On The Effect of Replacement Policies on The Security of Randomized Cache Architectures

Randomizing the mapping of addresses to cache entries has proven to be an effective technique for hardening caches against contention-based attacks like Prime+Prome. While attacks and defenses are still evolving, it is clear that randomized caches significantly increase the security against such attacks. However, one aspect that is missing from most analyses of randomized cache architectures is the choice of the replacement policy. Often, only the random- and LRU replacement policies are investigated. However, LRU is not applicable to randomized caches due to its immense hardware overhead, while the random replacement policy is not ideal from a performance and security perspective. In this paper, we explore replacement policies for randomized caches. We develop two new replacement policies and evaluate a total of five replacement policies regarding their security against Prime+Prune+Probe attackers. Moreover, we analyze the effect of the replacement policy on the system's performance and quantify the introduced hardware overhead. We implement randomized caches with configurable replacement policies in software and hardware using a custom cache simulator, gem5, and the CV32E40P RISC-V core. Among others, we show that the construction of eviction sets with our new policy, VARP-64, requires over 25-times more cache accesses than with the random replacement policy while also enhancing overall performance.

==> figures/tikz/ppp_eval/g_catch_prop.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
\usepgfplotslibrary{fillbetween}
\begin{document}

\begin{tikzpicture}
    \begin{axis}
        [
            ymin=0,
            ymax=100,
            height=3.5cm,
            width=\columnwidth,
            axis lines=left,
            xlabel={$|G|$},
            ylabel={Catch propability [\%]},
            x tick label style={rotate=45,anchor=east},
            legend style={
                    draw=none, at={(0.5,-0.4)},
                    anchor=north,legend columns=4},
        ]
        \addplot[lime!60!black,thick] coordinates {(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,1)(13,0)(14,1)(15,1)(16,0)(17,1)(18,1)(19,1)(20,2)(21,2)(22,2)(23,1)(24,2)(25,3)(26,3)(27,2)(28,2)(29,3)(30,3)(31,2)(32,4)(33,3)(34,2)(35,3)(36,3)(37,4)(38,3)(39,4)(40,3)(41,4)(42,2)(43,3)(44,4)(45,4)(46,4)(47,4)(48,4)(49,4)(50,5)(51,4)(52,3)(53,5)(54,5)(55,4)(56,3)(57,4)(58,6)(59,5)(60,5)(61,6)(62,5)(63,4)(64,5)(65,4)(66,6)(67,6)(68,5)(69,6)(70,4)(71,6)(72,4)(73,6)(74,6)(75,5)(76,6)(77,6)(78,6)(79,8)(80,8)(81,7)(82,5)(83,5)(84,6)(85,6)(86,5)(87,8)(88,7)(89,9)(90,7)(91,6)(92,7)(93,6)(94,7)(95,7)(96,7)(97,8)(98,7)(99,7)(100,8)(101,7)(102,9)(103,7)(104,9)(105,6)(106,6)(107,6)(108,9)(109,8)(110,9)(111,9)(112,7)(113,7)(114,8)(115,8)(116,9)(117,7)(118,8)(119,8)(120,8)(121,8)(122,10)(123,8)(124,8)(125,8)(126,9)(127,10)(128,8)(129,10)(130,10)(131,8)(132,10)(133,9)(134,10)(135,9)(136,8)(137,9)(138,13)(139,10)(140,10)(141,10)(142,12)(143,10)(144,11)(145,10)(146,11)(147,10)(148,10)(149,11)(150,10)(151,11)(152,10)(153,11)(154,11)(155,11)(156,11)(157,10)(158,11)(159,11)(160,13)(161,11)(162,12)(163,12)(164,11)(165,12)(166,13)(167,12)(168,12)(169,13)(170,12)(171,12)(172,11)(173,13)(174,12)(175,14)(176,14)(177,13)(178,12)(179,12)(180,14)(181,14)(182,13)(183,14)(184,12)(185,14)(186,13)(187,16)(188,12)(189,13)(190,12)(191,14)(192,14)(193,16)(194,14)(195,16)(196,14)(197,15)(198,15)(199,14)(200,15)(201,15)(202,16)(203,17)(204,15)(205,16)(206,14)(207,17)(208,19)(209,16)(210,16)(211,14)(212,14)(213,14)(214,16)(215,15)(216,17)(217,17)(218,18)(219,18)(220,20)(221,18)(222,16)(223,18)(224,17)(225,15)(226,14)(227,17)(228,15)(229,18)(230,16)(231,18)(232,17)(233,19)(234,18)(235,19)(236,21)(237,16)(238,19)(239,20)(240,20)(241,18)(242,19)(243,19)(244,19)(245,19)(246,18)(247,20)(248,21)(249,20)(250,20)(251,22)(252,19)(253,21)(254,21)(255,21)(256,21)(257,19)(258,21)(259,23)(260,21)(261,22)(262,22)(263,21)(264,20)(265,19)(266,22)(267,24)(268,21)(269,21)(270,23)(271,22)(272,21)(273,24)(274,22)(275,24)(276,21)(277,22)(278,25)(279,24)(280,23)(281,24)(282,24)(283,22)(284,21)(285,24)(286,26)(287,21)(288,23)(289,27)(290,25)(291,25)(292,25)(293,23)(294,24)(295,23)(296,22)(297,24)(298,25)(299,27)(300,21)(301,26)(302,28)(303,24)(304,26)(305,25)(306,24)(307,25)(308,25)(309,27)(310,26)(311,27)(312,28)(313,26)(314,24)(315,27)(316,26)(317,27)(318,25)(319,29)(320,29)(321,27)(322,28)(323,28)(324,28)(325,28)(326,29)(327,28)(328,27)(329,28)(330,28)(331,30)(332,30)(333,29)(334,27)(335,30)(336,29)(337,29)(338,28)(339,31)(340,28)(341,28)(342,27)(343,31)(344,29)(345,28)(346,32)(347,29)(348,30)(349,28)(350,31)(351,30)(352,30)(353,32)(354,32)(355,30)(356,31)(357,30)(358,32)(359,33)(360,31)(361,34)(362,32)(363,32)(364,32)(365,31)(366,31)(367,33)(368,33)(369,31)(370,35)(371,35)(372,31)(373,32)(374,35)(375,30)(376,33)(377,33)(378,33)(379,37)(380,35)(381,34)(382,37)(383,33)(384,33)(385,35)(386,32)(387,35)(388,34)(389,37)(390,36)(391,37)(392,37)(393,35)(394,33)(395,35)(396,35)(397,38)(398,38)(399,37)(400,36)(401,37)(402,34)(403,36)(404,39)(405,34)(406,34)(407,35)(408,36)(409,41)(410,37)(411,36)(412,36)(413,37)(414,37)(415,37)(416,39)(417,39)(418,39)(419,37)(420,38)(421,40)(422,40)(423,39)(424,38)(425,41)(426,39)(427,41)(428,40)(429,38)(430,40)(431,40)(432,39)(433,43)(434,40)(435,38)(436,38)(437,41)(438,40)(439,39)(440,42)(441,38)(442,41)(443,39)(444,40)(445,43)(446,38)(447,41)(448,41)(449,41)(450,40)(451,40)(452,42)(453,41)(454,41)(455,39)(456,42)(457,39)(458,41)(459,45)(460,40)(461,44)(462,44)(463,41)(464,41)(465,43)(466,42)(467,45)(468,43)(469,43)(470,44)(471,42)(472,46)(473,45)(474,43)(475,42)(476,44)(477,45)(478,44)(479,41)(480,42)(481,46)(482,43)(483,47)(484,42)(485,45)(486,43)(487,46)(488,44)(489,47)(490,47)(491,45)(492,46)(493,45)(494,48)(495,45)(496,45)(497,47)(498,45)(499,44)(500,47)(501,43)(502,44)(503,47)(504,48)(505,46)(506,46)(507,45)(508,46)(509,48)(510,48)(511,47)(512,47)(513,47)(514,47)(515,49)(516,48)(517,50)(518,49)(519,46)(520,47)(521,49)(522,49)(523,52)(524,50)(525,50)(526,47)(527,49)(528,49)(529,47)(530,53)(531,48)(532,50)(533,48)(534,51)(535,49)(536,52)(537,50)(538,51)(539,48)(540,50)(541,50)(542,48)(543,51)(544,51)(545,51)(546,53)(547,51)(548,50)(549,52)(550,53)(551,52)(552,49)(553,52)(554,51)(555,53)(556,55)(557,52)(558,52)(559,55)(560,53)(561,51)(562,53)(563,50)(564,54)(565,53)(566,52)(567,49)(568,53)(569,53)(570,54)(571,56)(572,56)(573,53)(574,54)(575,57)(576,54)(577,55)(578,53)(579,55)(580,52)(581,52)(582,55)(583,52)(584,52)(585,55)(586,54)(587,54)(588,56)(589,55)(590,55)(591,54)(592,56)(593,53)(594,54)(595,57)(596,52)(597,54)(598,56)(599,57)(600,60)(601,55)(602,58)(603,58)(604,56)(605,57)(606,56)(607,55)(608,56)(609,57)(610,59)(611,59)(612,57)(613,55)(614,59)(615,57)(616,59)(617,57)(618,57)(619,56)(620,60)(621,59)(622,60)(623,57)(624,57)(625,57)(626,59)(627,60)(628,58)(629,59)(630,60)(631,58)(632,60)(633,58)(634,58)(635,58)(636,62)(637,60)(638,60)(639,60)(640,59)(641,60)(642,59)(643,63)(644,60)(645,61)(646,61)(647,61)(648,63)(649,61)(650,60)(651,58)(652,62)(653,61)(654,61)(655,61)(656,63)(657,59)(658,63)(659,60)(660,62)(661,63)(662,61)(663,62)(664,61)(665,63)(666,59)(667,62)(668,63)(669,64)(670,67)(671,62)(672,62)(673,66)(674,62)(675,62)(676,66)(677,65)(678,64)(679,66)(680,63)(681,62)(682,63)(683,64)(684,64)(685,66)(686,64)(687,62)(688,65)(689,64)(690,65)(691,66)(692,63)(693,64)(694,66)(695,67)(696,63)(697,66)(698,69)(699,65)(700,67)(701,64)(702,67)(703,66)(704,64)(705,64)(706,68)(707,67)(708,69)(709,68)(710,68)(711,68)(712,68)(713,65)(714,69)(715,67)(716,69)(717,68)(718,68)(719,68)(720,67)(721,69)(722,66)(723,67)(724,69)(725,70)(726,66)(727,65)(728,70)(729,70)(730,69)(731,68)(732,69)(733,67)(734,67)(735,69)(736,68)(737,70)(738,70)(739,70)(740,67)(741,69)(742,69)(743,71)(744,70)(745,71)(746,71)(747,69)(748,69)(749,71)(750,67)(751,71)(752,72)(753,71)(754,70)(755,70)(756,69)(757,69)(758,70)(759,72)(760,71)(761,71)(762,73)(763,69)(764,70)(765,71)(766,72)(767,70)(768,73)(769,71)(770,71)(771,71)(772,71)(773,70)(774,70)(775,72)(776,73)(777,73)(778,73)(779,74)(780,73)(781,72)(782,70)(783,72)(784,70)(785,73)(786,72)(787,74)(788,75)(789,76)(790,73)(791,74)(792,74)(793,73)(794,75)(795,76)(796,74)(797,75)(798,74)(799,74)(800,75)(801,73)(802,76)(803,75)(804,74)(805,74)(806,74)(807,73)(808,73)(809,72)(810,77)(811,76)(812,75)(813,72)(814,73)(815,74)(816,76)(817,76)(818,75)(819,78)(820,75)(821,77)(822,73)(823,75)(824,76)(825,76)(826,78)(827,77)(828,76)(829,78)(830,75)(831,74)(832,76)(833,76)(834,77)(835,75)(836,75)(837,77)(838,76)(839,76)(840,78)(841,79)(842,78)(843,77)(844,77)(845,79)(846,75)(847,77)(848,78)(849,78)(850,77)(851,76)(852,79)(853,77)(854,79)(855,78)(856,78)(857,79)(858,80)(859,77)(860,78)(861,79)(862,79)(863,79)(864,79)(865,79)(866,77)(867,77)(868,79)(869,80)(870,79)(871,79)(872,80)(873,79)(874,79)(875,80)(876,79)(877,81)(878,79)(879,81)(880,79)(881,79)(882,80)(883,82)(884,79)(885,80)(886,79)(887,78)(888,80)(889,81)(890,81)(891,81)(892,80)(893,78)(894,80)(895,81)(896,77)(897,81)(898,80)(899,83)(900,81)(901,81)(902,80)(903,79)(904,81)(905,81)(906,80)(907,83)(908,81)(909,80)(910,80)(911,82)(912,81)(913,82)(914,81)(915,80)(916,82)(917,79)(918,81)(919,81)(920,81)(921,82)(922,80)(923,84)(924,82)(925,80)(926,81)(927,82)(928,82)(929,81)(930,84)(931,83)(932,82)(933,81)(934,82)(935,83)(936,85)(937,81)(938,82)(939,83)(940,82)(941,82)(942,83)(943,83)(944,82)(945,84)(946,83)(947,84)(948,82)(949,84)(950,84)(951,82)(952,86)(953,83)(954,82)(955,83)(956,83)(957,83)(958,82)(959,82)(960,84)(961,84)(962,83)(963,83)(964,84)(965,84)(966,83)(967,82)(968,86)(969,83)(970,83)(971,83)(972,86)(973,85)(974,83)(975,84)(976,84)(977,84)(978,83)(979,84)(980,84)(981,86)(982,83)(983,84)(984,86)(985,84)(986,84)(987,86)(988,85)(989,83)(990,86)(991,85)(992,84)(993,84)(994,85)(995,83)(996,84)(997,84)(998,84)(999,83)(1000,85)};
        \addlegendentry{\lru}

        \addplot[green!80!black,thick] coordinates {(1,6)(2,12)(3,16)(4,25)(5,27)(6,32)(7,37)(8,40)(9,43)(10,47)(11,52)(12,56)(13,56)(14,60)(15,65)(16,64)(17,66)(18,68)(19,70)(20,73)(21,75)(22,73)(23,78)(24,78)(25,80)(26,80)(27,82)(28,82)(29,84)(30,85)(31,88)(32,88)(33,87)(34,87)(35,88)(36,90)(37,90)(38,90)(39,90)(40,93)(41,94)(42,93)(43,93)(44,94)(45,94)(46,95)(47,96)(48,95)(49,95)(50,96)(51,96)(52,97)(53,96)(54,97)(55,97)(56,97)(57,97)(58,97)(59,97)(60,98)(61,97)(62,98)(63,97)(64,98)(65,98)(66,98)(67,98)(68,98)(69,98)(70,99)(71,98)(72,99)(73,98)(74,98)(75,99)(76,99)(77,99)(78,99)(79,99)(80,99)(81,99)(82,99)(83,99)(84,99)(85,99)(86,99)(87,99)(88,99)(89,99)(90,99)(91,99)(92,99)(93,99)(94,99)(95,99)(96,99)(97,99)(98,99)(99,99)(100,100)(101,100)(102,99)(103,100)(104,100)(105,99)(106,99)(107,100)(108,100)(109,99)(110,99)(111,99)(112,99)(113,100)(114,100)(115,100)(116,100)(117,99)(118,99)(119,100)(120,99)(121,100)(122,99)(123,100)(124,100)(125,99)(126,100)(127,100)(128,100)(129,99)(130,100)(131,100)(132,100)(133,100)(134,100)(135,100)(136,100)(137,100)(138,100)(139,100)(140,100)(141,100)(142,100)(143,99)(144,100)(145,100)(146,100)(147,100)(148,100)(149,100)(150,100)(151,99)(152,100)(153,100)(154,100)(155,100)(156,100)(157,100)(158,100)(159,100)(160,100)(161,100)(162,100)(163,100)(164,100)(165,100)(166,100)(167,100)(168,100)(169,100)(170,100)(171,100)(172,100)(173,100)(174,100)(175,100)(176,100)(177,100)(178,100)(179,100)(180,100)(181,100)(182,100)(183,100)(184,100)(185,100)(186,100)(187,100)(188,100)(189,100)(190,100)(191,100)(192,100)(193,100)(194,100)(195,100)(196,100)(197,100)(198,100)(199,100)(200,100)(201,100)(202,100)(203,100)(204,100)(205,100)(206,100)(207,100)(208,100)(209,100)(210,100)(211,100)(212,100)(213,100)(214,100)(215,100)(216,100)(217,100)(218,100)(219,100)(220,100)(221,100)(222,100)(223,100)(224,100)(225,100)(226,100)(227,100)(228,100)(229,100)(230,100)(231,100)(232,100)(233,100)(234,100)(235,100)(236,100)(237,100)(238,100)(239,100)(240,100)(241,100)(242,100)(243,100)(244,100)(245,100)(246,100)(247,100)(248,100)(249,100)(250,100)(251,100)(252,100)(253,100)(254,100)(255,100)(256,100)(257,100)(258,100)(259,100)(260,100)(261,100)(262,100)(263,100)(264,100)(265,100)(266,100)(267,100)(268,100)(269,100)(270,100)(271,100)(272,100)(273,100)(274,100)(275,100)(276,100)(277,100)(278,100)(279,100)(280,100)(281,100)(282,100)(283,100)(284,100)(285,100)(286,100)(287,100)(288,100)(289,100)(290,100)(291,100)(292,100)(293,100)(294,100)(295,100)(296,100)(297,100)(298,100)(299,100)(300,100)(301,100)(302,100)(303,100)(304,100)(305,100)(306,100)(307,100)(308,100)(309,100)(310,100)(311,100)(312,100)(313,100)(314,100)(315,100)(316,100)(317,100)(318,100)(319,100)(320,100)(321,100)(322,100)(323,100)(324,100)(325,100)(326,100)(327,100)(328,100)(329,100)(330,100)(331,100)(332,100)(333,100)(334,100)(335,100)(336,100)(337,100)(338,100)(339,100)(340,100)(341,100)(342,100)(343,100)(344,100)(345,100)(346,100)(347,100)(348,100)(349,100)(350,100)(351,100)(352,100)(353,100)(354,100)(355,100)(356,100)(357,100)(358,100)(359,100)(360,100)(361,100)(362,100)(363,100)(364,100)(365,100)(366,100)(367,100)(368,100)(369,100)(370,100)(371,100)(372,100)(373,100)(374,100)(375,100)(376,100)(377,100)(378,100)(379,100)(380,100)(381,100)(382,100)(383,100)(384,100)(385,100)(386,100)(387,100)(388,100)(389,100)(390,100)(391,100)(392,100)(393,100)(394,100)(395,100)(396,100)(397,100)(398,100)(399,100)(400,100)(401,100)(402,100)(403,100)(404,100)(405,100)(406,100)(407,100)(408,100)(409,100)(410,100)(411,100)(412,100)(413,100)(414,100)(415,100)(416,100)(417,100)(418,100)(419,100)(420,100)(421,100)(422,100)(423,100)(424,100)(425,100)(426,100)(427,100)(428,100)(429,100)(430,100)(431,100)(432,100)(433,100)(434,100)(435,100)(436,100)(437,100)(438,100)(439,100)(440,100)(441,100)(442,100)(443,100)(444,100)(445,100)(446,100)(447,100)(448,100)(449,100)(450,100)(451,100)(452,100)(453,100)(454,100)(455,100)(456,100)(457,100)(458,100)(459,100)(460,100)(461,100)(462,100)(463,100)(464,100)(465,100)(466,100)(467,100)(468,100)(469,100)(470,100)(471,100)(472,100)(473,100)(474,100)(475,100)(476,100)(477,100)(478,100)(479,100)(480,100)(481,100)(482,100)(483,100)(484,100)(485,100)(486,100)(487,100)(488,100)(489,100)(490,100)(491,100)(492,100)(493,100)(494,100)(495,100)(496,100)(497,100)(498,100)(499,100)(500,100)(501,100)(502,100)(503,100)(504,100)(505,100)(506,100)(507,100)(508,100)(509,100)(510,100)(511,100)(512,100)(513,100)(514,100)(515,100)(516,100)(517,100)(518,100)(519,100)(520,100)(521,100)(522,100)(523,100)(524,100)(525,100)(526,100)(527,100)(528,100)(529,100)(530,100)(531,100)(532,100)(533,100)(534,100)(535,100)(536,100)(537,100)(538,100)(539,100)(540,100)(541,100)(542,100)(543,100)(544,100)(545,100)(546,100)(547,100)(548,100)(549,100)(550,100)(551,100)(552,100)(553,100)(554,100)(555,100)(556,100)(557,100)(558,100)(559,100)(560,100)(561,100)(562,100)(563,100)(564,100)(565,100)(566,100)(567,100)(568,100)(569,100)(570,100)(571,100)(572,100)(573,100)(574,100)(575,100)(576,100)(577,100)(578,100)(579,100)(580,100)(581,100)(582,100)(583,100)(584,100)(585,100)(586,100)(587,100)(588,100)(589,100)(590,100)(591,100)(592,100)(593,100)(594,100)(595,100)(596,100)(597,100)(598,100)(599,100)(600,100)(601,100)(602,100)(603,100)(604,100)(605,100)(606,100)(607,100)(608,100)(609,100)(610,100)(611,100)(612,100)(613,100)(614,100)(615,100)(616,100)(617,100)(618,100)(619,100)(620,100)(621,100)(622,100)(623,100)(624,100)(625,100)(626,100)(627,100)(628,100)(629,100)(630,100)(631,100)(632,100)(633,100)(634,100)(635,100)(636,100)(637,100)(638,100)(639,100)(640,100)(641,100)(642,100)(643,100)(644,100)(645,100)(646,100)(647,100)(648,100)(649,100)(650,100)(651,100)(652,100)(653,100)(654,100)(655,100)(656,100)(657,100)(658,100)(659,100)(660,100)(661,100)(662,100)(663,100)(664,100)(665,100)(666,100)(667,100)(668,100)(669,100)(670,100)(671,100)(672,100)(673,100)(674,100)(675,100)(676,100)(677,100)(678,100)(679,100)(680,100)(681,100)(682,100)(683,100)(684,100)(685,100)(686,100)(687,100)(688,100)(689,100)(690,100)(691,100)(692,100)(693,100)(694,100)(695,100)(696,100)(697,100)(698,100)(699,100)(700,100)(701,100)(702,100)(703,100)(704,100)(705,100)(706,100)(707,100)(708,100)(709,100)(710,100)(711,100)(712,100)(713,100)(714,100)(715,100)(716,100)(717,100)(718,100)(719,100)(720,100)(721,100)(722,100)(723,100)(724,100)(725,100)(726,100)(727,100)(728,100)(729,100)(730,100)(731,100)(732,100)(733,100)(734,100)(735,100)(736,100)(737,100)(738,100)(739,100)(740,100)(741,100)(742,100)(743,100)(744,100)(745,100)(746,100)(747,100)(748,100)(749,100)(750,100)(751,100)(752,100)(753,100)(754,100)(755,100)(756,100)(757,100)(758,100)(759,100)(760,100)(761,100)(762,100)(763,100)(764,100)(765,100)(766,100)(767,100)(768,100)(769,100)(770,100)(771,100)(772,100)(773,100)(774,100)(775,100)(776,100)(777,100)(778,100)(779,100)(780,100)(781,100)(782,100)(783,100)(784,100)(785,100)(786,100)(787,100)(788,100)(789,100)(790,100)(791,100)(792,100)(793,100)(794,100)(795,100)(796,100)(797,100)(798,100)(799,100)(800,100)(801,100)(802,100)(803,100)(804,100)(805,100)(806,100)(807,100)(808,100)(809,100)(810,100)(811,100)(812,100)(813,100)(814,100)(815,100)(816,100)(817,100)(818,100)(819,100)(820,100)(821,100)(822,100)(823,100)(824,100)(825,100)(826,100)(827,100)(828,100)(829,100)(830,100)(831,100)(832,100)(833,100)(834,100)(835,100)(836,100)(837,100)(838,100)(839,100)(840,100)(841,100)(842,100)(843,100)(844,100)(845,100)(846,100)(847,100)(848,100)(849,100)(850,100)(851,100)(852,100)(853,100)(854,100)(855,100)(856,100)(857,100)(858,100)(859,100)(860,100)(861,100)(862,100)(863,100)(864,100)(865,100)(866,100)(867,100)(868,100)(869,100)(870,100)(871,100)(872,100)(873,100)(874,100)(875,100)(876,100)(877,100)(878,100)(879,100)(880,100)(881,100)(882,100)(883,100)(884,100)(885,100)(886,100)(887,100)(888,100)(889,100)(890,100)(891,100)(892,100)(893,100)(894,100)(895,100)(896,100)(897,100)(898,100)(899,100)(900,100)(901,100)(902,100)(903,100)(904,100)(905,100)(906,100)(907,100)(908,100)(909,100)(910,100)(911,100)(912,100)(913,100)(914,100)(915,100)(916,100)(917,100)(918,100)(919,100)(920,100)(921,100)(922,100)(923,100)(924,100)(925,100)(926,100)(927,100)(928,100)(929,100)(930,100)(931,100)(932,100)(933,100)(934,100)(935,100)(936,100)(937,100)(938,100)(939,100)(940,100)(941,100)(942,100)(943,100)(944,100)(945,100)(946,100)(947,100)(948,100)(949,100)(950,100)(951,100)(952,100)(953,100)(954,100)(955,100)(956,100)(957,100)(958,100)(959,100)(960,100)(961,100)(962,100)(963,100)(964,100)(965,100)(966,100)(967,100)(968,100)(969,100)(970,100)(971,100)(972,100)(973,100)(974,100)(975,100)(976,100)(977,100)(978,100)(979,100)(980,100)(981,100)(982,100)(983,100)(984,100)(985,100)(986,100)(987,100)(988,100)(989,100)(990,100)(991,100)(992,100)(993,100)(994,100)(995,100)(996,100)(997,100)(998,100)(999,100)(1000,100)};
        \addlegendentry{\rrp}

        \addplot[olive,thick] coordinates {(1,0)(2,0)(3,0)(4,1)(5,1)(6,3)(7,4)(8,5)(9,8)(10,8)(11,7)(12,10)(13,12)(14,11)(15,14)(16,19)(17,18)(18,17)(19,20)(20,20)(21,19)(22,23)(23,21)(24,22)(25,24)(26,27)(27,27)(28,28)(29,30)(30,31)(31,29)(32,31)(33,33)(34,33)(35,33)(36,35)(37,36)(38,35)(39,35)(40,38)(41,36)(42,39)(43,37)(44,39)(45,41)(46,42)(47,41)(48,43)(49,40)(50,45)(51,42)(52,44)(53,44)(54,44)(55,46)(56,45)(57,46)(58,49)(59,46)(60,49)(61,51)(62,49)(63,49)(64,51)(65,47)(66,48)(67,54)(68,50)(69,52)(70,51)(71,53)(72,56)(73,53)(74,55)(75,55)(76,52)(77,53)(78,56)(79,56)(80,53)(81,55)(82,55)(83,58)(84,55)(85,61)(86,57)(87,58)(88,57)(89,59)(90,59)(91,57)(92,62)(93,58)(94,61)(95,63)(96,62)(97,62)(98,61)(99,62)(100,62)(101,64)(102,62)(103,62)(104,63)(105,61)(106,62)(107,63)(108,64)(109,64)(110,64)(111,65)(112,65)(113,65)(114,66)(115,69)(116,64)(117,66)(118,68)(119,67)(120,69)(121,66)(122,66)(123,66)(124,66)(125,69)(126,66)(127,70)(128,71)(129,69)(130,70)(131,71)(132,70)(133,71)(134,69)(135,70)(136,69)(137,71)(138,73)(139,70)(140,68)(141,71)(142,71)(143,70)(144,72)(145,73)(146,71)(147,73)(148,73)(149,73)(150,73)(151,72)(152,74)(153,73)(154,71)(155,76)(156,72)(157,74)(158,74)(159,75)(160,75)(161,74)(162,76)(163,75)(164,76)(165,75)(166,77)(167,73)(168,75)(169,75)(170,77)(171,75)(172,75)(173,76)(174,77)(175,77)(176,76)(177,77)(178,73)(179,75)(180,76)(181,77)(182,78)(183,78)(184,76)(185,77)(186,78)(187,76)(188,77)(189,77)(190,73)(191,77)(192,77)(193,78)(194,77)(195,78)(196,77)(197,79)(198,78)(199,80)(200,78)(201,79)(202,77)(203,77)(204,79)(205,80)(206,78)(207,79)(208,78)(209,79)(210,78)(211,80)(212,79)(213,77)(214,79)(215,81)(216,79)(217,80)(218,78)(219,79)(220,82)(221,80)(222,80)(223,77)(224,78)(225,81)(226,82)(227,78)(228,80)(229,80)(230,80)(231,79)(232,80)(233,83)(234,80)(235,81)(236,82)(237,81)(238,80)(239,79)(240,80)(241,80)(242,79)(243,83)(244,78)(245,81)(246,82)(247,80)(248,82)(249,80)(250,81)(251,83)(252,84)(253,83)(254,82)(255,82)(256,80)(257,81)(258,81)(259,81)(260,83)(261,84)(262,84)(263,82)(264,84)(265,80)(266,81)(267,82)(268,83)(269,82)(270,80)(271,81)(272,85)(273,82)(274,83)(275,82)(276,84)(277,83)(278,83)(279,82)(280,83)(281,82)(282,82)(283,83)(284,84)(285,84)(286,83)(287,84)(288,82)(289,83)(290,84)(291,84)(292,84)(293,83)(294,83)(295,82)(296,84)(297,82)(298,85)(299,83)(300,82)(301,83)(302,83)(303,83)(304,84)(305,85)(306,82)(307,86)(308,82)(309,84)(310,85)(311,85)(312,86)(313,80)(314,84)(315,84)(316,84)(317,83)(318,83)(319,86)(320,83)(321,84)(322,85)(323,84)(324,83)(325,84)(326,85)(327,84)(328,83)(329,85)(330,85)(331,85)(332,87)(333,84)(334,85)(335,83)(336,84)(337,85)(338,85)(339,87)(340,86)(341,86)(342,85)(343,85)(344,84)(345,86)(346,84)(347,85)(348,84)(349,86)(350,86)(351,85)(352,85)(353,87)(354,84)(355,83)(356,85)(357,84)(358,86)(359,85)(360,86)(361,85)(362,85)(363,87)(364,87)(365,86)(366,85)(367,87)(368,86)(369,87)(370,85)(371,85)(372,86)(373,87)(374,86)(375,88)(376,87)(377,86)(378,87)(379,84)(380,86)(381,85)(382,86)(383,87)(384,85)(385,87)(386,86)(387,85)(388,87)(389,85)(390,86)(391,87)(392,87)(393,87)(394,87)(395,85)(396,86)(397,85)(398,85)(399,82)(400,86)(401,86)(402,86)(403,86)(404,85)(405,86)(406,86)(407,87)(408,85)(409,88)(410,87)(411,85)(412,87)(413,85)(414,85)(415,85)(416,89)(417,86)(418,87)(419,87)(420,87)(421,87)(422,86)(423,85)(424,87)(425,89)(426,87)(427,85)(428,86)(429,85)(430,88)(431,87)(432,86)(433,86)(434,86)(435,86)(436,87)(437,89)(438,87)(439,88)(440,85)(441,85)(442,87)(443,87)(444,86)(445,87)(446,86)(447,86)(448,86)(449,86)(450,86)(451,86)(452,88)(453,86)(454,87)(455,86)(456,87)(457,87)(458,87)(459,87)(460,86)(461,87)(462,85)(463,87)(464,86)(465,87)(466,87)(467,88)(468,87)(469,88)(470,86)(471,86)(472,86)(473,87)(474,89)(475,85)(476,86)(477,86)(478,86)(479,87)(480,87)(481,89)(482,86)(483,89)(484,87)(485,85)(486,87)(487,84)(488,87)(489,87)(490,86)(491,87)(492,87)(493,87)(494,87)(495,88)(496,86)(497,87)(498,87)(499,86)(500,87)(501,86)(502,88)(503,87)(504,86)(505,88)(506,87)(507,87)(508,86)(509,84)(510,88)(511,88)(512,86)(513,86)(514,88)(515,86)(516,89)(517,87)(518,87)(519,88)(520,87)(521,87)(522,85)(523,86)(524,84)(525,87)(526,88)(527,87)(528,89)(529,88)(530,88)(531,86)(532,88)(533,87)(534,88)(535,87)(536,88)(537,87)(538,87)(539,89)(540,85)(541,87)(542,86)(543,86)(544,87)(545,86)(546,86)(547,87)(548,88)(549,89)(550,88)(551,88)(552,88)(553,86)(554,86)(555,88)(556,88)(557,87)(558,86)(559,87)(560,87)(561,87)(562,87)(563,88)(564,86)(565,86)(566,87)(567,86)(568,87)(569,87)(570,90)(571,88)(572,88)(573,88)(574,86)(575,87)(576,86)(577,85)(578,85)(579,88)(580,85)(581,88)(582,87)(583,85)(584,87)(585,86)(586,86)(587,86)(588,86)(589,86)(590,87)(591,87)(592,86)(593,88)(594,86)(595,86)(596,86)(597,86)(598,86)(599,86)(600,85)(601,86)(602,86)(603,86)(604,86)(605,87)(606,84)(607,85)(608,86)(609,86)(610,86)(611,84)(612,88)(613,87)(614,89)(615,86)(616,89)(617,86)(618,88)(619,89)(620,86)(621,86)(622,86)(623,87)(624,86)(625,86)(626,87)(627,84)(628,85)(629,86)(630,84)(631,86)(632,85)(633,85)(634,85)(635,86)(636,85)(637,86)(638,87)(639,87)(640,85)(641,87)(642,85)(643,88)(644,85)(645,88)(646,85)(647,85)(648,86)(649,84)(650,85)(651,85)(652,85)(653,84)(654,86)(655,85)(656,85)(657,85)(658,84)(659,84)(660,84)(661,86)(662,86)(663,83)(664,86)(665,86)(666,84)(667,85)(668,87)(669,84)(670,86)(671,86)(672,85)(673,83)(674,85)(675,86)(676,84)(677,84)(678,87)(679,82)(680,85)(681,86)(682,85)(683,84)(684,86)(685,84)(686,86)(687,84)(688,85)(689,86)(690,85)(691,85)(692,85)(693,86)(694,84)(695,85)(696,86)(697,84)(698,84)(699,85)(700,83)(701,83)(702,81)(703,83)(704,85)(705,84)(706,84)(707,83)(708,83)(709,85)(710,84)(711,82)(712,84)(713,83)(714,86)(715,86)(716,86)(717,84)(718,85)(719,83)(720,84)(721,85)(722,84)(723,83)(724,85)(725,87)(726,84)(727,86)(728,84)(729,84)(730,81)(731,82)(732,85)(733,85)(734,84)(735,82)(736,83)(737,83)(738,83)(739,84)(740,84)(741,83)(742,83)(743,82)(744,82)(745,82)(746,85)(747,83)(748,83)(749,83)(750,82)(751,80)(752,83)(753,84)(754,83)(755,83)(756,83)(757,83)(758,85)(759,83)(760,82)(761,82)(762,81)(763,83)(764,83)(765,82)(766,82)(767,83)(768,80)(769,82)(770,81)(771,81)(772,82)(773,81)(774,84)(775,82)(776,82)(777,82)(778,81)(779,81)(780,82)(781,81)(782,82)(783,84)(784,81)(785,82)(786,81)(787,81)(788,81)(789,80)(790,83)(791,80)(792,82)(793,82)(794,83)(795,81)(796,83)(797,82)(798,80)(799,82)(800,80)(801,81)(802,82)(803,81)(804,80)(805,81)(806,80)(807,82)(808,82)(809,79)(810,78)(811,81)(812,82)(813,81)(814,79)(815,82)(816,81)(817,78)(818,80)(819,79)(820,80)(821,80)(822,81)(823,79)(824,79)(825,81)(826,80)(827,79)(828,79)(829,84)(830,78)(831,81)(832,80)(833,80)(834,78)(835,79)(836,79)(837,78)(838,80)(839,80)(840,79)(841,79)(842,82)(843,79)(844,77)(845,81)(846,76)(847,77)(848,78)(849,78)(850,77)(851,78)(852,79)(853,77)(854,80)(855,82)(856,78)(857,78)(858,78)(859,79)(860,79)(861,78)(862,77)(863,79)(864,77)(865,79)(866,80)(867,76)(868,79)(869,79)(870,78)(871,76)(872,80)(873,76)(874,78)(875,78)(876,77)(877,78)(878,78)(879,78)(880,78)(881,77)(882,77)(883,79)(884,78)(885,77)(886,76)(887,77)(888,77)(889,77)(890,75)(891,77)(892,78)(893,78)(894,76)(895,75)(896,78)(897,79)(898,78)(899,77)(900,75)(901,75)(902,77)(903,77)(904,79)(905,77)(906,76)(907,75)(908,79)(909,75)(910,76)(911,76)(912,76)(913,77)(914,76)(915,77)(916,75)(917,76)(918,74)(919,76)(920,73)(921,72)(922,76)(923,75)(924,75)(925,72)(926,74)(927,75)(928,75)(929,78)(930,73)(931,74)(932,74)(933,74)(934,74)(935,74)(936,75)(937,75)(938,75)(939,74)(940,74)(941,74)(942,74)(943,72)(944,73)(945,73)(946,74)(947,73)(948,74)(949,75)(950,71)(951,72)(952,75)(953,74)(954,71)(955,73)(956,73)(957,73)(958,74)(959,73)(960,76)(961,73)(962,75)(963,75)(964,72)(965,73)(966,72)(967,73)(968,73)(969,73)(970,71)(971,73)(972,71)(973,71)(974,72)(975,71)(976,71)(977,71)(978,73)(979,71)(980,69)(981,70)(982,72)(983,71)(984,71)(985,71)(986,71)(987,71)(988,72)(989,73)(990,73)(991,73)(992,72)(993,70)(994,69)(995,72)(996,71)(997,71)(998,70)(999,69)(1000,70)};
        \addlegendentry{\frplru}

        \addplot[orange!80!white,thick] coordinates {(1,0)(2,0)(3,1)(4,1)(5,3)(6,4)(7,6)(8,9)(9,13)(10,19)(11,21)(12,29)(13,32)(14,39)(15,42)(16,49)(17,52)(18,58)(19,63)(20,68)(21,73)(22,74)(23,79)(24,81)(25,85)(26,84)(27,88)(28,89)(29,90)(30,92)(31,94)(32,94)(33,94)(34,94)(35,96)(36,96)(37,96)(38,97)(39,98)(40,98)(41,98)(42,98)(43,98)(44,99)(45,99)(46,99)(47,99)(48,99)(49,99)(50,99)(51,99)(52,99)(53,99)(54,99)(55,99)(56,99)(57,99)(58,100)(59,99)(60,99)(61,99)(62,100)(63,100)(64,99)(65,100)(66,100)(67,99)(68,100)(69,100)(70,100)(71,100)(72,100)(73,99)(74,100)(75,100)(76,100)(77,100)(78,100)(79,100)(80,100)(81,100)(82,100)(83,100)(84,100)(85,100)(86,100)(87,100)(88,100)(89,100)(90,100)(91,100)(92,100)(93,100)(94,100)(95,100)(96,100)(97,100)(98,100)(99,100)(100,100)(101,100)(102,100)(103,100)(104,100)(105,100)(106,100)(107,100)(108,100)(109,100)(110,100)(111,100)(112,100)(113,100)(114,100)(115,100)(116,100)(117,100)(118,100)(119,100)(120,100)(121,100)(122,100)(123,100)(124,100)(125,100)(126,100)(127,100)(128,100)(129,100)(130,100)(131,100)(132,100)(133,100)(134,100)(135,100)(136,100)(137,100)(138,100)(139,100)(140,100)(141,100)(142,100)(143,100)(144,100)(145,100)(146,100)(147,100)(148,100)(149,100)(150,100)(151,100)(152,100)(153,100)(154,100)(155,100)(156,100)(157,100)(158,100)(159,100)(160,100)(161,100)(162,100)(163,100)(164,100)(165,100)(166,100)(167,100)(168,100)(169,100)(170,100)(171,100)(172,100)(173,100)(174,100)(175,100)(176,100)(177,100)(178,100)(179,100)(180,100)(181,100)(182,100)(183,100)(184,100)(185,100)(186,100)(187,100)(188,100)(189,100)(190,100)(191,100)(192,100)(193,100)(194,100)(195,100)(196,100)(197,100)(198,99)(199,100)(200,100)(201,100)(202,100)(203,100)(204,100)(205,100)(206,100)(207,100)(208,100)(209,100)(210,100)(211,100)(212,100)(213,100)(214,100)(215,100)(216,100)(217,99)(218,100)(219,100)(220,100)(221,100)(222,100)(223,100)(224,100)(225,100)(226,99)(227,100)(228,100)(229,100)(230,100)(231,100)(232,100)(233,100)(234,100)(235,100)(236,100)(237,100)(238,100)(239,100)(240,100)(241,100)(242,100)(243,100)(244,100)(245,100)(246,100)(247,100)(248,100)(249,100)(250,100)(251,100)(252,100)(253,100)(254,100)(255,100)(256,99)(257,100)(258,99)(259,100)(260,100)(261,100)(262,100)(263,99)(264,100)(265,100)(266,100)(267,100)(268,99)(269,100)(270,99)(271,100)(272,99)(273,100)(274,100)(275,100)(276,100)(277,100)(278,100)(279,100)(280,100)(281,100)(282,100)(283,100)(284,99)(285,100)(286,99)(287,100)(288,100)(289,100)(290,100)(291,99)(292,100)(293,100)(294,100)(295,100)(296,100)(297,100)(298,100)(299,100)(300,99)(301,100)(302,99)(303,100)(304,99)(305,99)(306,99)(307,99)(308,99)(309,99)(310,100)(311,100)(312,100)(313,99)(314,99)(315,99)(316,99)(317,100)(318,100)(319,99)(320,100)(321,99)(322,99)(323,99)(324,99)(325,100)(326,100)(327,99)(328,100)(329,99)(330,100)(331,100)(332,99)(333,100)(334,100)(335,99)(336,99)(337,100)(338,100)(339,100)(340,100)(341,99)(342,100)(343,100)(344,100)(345,100)(346,100)(347,99)(348,100)(349,99)(350,99)(351,100)(352,99)(353,99)(354,99)(355,99)(356,100)(357,99)(358,99)(359,100)(360,99)(361,100)(362,99)(363,99)(364,100)(365,99)(366,99)(367,100)(368,100)(369,99)(370,99)(371,99)(372,99)(373,99)(374,99)(375,99)(376,99)(377,99)(378,99)(379,99)(380,99)(381,100)(382,99)(383,99)(384,99)(385,99)(386,99)(387,99)(388,100)(389,99)(390,99)(391,99)(392,100)(393,99)(394,99)(395,99)(396,99)(397,99)(398,99)(399,99)(400,99)(401,99)(402,99)(403,99)(404,99)(405,99)(406,99)(407,99)(408,99)(409,99)(410,99)(411,99)(412,99)(413,99)(414,99)(415,99)(416,99)(417,99)(418,99)(419,99)(420,99)(421,99)(422,99)(423,99)(424,99)(425,99)(426,99)(427,99)(428,99)(429,99)(430,99)(431,99)(432,99)(433,99)(434,99)(435,99)(436,99)(437,99)(438,99)(439,99)(440,99)(441,99)(442,99)(443,99)(444,99)(445,99)(446,99)(447,98)(448,99)(449,99)(450,98)(451,99)(452,99)(453,99)(454,99)(455,99)(456,99)(457,99)(458,99)(459,98)(460,99)(461,99)(462,98)(463,98)(464,99)(465,99)(466,98)(467,98)(468,98)(469,99)(470,99)(471,98)(472,98)(473,98)(474,99)(475,99)(476,98)(477,99)(478,98)(479,98)(480,98)(481,98)(482,98)(483,98)(484,98)(485,98)(486,98)(487,98)(488,98)(489,98)(490,98)(491,98)(492,98)(493,98)(494,99)(495,98)(496,98)(497,97)(498,98)(499,98)(500,98)(501,98)(502,98)(503,98)(504,98)(505,98)(506,98)(507,98)(508,97)(509,98)(510,98)(511,98)(512,98)(513,97)(514,98)(515,97)(516,98)(517,97)(518,97)(519,98)(520,98)(521,97)(522,98)(523,97)(524,98)(525,98)(526,98)(527,97)(528,97)(529,98)(530,97)(531,97)(532,97)(533,97)(534,97)(535,97)(536,97)(537,97)(538,97)(539,97)(540,97)(541,96)(542,96)(543,97)(544,96)(545,95)(546,96)(547,96)(548,97)(549,97)(550,95)(551,96)(552,95)(553,96)(554,96)(555,96)(556,97)(557,96)(558,96)(559,95)(560,96)(561,95)(562,97)(563,96)(564,96)(565,96)(566,94)(567,96)(568,96)(569,95)(570,95)(571,95)(572,96)(573,95)(574,96)(575,94)(576,94)(577,96)(578,95)(579,94)(580,95)(581,94)(582,94)(583,94)(584,95)(585,94)(586,94)(587,95)(588,93)(589,94)(590,93)(591,95)(592,94)(593,93)(594,93)(595,93)(596,93)(597,94)(598,95)(599,94)(600,93)(601,92)(602,93)(603,94)(604,93)(605,92)(606,93)(607,93)(608,92)(609,92)(610,91)(611,92)(612,93)(613,92)(614,92)(615,93)(616,92)(617,93)(618,91)(619,91)(620,92)(621,92)(622,91)(623,92)(624,91)(625,91)(626,92)(627,91)(628,91)(629,91)(630,90)(631,91)(632,90)(633,89)(634,89)(635,89)(636,90)(637,90)(638,89)(639,89)(640,91)(641,89)(642,91)(643,88)(644,90)(645,89)(646,88)(647,90)(648,88)(649,89)(650,90)(651,89)(652,89)(653,91)(654,88)(655,89)(656,88)(657,88)(658,86)(659,87)(660,88)(661,86)(662,87)(663,86)(664,87)(665,87)(666,86)(667,87)(668,87)(669,87)(670,86)(671,85)(672,87)(673,85)(674,83)(675,87)(676,86)(677,87)(678,86)(679,86)(680,84)(681,85)(682,84)(683,84)(684,87)(685,85)(686,84)(687,84)(688,84)(689,84)(690,83)(691,84)(692,84)(693,85)(694,84)(695,82)(696,81)(697,83)(698,83)(699,82)(700,83)(701,82)(702,83)(703,82)(704,82)(705,82)(706,82)(707,81)(708,80)(709,80)(710,81)(711,80)(712,81)(713,79)(714,79)(715,80)(716,80)(717,79)(718,78)(719,78)(720,78)(721,78)(722,78)(723,80)(724,77)(725,78)(726,77)(727,79)(728,76)(729,76)(730,75)(731,79)(732,75)(733,74)(734,77)(735,76)(736,77)(737,76)(738,78)(739,78)(740,75)(741,76)(742,73)(743,75)(744,75)(745,74)(746,74)(747,72)(748,74)(749,73)(750,73)(751,74)(752,74)(753,72)(754,73)(755,72)(756,73)(757,71)(758,73)(759,73)(760,75)(761,71)(762,72)(763,71)(764,70)(765,69)(766,70)(767,70)(768,69)(769,69)(770,70)(771,71)(772,69)(773,69)(774,70)(775,68)(776,69)(777,69)(778,67)(779,69)(780,69)(781,65)(782,67)(783,70)(784,66)(785,68)(786,67)(787,66)(788,66)(789,67)(790,64)(791,62)(792,65)(793,63)(794,66)(795,61)(796,64)(797,64)(798,61)(799,63)(800,62)(801,61)(802,61)(803,63)(804,62)(805,59)(806,62)(807,63)(808,63)(809,59)(810,62)(811,61)(812,60)(813,60)(814,61)(815,57)(816,60)(817,60)(818,60)(819,60)(820,58)(821,58)(822,59)(823,57)(824,57)(825,58)(826,57)(827,57)(828,59)(829,56)(830,57)(831,57)(832,56)(833,55)(834,56)(835,55)(836,54)(837,56)(838,56)(839,55)(840,56)(841,52)(842,53)(843,56)(844,54)(845,51)(846,52)(847,54)(848,52)(849,53)(850,53)(851,53)(852,52)(853,52)(854,52)(855,53)(856,51)(857,51)(858,53)(859,52)(860,50)(861,52)(862,50)(863,47)(864,49)(865,50)(866,50)(867,50)(868,48)(869,46)(870,48)(871,47)(872,47)(873,47)(874,45)(875,46)(876,46)(877,47)(878,43)(879,46)(880,44)(881,42)(882,45)(883,44)(884,43)(885,46)(886,42)(887,44)(888,43)(889,42)(890,44)(891,41)(892,42)(893,42)(894,43)(895,41)(896,41)(897,42)(898,39)(899,38)(900,40)(901,39)(902,41)(903,40)(904,41)(905,38)(906,40)(907,40)(908,41)(909,39)(910,36)(911,39)(912,38)(913,39)(914,38)(915,35)(916,39)(917,35)(918,40)(919,36)(920,36)(921,36)(922,35)(923,38)(924,37)(925,34)(926,37)(927,35)(928,36)(929,33)(930,35)(931,35)(932,34)(933,34)(934,36)(935,32)(936,34)(937,31)(938,33)(939,33)(940,34)(941,32)(942,34)(943,32)(944,30)(945,33)(946,31)(947,31)(948,31)(949,31)(950,30)(951,29)(952,28)(953,28)(954,28)(955,29)(956,29)(957,28)(958,29)(959,28)(960,28)(961,27)(962,29)(963,27)(964,27)(965,27)(966,26)(967,27)(968,25)(969,28)(970,24)(971,27)(972,27)(973,25)(974,26)(975,26)(976,26)(977,24)(978,26)(979,23)(980,23)(981,23)(982,25)(983,23)(984,24)(985,24)(986,26)(987,24)(988,23)(989,20)(990,23)(991,22)(992,23)(993,23)(994,21)(995,23)(996,22)(997,21)(998,21)(999,21)(1000,21)};
        \addlegendentry{\drplru}

        \addplot[blue!60!white,thick] coordinates {(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,1)(9,1)(10,0)(11,1)(12,3)(13,4)(14,2)(15,4)(16,3)(17,3)(18,6)(19,7)(20,6)(21,8)(22,7)(23,9)(24,8)(25,8)(26,11)(27,10)(28,12)(29,12)(30,11)(31,13)(32,13)(33,15)(34,16)(35,15)(36,14)(37,16)(38,16)(39,19)(40,18)(41,21)(42,20)(43,20)(44,24)(45,22)(46,24)(47,24)(48,22)(49,26)(50,26)(51,28)(52,27)(53,32)(54,27)(55,30)(56,33)(57,34)(58,34)(59,34)(60,33)(61,36)(62,39)(63,37)(64,37)(65,39)(66,41)(67,40)(68,37)(69,41)(70,41)(71,43)(72,46)(73,46)(74,45)(75,46)(76,47)(77,49)(78,50)(79,51)(80,53)(81,55)(82,50)(83,52)(84,54)(85,58)(86,53)(87,54)(88,57)(89,57)(90,61)(91,61)(92,62)(93,63)(94,63)(95,65)(96,67)(97,68)(98,71)(99,68)(100,72)(101,70)(102,70)(103,73)(104,72)(105,71)(106,76)(107,74)(108,77)(109,76)(110,76)(111,77)(112,78)(113,79)(114,78)(115,81)(116,81)(117,83)(118,84)(119,83)(120,84)(121,82)(122,84)(123,84)(124,85)(125,87)(126,86)(127,87)(128,86)(129,87)(130,87)(131,90)(132,90)(133,89)(134,90)(135,90)(136,92)(137,92)(138,91)(139,91)(140,92)(141,93)(142,93)(143,93)(144,94)(145,95)(146,94)(147,94)(148,95)(149,94)(150,95)(151,95)(152,96)(153,96)(154,96)(155,96)(156,96)(157,96)(158,97)(159,97)(160,98)(161,97)(162,97)(163,98)(164,97)(165,98)(166,98)(167,98)(168,98)(169,98)(170,97)(171,98)(172,99)(173,98)(174,98)(175,99)(176,99)(177,99)(178,98)(179,99)(180,99)(181,99)(182,99)(183,99)(184,98)(185,99)(186,99)(187,99)(188,99)(189,99)(190,99)(191,99)(192,99)(193,99)(194,99)(195,99)(196,100)(197,100)(198,99)(199,99)(200,99)(201,99)(202,99)(203,99)(204,100)(205,100)(206,100)(207,99)(208,100)(209,100)(210,99)(211,100)(212,100)(213,99)(214,100)(215,99)(216,100)(217,99)(218,100)(219,100)(220,100)(221,100)(222,100)(223,100)(224,100)(225,100)(226,100)(227,100)(228,99)(229,99)(230,100)(231,100)(232,100)(233,100)(234,100)(235,100)(236,100)(237,100)(238,99)(239,100)(240,100)(241,100)(242,100)(243,100)(244,100)(245,100)(246,100)(247,100)(248,100)(249,100)(250,100)(251,100)(252,100)(253,100)(254,100)(255,99)(256,100)(257,100)(258,100)(259,100)(260,100)(261,100)(262,100)(263,100)(264,100)(265,100)(266,100)(267,100)(268,100)(269,100)(270,100)(271,100)(272,100)(273,100)(274,100)(275,100)(276,100)(277,100)(278,100)(279,100)(280,100)(281,100)(282,100)(283,100)(284,100)(285,100)(286,100)(287,100)(288,100)(289,100)(290,100)(291,100)(292,100)(293,100)(294,100)(295,100)(296,100)(297,100)(298,100)(299,100)(300,100)(301,100)(302,100)(303,100)(304,100)(305,100)(306,100)(307,100)(308,100)(309,100)(310,100)(311,100)(312,100)(313,100)(314,100)(315,100)(316,100)(317,100)(318,100)(319,100)(320,100)(321,100)(322,100)(323,100)(324,100)(325,100)(326,100)(327,100)(328,100)(329,100)(330,100)(331,100)(332,100)(333,100)(334,100)(335,100)(336,100)(337,100)(338,100)(339,100)(340,100)(341,100)(342,100)(343,100)(344,100)(345,100)(346,100)(347,100)(348,100)(349,100)(350,100)(351,100)(352,100)(353,100)(354,100)(355,100)(356,100)(357,100)(358,100)(359,100)(360,100)(361,100)(362,100)(363,100)(364,100)(365,100)(366,100)(367,100)(368,100)(369,100)(370,100)(371,100)(372,100)(373,100)(374,100)(375,100)(376,100)(377,100)(378,100)(379,100)(380,100)(381,100)(382,100)(383,100)(384,100)(385,100)(386,100)(387,100)(388,100)(389,100)(390,100)(391,100)(392,100)(393,100)(394,100)(395,100)(396,100)(397,100)(398,100)(399,100)(400,100)(401,100)(402,100)(403,100)(404,100)(405,100)(406,100)(407,100)(408,100)(409,100)(410,100)(411,100)(412,100)(413,100)(414,100)(415,100)(416,100)(417,100)(418,100)(419,100)(420,100)(421,100)(422,100)(423,100)(424,100)(425,100)(426,100)(427,100)(428,100)(429,100)(430,100)(431,100)(432,100)(433,100)(434,100)(435,100)(436,100)(437,100)(438,100)(439,100)(440,100)(441,100)(442,100)(443,100)(444,100)(445,100)(446,100)(447,100)(448,100)(449,100)(450,100)(451,100)(452,100)(453,100)(454,100)(455,100)(456,100)(457,100)(458,100)(459,100)(460,100)(461,100)(462,100)(463,100)(464,100)(465,100)(466,100)(467,100)(468,100)(469,100)(470,100)(471,100)(472,100)(473,100)(474,100)(475,100)(476,100)(477,100)(478,100)(479,100)(480,100)(481,100)(482,100)(483,100)(484,100)(485,100)(486,100)(487,100)(488,100)(489,100)(490,100)(491,100)(492,100)(493,100)(494,100)(495,100)(496,100)(497,100)(498,100)(499,100)(500,100)(501,100)(502,100)(503,100)(504,100)(505,100)(506,100)(507,100)(508,100)(509,100)(510,100)(511,100)(512,100)(513,100)(514,100)(515,100)(516,100)(517,100)(518,100)(519,100)(520,100)(521,100)(522,100)(523,100)(524,100)(525,100)(526,100)(527,100)(528,100)(529,100)(530,100)(531,100)(532,100)(533,100)(534,100)(535,100)(536,100)(537,100)(538,100)(539,100)(540,100)(541,100)(542,100)(543,100)(544,100)(545,100)(546,100)(547,100)(548,100)(549,100)(550,100)(551,100)(552,100)(553,100)(554,100)(555,100)(556,100)(557,100)(558,100)(559,100)(560,100)(561,100)(562,100)(563,100)(564,100)(565,100)(566,100)(567,100)(568,100)(569,100)(570,100)(571,100)(572,100)(573,100)(574,100)(575,100)(576,100)(577,100)(578,100)(579,100)(580,100)(581,100)(582,100)(583,100)(584,100)(585,100)(586,100)(587,100)(588,100)(589,100)(590,100)(591,100)(592,100)(593,100)(594,100)(595,100)(596,100)(597,100)(598,100)(599,100)(600,100)(601,100)(602,100)(603,100)(604,100)(605,100)(606,100)(607,100)(608,100)(609,100)(610,100)(611,100)(612,100)(613,100)(614,100)(615,100)(616,100)(617,100)(618,100)(619,100)(620,100)(621,100)(622,100)(623,100)(624,100)(625,100)(626,100)(627,100)(628,100)(629,100)(630,100)(631,100)(632,100)(633,100)(634,100)(635,100)(636,100)(637,100)(638,100)(639,100)(640,100)(641,100)(642,100)(643,100)(644,100)(645,100)(646,100)(647,100)(648,100)(649,100)(650,100)(651,100)(652,100)(653,100)(654,100)(655,100)(656,100)(657,100)(658,100)(659,100)(660,100)(661,100)(662,100)(663,100)(664,100)(665,100)(666,100)(667,100)(668,100)(669,100)(670,100)(671,100)(672,100)(673,100)(674,100)(675,100)(676,100)(677,100)(678,100)(679,100)(680,100)(681,100)(682,100)(683,100)(684,100)(685,100)(686,100)(687,100)(688,100)(689,100)(690,100)(691,100)(692,100)(693,100)(694,100)(695,100)(696,100)(697,100)(698,100)(699,100)(700,100)(701,100)(702,100)(703,100)(704,100)(705,100)(706,100)(707,100)(708,100)(709,100)(710,100)(711,100)(712,100)(713,100)(714,100)(715,100)(716,100)(717,100)(718,100)(719,100)(720,100)(721,100)(722,100)(723,100)(724,100)(725,100)(726,100)(727,100)(728,100)(729,100)(730,100)(731,100)(732,100)(733,100)(734,100)(735,100)(736,100)(737,100)(738,100)(739,100)(740,100)(741,100)(742,100)(743,100)(744,100)(745,100)(746,100)(747,100)(748,100)(749,100)(750,100)(751,100)(752,100)(753,100)(754,100)(755,100)(756,100)(757,100)(758,100)(759,100)(760,100)(761,100)(762,100)(763,100)(764,100)(765,100)(766,100)(767,100)(768,100)(769,100)(770,100)(771,100)(772,100)(773,100)(774,100)(775,100)(776,99)(777,100)(778,100)(779,100)(780,100)(781,100)(782,100)(783,100)(784,100)(785,100)(786,100)(787,100)(788,100)(789,100)(790,99)(791,100)(792,100)(793,100)(794,100)(795,100)(796,100)(797,100)(798,100)(799,100)(800,100)(801,100)(802,100)(803,100)(804,100)(805,100)(806,100)(807,100)(808,99)(809,100)(810,100)(811,100)(812,100)(813,100)(814,100)(815,99)(816,100)(817,100)(818,100)(819,100)(820,100)(821,100)(822,100)(823,100)(824,100)(825,100)(826,100)(827,99)(828,100)(829,100)(830,100)(831,100)(832,100)(833,100)(834,100)(835,99)(836,100)(837,100)(838,100)(839,100)(840,100)(841,100)(842,100)(843,100)(844,100)(845,100)(846,100)(847,100)(848,100)(849,100)(850,100)(851,100)(852,100)(853,100)(854,100)(855,100)(856,100)(857,100)(858,100)(859,100)(860,100)(861,100)(862,100)(863,100)(864,100)(865,100)(866,100)(867,100)(868,100)(869,100)(870,100)(871,100)(872,100)(873,100)(874,100)(875,100)(876,100)(877,100)(878,100)(879,100)(880,100)(881,100)(882,100)(883,99)(884,100)(885,100)(886,100)(887,100)(888,100)(889,100)(890,100)(891,100)(892,100)(893,100)(894,100)(895,100)(896,100)(897,99)(898,100)(899,100)(900,100)(901,100)(902,100)(903,100)(904,100)(905,100)(906,100)(907,100)(908,100)(909,99)(910,100)(911,100)(912,100)(913,100)(914,100)(915,100)(916,99)(917,100)(918,100)(919,100)(920,100)(921,100)(922,100)(923,100)(924,100)(925,100)(926,100)(927,100)(928,100)(929,100)(930,100)(931,100)(932,100)(933,100)(934,99)(935,100)(936,100)(937,100)(938,100)(939,100)(940,100)(941,99)(942,100)(943,100)(944,100)(945,100)(946,100)(947,100)(948,100)(949,100)(950,100)(951,100)(952,100)(953,100)(954,100)(955,100)(956,100)(957,100)(958,100)(959,100)(960,100)(961,100)(962,100)(963,100)(964,100)(965,100)(966,100)(967,99)(968,99)(969,100)(970,99)(971,100)(972,99)(973,99)(974,99)(975,100)(976,100)(977,100)(978,100)(979,100)(980,100)(981,100)(982,100)(983,100)(984,100)(985,100)(986,100)(987,99)(988,100)(989,100)(990,99)(991,100)(992,100)(993,100)(994,100)(995,100)(996,100)(997,100)(998,100)(999,100)(1000,99)}; 
        \addlegendentry{\varp -64}
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/ppp_eval/g_catch_prop_varp.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
\usepgfplotslibrary{fillbetween}
\begin{document}

\begin{tikzpicture}
    \begin{axis}
        [
            ymin=0,
            ymax=100,
            xmax=250,
            height=5cm,
            width=\columnwidth,
            axis lines=left,
            xlabel={$|G|$},
            ylabel={Catch propability [\%]},
            x tick label style={rotate=45,anchor=east},
            legend style={
                    draw=none, at={(0.5,-0.3)},
                    anchor=north,legend columns=3},
        ]
        \addplot[black] coordinates {(1,0)(2,0)(3,0)(4,1)(5,1)(6,1)(7,2)(8,3)(9,5)(10,9)(11,9)(12,14)(13,22)(14,25)(15,33)(16,37)(17,43)(18,48)(19,57)(20,58)(21,65)(22,71)(23,74)(24,78)(25,82)(26,85)(27,85)(28,86)(29,88)(30,91)(31,92)(32,94)(33,94)(34,95)(35,95)(36,97)(37,95)(38,97)(39,97)(40,98)(41,98)(42,99)(43,99)(44,99)(45,98)(46,99)(47,99)(48,99)(49,99)(50,99)(51,99)(52,99)(53,99)(54,100)(55,100)(56,100)(57,100)(58,99)(59,100)(60,100)(61,99)(62,100)(63,100)(64,100)(65,99)(66,99)(67,100)(68,100)(69,100)(70,100)(71,100)(72,100)(73,100)(74,100)(75,100)(76,100)(77,100)(78,100)(79,100)(80,100)(81,100)(82,100)(83,100)(84,100)(85,100)(86,100)(87,100)(88,100)(89,100)(90,100)(91,100)(92,100)(93,100)(94,100)(95,100)(96,100)(97,100)(98,100)(99,100)(100,100)(101,100)(102,100)(103,100)(104,100)(105,100)(106,100)(107,100)(108,100)(109,100)(110,100)(111,100)(112,100)(113,100)(114,100)(115,100)(116,100)(117,100)(118,100)(119,100)(120,100)(121,100)(122,100)(123,100)(124,100)(125,100)(126,100)(127,100)(128,100)(129,100)(130,100)(131,100)(132,100)(133,100)(134,100)(135,100)(136,100)(137,100)(138,100)(139,100)(140,100)(141,100)(142,100)(143,100)(144,100)(145,100)(146,100)(147,100)(148,100)(149,100)(150,100)(151,100)(152,100)(153,100)(154,100)(155,100)(156,100)(157,100)(158,100)(159,100)(160,100)(161,100)(162,100)(163,100)(164,100)(165,100)(166,100)(167,100)(168,100)(169,100)(170,100)(171,100)(172,100)(173,100)(174,100)(175,100)(176,100)(177,100)(178,100)(179,100)(180,100)(181,100)(182,100)(183,100)(184,100)(185,100)(186,100)(187,100)(188,100)(189,100)(190,100)(191,100)(192,100)(193,100)(194,100)(195,100)(196,100)(197,100)(198,100)(199,100)(200,100)(201,100)(202,100)(203,100)(204,100)(205,100)(206,100)(207,100)(208,100)(209,100)(210,100)(211,100)(212,100)(213,100)(214,100)(215,100)(216,100)(217,100)(218,100)(219,100)(220,100)(221,100)(222,100)(223,100)(224,100)(225,100)(226,100)(227,100)(228,100)(229,100)(230,100)(231,100)(232,100)(233,100)(234,100)(235,100)(236,100)(237,100)(238,100)(239,100)(240,100)(241,100)(242,100)(243,100)(244,100)(245,100)(246,100)(247,100)(248,100)(249,100)(250,100)(251,100)(252,100)(253,100)(254,100)(255,100)(256,100)(257,100)(258,100)(259,100)(260,100)(261,100)(262,100)(263,100)(264,100)(265,100)(266,100)(267,100)(268,100)(269,100)(270,100)(271,100)(272,100)(273,100)(274,100)(275,100)(276,100)(277,100)(278,100)(279,100)(280,100)(281,100)(282,100)(283,100)(284,100)(285,100)(286,100)(287,100)(288,100)(289,100)(290,100)(291,100)(292,100)(293,100)(294,100)(295,100)(296,100)(297,100)(298,100)(299,100)(300,100)(301,100)(302,100)(303,100)(304,100)(305,100)(306,100)(307,100)(308,100)(309,100)(310,100)(311,100)(312,100)(313,100)(314,100)(315,100)(316,100)(317,100)(318,100)(319,100)(320,100)(321,100)(322,100)(323,100)(324,100)(325,100)(326,100)(327,100)(328,100)(329,100)(330,100)(331,100)(332,100)(333,100)(334,100)(335,100)(336,100)(337,100)(338,100)(339,100)(340,100)(341,100)(342,100)(343,100)(344,100)(345,100)(346,100)(347,100)(348,100)(349,100)(350,100)(351,100)(352,100)(353,100)(354,100)(355,100)(356,100)(357,100)(358,100)(359,100)(360,100)(361,100)(362,100)(363,100)(364,100)(365,100)(366,100)(367,100)(368,100)(369,100)(370,100)(371,100)(372,100)(373,100)(374,100)(375,100)(376,100)(377,100)(378,100)(379,100)(380,100)(381,100)(382,100)(383,100)(384,100)(385,100)(386,100)(387,100)(388,100)(389,100)(390,100)(391,100)(392,100)(393,100)(394,100)(395,100)(396,100)(397,100)(398,100)(399,100)(400,100)(401,100)(402,100)(403,100)(404,100)(405,100)(406,100)(407,100)(408,100)(409,100)(410,100)(411,100)(412,100)(413,100)(414,100)(415,100)(416,100)(417,100)(418,100)(419,100)(420,100)(421,100)(422,100)(423,100)(424,100)(425,100)(426,100)(427,100)(428,100)(429,100)(430,100)(431,100)(432,100)(433,100)(434,100)(435,100)(436,100)(437,100)(438,100)(439,100)(440,100)(441,100)(442,100)(443,100)(444,100)(445,100)(446,100)(447,100)(448,100)(449,100)(450,100)(451,100)(452,100)(453,100)(454,100)(455,100)(456,100)(457,100)(458,100)(459,100)(460,100)(461,100)(462,100)(463,100)(464,100)(465,100)(466,100)(467,100)(468,100)(469,100)(470,100)(471,100)(472,100)(473,100)(474,100)(475,100)(476,100)(477,100)(478,100)(479,100)(480,100)(481,100)(482,100)(483,100)(484,100)(485,100)(486,100)(487,100)(488,100)(489,100)(490,100)(491,100)(492,100)(493,100)(494,100)(495,100)(496,100)(497,100)(498,100)(499,100)(500,100)(501,100)(502,100)(503,100)(504,100)(505,100)(506,100)(507,100)(508,100)(509,100)(510,100)(511,100)(512,100)(513,100)(514,100)(515,100)(516,100)(517,100)(518,100)(519,100)(520,100)(521,100)(522,100)(523,100)(524,100)(525,100)(526,100)(527,100)(528,100)(529,100)(530,100)(531,100)(532,100)(533,100)(534,100)(535,100)(536,100)(537,100)(538,100)(539,100)(540,100)(541,100)(542,100)(543,100)(544,100)(545,100)(546,100)(547,100)(548,100)(549,100)(550,100)(551,100)(552,100)(553,100)(554,100)(555,100)(556,100)(557,100)(558,100)(559,100)(560,100)(561,100)(562,100)(563,100)(564,100)(565,100)(566,100)(567,100)(568,99)(569,100)(570,100)(571,100)(572,100)(573,100)(574,100)(575,100)(576,100)(577,100)(578,100)(579,100)(580,100)(581,100)(582,100)(583,100)(584,100)(585,100)(586,100)(587,100)(588,100)(589,100)(590,100)(591,100)(592,100)(593,100)(594,100)(595,100)(596,100)(597,100)(598,100)(599,100)(600,100)(601,100)(602,100)(603,100)(604,100)(605,100)(606,100)(607,100)(608,100)(609,100)(610,100)(611,100)(612,100)(613,100)(614,100)(615,100)(616,100)(617,100)(618,100)(619,100)(620,100)(621,100)(622,100)(623,100)(624,100)(625,100)(626,100)(627,100)(628,100)(629,100)(630,100)(631,100)(632,100)(633,100)(634,100)(635,100)(636,100)(637,100)(638,100)(639,100)(640,100)(641,100)(642,100)(643,100)(644,100)(645,100)(646,100)(647,100)(648,100)(649,100)(650,100)(651,100)(652,100)(653,100)(654,100)(655,100)(656,100)(657,100)(658,100)(659,100)(660,100)(661,100)(662,100)(663,100)(664,100)(665,100)(666,100)(667,100)(668,100)(669,100)(670,100)(671,100)(672,100)(673,100)(674,100)(675,100)(676,100)(677,100)(678,100)(679,100)(680,100)(681,100)(682,100)(683,100)(684,100)(685,100)(686,100)(687,100)(688,100)(689,100)(690,100)(691,100)(692,100)(693,100)(694,100)(695,100)(696,100)(697,100)(698,100)(699,100)(700,100)(701,100)(702,100)(703,99)(704,100)(705,100)(706,100)(707,100)(708,100)(709,100)(710,100)(711,100)(712,100)(713,100)(714,100)(715,100)(716,100)(717,100)(718,100)(719,100)(720,100)(721,100)(722,100)(723,100)(724,100)(725,100)(726,100)(727,100)(728,100)(729,100)(730,100)(731,100)(732,100)(733,100)(734,100)(735,100)(736,100)(737,100)(738,100)(739,100)(740,100)(741,100)(742,100)(743,100)(744,100)(745,100)(746,100)(747,100)(748,100)(749,100)(750,100)(751,100)(752,100)(753,100)(754,100)(755,99)(756,100)(757,100)(758,99)(759,100)(760,99)(761,100)(762,100)(763,100)(764,100)(765,100)(766,100)(767,100)(768,100)(769,100)(770,100)(771,100)(772,100)(773,100)(774,100)(775,100)(776,100)(777,100)(778,100)(779,100)(780,100)(781,100)(782,100)(783,99)(784,100)(785,100)(786,100)(787,100)(788,99)(789,100)(790,100)(791,100)(792,100)(793,100)(794,100)(795,100)(796,100)(797,100)(798,99)(799,100)(800,100)(801,100)(802,100)(803,100)(804,100)(805,100)(806,100)(807,99)(808,100)(809,100)(810,100)(811,100)(812,100)(813,100)(814,100)(815,100)(816,100)(817,100)(818,100)(819,100)(820,100)(821,99)(822,99)(823,100)(824,100)(825,100)(826,100)(827,99)(828,100)(829,100)(830,100)(831,100)(832,100)(833,100)(834,99)(835,100)(836,100)(837,100)(838,100)(839,100)(840,100)(841,100)(842,100)(843,100)(844,100)(845,100)(846,100)(847,100)(848,99)(849,100)(850,100)(851,100)(852,100)(853,100)(854,100)(855,100)(856,100)(857,100)(858,100)(859,100)(860,100)(861,100)(862,100)(863,100)(864,100)(865,100)(866,100)(867,100)(868,100)(869,100)(870,100)(871,99)(872,100)(873,100)(874,100)(875,100)(876,100)(877,100)(878,100)(879,100)(880,100)(881,100)(882,100)(883,100)(884,100)(885,100)(886,100)(887,100)(888,100)(889,100)(890,100)(891,100)(892,99)(893,100)(894,100)(895,100)(896,99)(897,100)(898,100)(899,100)(900,100)(901,100)(902,100)(903,100)(904,100)(905,99)(906,99)(907,100)(908,100)(909,100)(910,100)(911,100)(912,99)(913,100)(914,100)(915,99)(916,100)(917,100)(918,100)(919,100)(920,100)(921,100)(922,100)(923,100)(924,99)(925,99)(926,99)(927,100)(928,100)(929,99)(930,100)(931,100)(932,100)(933,100)(934,100)(935,100)(936,99)(937,100)(938,100)(939,99)(940,100)(941,99)(942,99)(943,100)(944,100)(945,99)(946,99)(947,100)(948,100)(949,100)(950,99)(951,100)(952,100)(953,99)(954,99)(955,100)(956,100)(957,100)(958,100)(959,100)(960,100)(961,100)(962,100)(963,100)(964,100)(965,100)(966,99)(967,99)(968,99)(969,100)(970,99)(971,99)(972,99)(973,100)(974,100)(975,100)(976,100)(977,99)(978,100)(979,100)(980,100)(981,100)(982,100)(983,100)(984,100)(985,100)(986,99)(987,100)(988,99)(989,100)(990,100)(991,99)(992,99)(993,100)(994,100)(995,100)(996,99)(997,100)(998,99)(999,99)(1000,100)};
        \addlegendentry{VariableAgeRP 4}

        \addplot[black!80!white] coordinates {(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,2)(8,1)(9,3)(10,4)(11,4)(12,7)(13,10)(14,11)(15,13)(16,17)(17,19)(18,23)(19,28)(20,34)(21,35)(22,39)(23,46)(24,49)(25,52)(26,52)(27,59)(28,65)(29,69)(30,72)(31,74)(32,78)(33,79)(34,85)(35,83)(36,87)(37,88)(38,88)(39,90)(40,92)(41,94)(42,94)(43,94)(44,96)(45,96)(46,96)(47,97)(48,98)(49,98)(50,98)(51,99)(52,98)(53,99)(54,99)(55,99)(56,99)(57,99)(58,99)(59,99)(60,99)(61,99)(62,100)(63,99)(64,99)(65,99)(66,99)(67,99)(68,100)(69,99)(70,100)(71,100)(72,99)(73,100)(74,100)(75,100)(76,100)(77,100)(78,100)(79,100)(80,100)(81,100)(82,100)(83,100)(84,100)(85,100)(86,100)(87,100)(88,100)(89,100)(90,100)(91,100)(92,100)(93,100)(94,100)(95,100)(96,100)(97,100)(98,100)(99,100)(100,100)(101,100)(102,100)(103,100)(104,100)(105,100)(106,100)(107,100)(108,100)(109,100)(110,100)(111,100)(112,100)(113,100)(114,100)(115,100)(116,100)(117,100)(118,100)(119,100)(120,100)(121,100)(122,100)(123,100)(124,100)(125,100)(126,100)(127,100)(128,100)(129,100)(130,100)(131,100)(132,100)(133,100)(134,100)(135,100)(136,100)(137,100)(138,100)(139,100)(140,100)(141,100)(142,100)(143,100)(144,100)(145,100)(146,100)(147,100)(148,100)(149,100)(150,100)(151,100)(152,100)(153,100)(154,100)(155,100)(156,100)(157,100)(158,100)(159,100)(160,100)(161,100)(162,100)(163,100)(164,100)(165,100)(166,100)(167,100)(168,100)(169,100)(170,100)(171,100)(172,100)(173,100)(174,100)(175,100)(176,100)(177,100)(178,100)(179,100)(180,100)(181,100)(182,100)(183,100)(184,100)(185,100)(186,100)(187,100)(188,100)(189,100)(190,100)(191,100)(192,100)(193,100)(194,100)(195,100)(196,100)(197,100)(198,100)(199,100)(200,100)(201,100)(202,100)(203,100)(204,100)(205,100)(206,100)(207,100)(208,100)(209,100)(210,100)(211,100)(212,100)(213,100)(214,100)(215,100)(216,100)(217,100)(218,100)(219,100)(220,100)(221,100)(222,100)(223,100)(224,100)(225,100)(226,100)(227,100)(228,100)(229,100)(230,100)(231,100)(232,100)(233,100)(234,100)(235,100)(236,100)(237,100)(238,100)(239,100)(240,100)(241,100)(242,100)(243,100)(244,100)(245,100)(246,100)(247,100)(248,100)(249,100)(250,100)(251,100)(252,100)(253,100)(254,100)(255,100)(256,100)(257,100)(258,100)(259,100)(260,100)(261,100)(262,100)(263,100)(264,100)(265,100)(266,100)(267,100)(268,100)(269,100)(270,100)(271,100)(272,100)(273,100)(274,100)(275,100)(276,100)(277,100)(278,100)(279,100)(280,100)(281,100)(282,100)(283,100)(284,100)(285,100)(286,100)(287,100)(288,100)(289,100)(290,100)(291,100)(292,100)(293,100)(294,100)(295,100)(296,100)(297,100)(298,100)(299,100)(300,100)(301,100)(302,100)(303,100)(304,100)(305,100)(306,100)(307,100)(308,100)(309,100)(310,100)(311,100)(312,100)(313,100)(314,100)(315,100)(316,100)(317,100)(318,100)(319,100)(320,100)(321,100)(322,100)(323,100)(324,100)(325,100)(326,100)(327,100)(328,100)(329,100)(330,100)(331,100)(332,100)(333,100)(334,100)(335,100)(336,100)(337,100)(338,100)(339,100)(340,100)(341,100)(342,100)(343,100)(344,100)(345,100)(346,100)(347,100)(348,100)(349,100)(350,100)(351,100)(352,100)(353,100)(354,100)(355,100)(356,100)(357,100)(358,100)(359,100)(360,100)(361,100)(362,100)(363,100)(364,100)(365,100)(366,100)(367,100)(368,100)(369,100)(370,100)(371,100)(372,100)(373,100)(374,100)(375,100)(376,100)(377,100)(378,100)(379,100)(380,100)(381,100)(382,100)(383,100)(384,100)(385,100)(386,100)(387,100)(388,100)(389,100)(390,100)(391,100)(392,100)(393,100)(394,100)(395,100)(396,100)(397,100)(398,100)(399,100)(400,100)(401,100)(402,100)(403,100)(404,100)(405,100)(406,100)(407,100)(408,100)(409,100)(410,100)(411,100)(412,100)(413,100)(414,100)(415,100)(416,100)(417,100)(418,100)(419,100)(420,100)(421,100)(422,100)(423,100)(424,100)(425,100)(426,100)(427,100)(428,100)(429,100)(430,100)(431,100)(432,100)(433,100)(434,100)(435,100)(436,100)(437,100)(438,100)(439,100)(440,100)(441,100)(442,100)(443,100)(444,100)(445,100)(446,100)(447,100)(448,100)(449,100)(450,100)(451,100)(452,100)(453,100)(454,100)(455,100)(456,100)(457,100)(458,100)(459,100)(460,100)(461,100)(462,100)(463,100)(464,100)(465,100)(466,100)(467,100)(468,100)(469,100)(470,100)(471,100)(472,100)(473,100)(474,100)(475,100)(476,100)(477,100)(478,100)(479,100)(480,100)(481,100)(482,100)(483,100)(484,100)(485,100)(486,100)(487,100)(488,100)(489,100)(490,100)(491,100)(492,100)(493,100)(494,100)(495,100)(496,100)(497,100)(498,100)(499,100)(500,100)(501,100)(502,100)(503,100)(504,100)(505,100)(506,100)(507,100)(508,100)(509,100)(510,100)(511,100)(512,100)(513,100)(514,100)(515,100)(516,100)(517,100)(518,100)(519,100)(520,100)(521,100)(522,100)(523,100)(524,100)(525,100)(526,100)(527,100)(528,100)(529,100)(530,100)(531,100)(532,100)(533,100)(534,100)(535,100)(536,100)(537,100)(538,100)(539,100)(540,100)(541,100)(542,100)(543,100)(544,100)(545,100)(546,100)(547,100)(548,100)(549,100)(550,100)(551,100)(552,100)(553,100)(554,100)(555,100)(556,100)(557,100)(558,100)(559,100)(560,100)(561,100)(562,100)(563,100)(564,100)(565,100)(566,100)(567,100)(568,100)(569,100)(570,100)(571,100)(572,100)(573,100)(574,100)(575,100)(576,100)(577,100)(578,100)(579,100)(580,100)(581,100)(582,100)(583,100)(584,100)(585,100)(586,100)(587,100)(588,100)(589,100)(590,100)(591,100)(592,100)(593,100)(594,100)(595,100)(596,100)(597,100)(598,100)(599,100)(600,100)(601,100)(602,100)(603,100)(604,100)(605,100)(606,100)(607,100)(608,100)(609,100)(610,100)(611,100)(612,100)(613,100)(614,100)(615,100)(616,100)(617,100)(618,100)(619,100)(620,100)(621,100)(622,100)(623,100)(624,100)(625,100)(626,100)(627,100)(628,100)(629,100)(630,100)(631,100)(632,100)(633,100)(634,100)(635,100)(636,100)(637,100)(638,100)(639,100)(640,100)(641,100)(642,100)(643,100)(644,100)(645,100)(646,100)(647,100)(648,100)(649,100)(650,100)(651,100)(652,100)(653,100)(654,100)(655,100)(656,100)(657,100)(658,100)(659,100)(660,100)(661,100)(662,100)(663,100)(664,100)(665,100)(666,100)(667,100)(668,100)(669,100)(670,100)(671,100)(672,100)(673,100)(674,100)(675,100)(676,100)(677,100)(678,100)(679,100)(680,100)(681,100)(682,100)(683,100)(684,99)(685,100)(686,100)(687,100)(688,100)(689,100)(690,100)(691,100)(692,100)(693,100)(694,100)(695,100)(696,100)(697,100)(698,100)(699,100)(700,100)(701,100)(702,100)(703,100)(704,100)(705,100)(706,100)(707,100)(708,100)(709,100)(710,100)(711,100)(712,100)(713,100)(714,100)(715,100)(716,100)(717,100)(718,100)(719,100)(720,100)(721,100)(722,100)(723,100)(724,100)(725,100)(726,100)(727,100)(728,100)(729,100)(730,100)(731,100)(732,100)(733,100)(734,100)(735,100)(736,100)(737,100)(738,100)(739,100)(740,100)(741,100)(742,100)(743,100)(744,99)(745,100)(746,100)(747,100)(748,100)(749,100)(750,100)(751,100)(752,100)(753,100)(754,100)(755,100)(756,100)(757,100)(758,100)(759,100)(760,100)(761,100)(762,100)(763,100)(764,100)(765,100)(766,100)(767,100)(768,100)(769,100)(770,100)(771,100)(772,100)(773,100)(774,100)(775,100)(776,100)(777,100)(778,100)(779,100)(780,100)(781,100)(782,100)(783,100)(784,100)(785,100)(786,100)(787,100)(788,100)(789,100)(790,100)(791,100)(792,100)(793,100)(794,100)(795,100)(796,100)(797,100)(798,100)(799,100)(800,100)(801,100)(802,100)(803,100)(804,100)(805,100)(806,100)(807,100)(808,100)(809,100)(810,100)(811,99)(812,99)(813,100)(814,100)(815,100)(816,100)(817,100)(818,100)(819,100)(820,100)(821,100)(822,100)(823,100)(824,100)(825,99)(826,100)(827,100)(828,100)(829,100)(830,100)(831,100)(832,100)(833,100)(834,100)(835,100)(836,100)(837,100)(838,100)(839,100)(840,100)(841,99)(842,100)(843,99)(844,100)(845,100)(846,100)(847,100)(848,100)(849,100)(850,99)(851,100)(852,100)(853,100)(854,100)(855,100)(856,100)(857,100)(858,100)(859,100)(860,100)(861,100)(862,100)(863,100)(864,100)(865,100)(866,100)(867,100)(868,100)(869,100)(870,100)(871,100)(872,99)(873,100)(874,100)(875,99)(876,100)(877,100)(878,100)(879,100)(880,100)(881,100)(882,100)(883,100)(884,100)(885,100)(886,100)(887,100)(888,100)(889,100)(890,100)(891,100)(892,99)(893,100)(894,100)(895,100)(896,100)(897,100)(898,100)(899,99)(900,100)(901,100)(902,100)(903,99)(904,99)(905,100)(906,100)(907,100)(908,100)(909,100)(910,100)(911,100)(912,100)(913,100)(914,100)(915,100)(916,100)(917,99)(918,100)(919,100)(920,100)(921,100)(922,100)(923,100)(924,100)(925,100)(926,100)(927,100)(928,100)(929,100)(930,100)(931,100)(932,100)(933,99)(934,100)(935,100)(936,100)(937,100)(938,99)(939,100)(940,99)(941,100)(942,100)(943,100)(944,100)(945,100)(946,99)(947,100)(948,100)(949,100)(950,99)(951,100)(952,99)(953,100)(954,99)(955,100)(956,100)(957,100)(958,100)(959,100)(960,100)(961,100)(962,100)(963,100)(964,99)(965,99)(966,100)(967,100)(968,100)(969,99)(970,100)(971,100)(972,100)(973,100)(974,100)(975,100)(976,100)(977,100)(978,100)(979,100)(980,100)(981,100)(982,100)(983,99)(984,100)(985,100)(986,100)(987,100)(988,100)(989,100)(990,100)(991,99)(992,100)(993,99)(994,100)(995,99)(996,99)(997,100)(998,100)(999,100)(1000,99)};
        \addlegendentry{VariableAgeRP 8}

        \addplot[black!70!white] coordinates {(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,1)(9,2)(10,1)(11,3)(12,3)(13,6)(14,6)(15,7)(16,8)(17,8)(18,11)(19,12)(20,13)(21,16)(22,18)(23,20)(24,23)(25,24)(26,26)(27,29)(28,33)(29,36)(30,37)(31,38)(32,46)(33,41)(34,45)(35,47)(36,51)(37,54)(38,57)(39,58)(40,60)(41,64)(42,64)(43,67)(44,72)(45,73)(46,76)(47,75)(48,80)(49,78)(50,81)(51,84)(52,86)(53,85)(54,87)(55,89)(56,89)(57,91)(58,89)(59,93)(60,93)(61,94)(62,94)(63,94)(64,95)(65,95)(66,95)(67,97)(68,97)(69,98)(70,97)(71,98)(72,98)(73,98)(74,98)(75,99)(76,99)(77,99)(78,99)(79,99)(80,99)(81,99)(82,99)(83,99)(84,99)(85,99)(86,99)(87,99)(88,99)(89,99)(90,99)(91,100)(92,100)(93,100)(94,99)(95,99)(96,99)(97,100)(98,99)(99,100)(100,100)(101,99)(102,100)(103,100)(104,100)(105,100)(106,100)(107,100)(108,100)(109,99)(110,100)(111,100)(112,100)(113,100)(114,100)(115,100)(116,100)(117,100)(118,100)(119,100)(120,100)(121,100)(122,100)(123,100)(124,100)(125,100)(126,100)(127,100)(128,100)(129,100)(130,100)(131,100)(132,100)(133,100)(134,100)(135,100)(136,100)(137,100)(138,100)(139,100)(140,100)(141,100)(142,100)(143,100)(144,100)(145,100)(146,100)(147,100)(148,100)(149,100)(150,100)(151,100)(152,100)(153,100)(154,100)(155,100)(156,100)(157,100)(158,100)(159,100)(160,100)(161,100)(162,100)(163,100)(164,100)(165,100)(166,100)(167,100)(168,100)(169,100)(170,100)(171,100)(172,100)(173,100)(174,100)(175,100)(176,100)(177,100)(178,100)(179,100)(180,100)(181,100)(182,100)(183,100)(184,100)(185,100)(186,100)(187,100)(188,100)(189,100)(190,100)(191,100)(192,100)(193,100)(194,100)(195,100)(196,100)(197,100)(198,100)(199,100)(200,100)(201,100)(202,100)(203,100)(204,100)(205,100)(206,100)(207,100)(208,100)(209,100)(210,100)(211,100)(212,100)(213,100)(214,100)(215,100)(216,100)(217,100)(218,100)(219,100)(220,100)(221,100)(222,100)(223,100)(224,100)(225,100)(226,100)(227,100)(228,100)(229,100)(230,100)(231,100)(232,100)(233,100)(234,100)(235,100)(236,100)(237,100)(238,100)(239,100)(240,100)(241,100)(242,100)(243,100)(244,100)(245,100)(246,100)(247,100)(248,100)(249,100)(250,100)(251,100)(252,100)(253,100)(254,100)(255,100)(256,100)(257,100)(258,100)(259,100)(260,100)(261,100)(262,100)(263,100)(264,100)(265,100)(266,100)(267,100)(268,100)(269,100)(270,100)(271,100)(272,100)(273,100)(274,100)(275,100)(276,100)(277,100)(278,100)(279,100)(280,100)(281,100)(282,100)(283,100)(284,100)(285,100)(286,100)(287,100)(288,100)(289,100)(290,100)(291,100)(292,100)(293,100)(294,100)(295,100)(296,100)(297,100)(298,100)(299,100)(300,100)(301,100)(302,100)(303,100)(304,100)(305,100)(306,100)(307,100)(308,100)(309,100)(310,100)(311,100)(312,100)(313,100)(314,100)(315,100)(316,100)(317,100)(318,100)(319,100)(320,100)(321,100)(322,100)(323,100)(324,100)(325,100)(326,100)(327,100)(328,100)(329,100)(330,100)(331,100)(332,100)(333,100)(334,100)(335,100)(336,100)(337,100)(338,100)(339,100)(340,100)(341,100)(342,100)(343,100)(344,100)(345,100)(346,100)(347,100)(348,100)(349,100)(350,100)(351,100)(352,100)(353,100)(354,100)(355,100)(356,100)(357,100)(358,100)(359,100)(360,100)(361,100)(362,100)(363,100)(364,100)(365,100)(366,100)(367,100)(368,100)(369,100)(370,100)(371,100)(372,100)(373,100)(374,100)(375,100)(376,100)(377,100)(378,100)(379,100)(380,100)(381,100)(382,100)(383,100)(384,100)(385,100)(386,100)(387,100)(388,100)(389,100)(390,100)(391,100)(392,100)(393,100)(394,100)(395,100)(396,100)(397,100)(398,100)(399,100)(400,100)(401,100)(402,100)(403,100)(404,100)(405,100)(406,100)(407,100)(408,100)(409,100)(410,100)(411,100)(412,100)(413,100)(414,100)(415,100)(416,100)(417,100)(418,100)(419,100)(420,100)(421,100)(422,100)(423,100)(424,100)(425,100)(426,100)(427,100)(428,100)(429,100)(430,100)(431,100)(432,100)(433,100)(434,100)(435,100)(436,100)(437,100)(438,100)(439,100)(440,100)(441,100)(442,100)(443,100)(444,100)(445,100)(446,100)(447,100)(448,100)(449,100)(450,100)(451,100)(452,100)(453,100)(454,100)(455,100)(456,100)(457,100)(458,100)(459,100)(460,100)(461,100)(462,100)(463,100)(464,100)(465,100)(466,100)(467,100)(468,100)(469,100)(470,100)(471,100)(472,100)(473,100)(474,100)(475,100)(476,100)(477,100)(478,100)(479,100)(480,100)(481,100)(482,100)(483,100)(484,100)(485,100)(486,100)(487,100)(488,100)(489,100)(490,100)(491,100)(492,100)(493,100)(494,100)(495,100)(496,100)(497,100)(498,100)(499,100)(500,100)(501,100)(502,100)(503,100)(504,100)(505,100)(506,100)(507,100)(508,100)(509,100)(510,100)(511,100)(512,100)(513,100)(514,100)(515,100)(516,100)(517,100)(518,100)(519,100)(520,100)(521,100)(522,100)(523,100)(524,100)(525,100)(526,100)(527,100)(528,100)(529,100)(530,100)(531,100)(532,100)(533,100)(534,100)(535,100)(536,100)(537,100)(538,100)(539,100)(540,100)(541,100)(542,100)(543,100)(544,100)(545,100)(546,100)(547,100)(548,100)(549,100)(550,100)(551,100)(552,100)(553,100)(554,100)(555,100)(556,100)(557,100)(558,100)(559,100)(560,100)(561,100)(562,100)(563,100)(564,100)(565,100)(566,100)(567,100)(568,100)(569,100)(570,100)(571,100)(572,100)(573,100)(574,100)(575,100)(576,100)(577,100)(578,100)(579,100)(580,100)(581,100)(582,100)(583,100)(584,100)(585,100)(586,100)(587,100)(588,100)(589,100)(590,100)(591,100)(592,100)(593,100)(594,100)(595,100)(596,100)(597,100)(598,100)(599,100)(600,100)(601,100)(602,100)(603,100)(604,100)(605,100)(606,100)(607,100)(608,100)(609,100)(610,100)(611,100)(612,100)(613,100)(614,100)(615,100)(616,100)(617,100)(618,100)(619,100)(620,100)(621,100)(622,100)(623,100)(624,100)(625,100)(626,100)(627,100)(628,100)(629,100)(630,100)(631,100)(632,100)(633,100)(634,100)(635,100)(636,100)(637,100)(638,100)(639,100)(640,100)(641,100)(642,100)(643,100)(644,100)(645,100)(646,100)(647,100)(648,100)(649,100)(650,100)(651,100)(652,100)(653,100)(654,100)(655,100)(656,100)(657,100)(658,100)(659,100)(660,100)(661,100)(662,100)(663,100)(664,100)(665,100)(666,100)(667,100)(668,100)(669,100)(670,100)(671,100)(672,100)(673,100)(674,100)(675,100)(676,100)(677,100)(678,100)(679,100)(680,100)(681,100)(682,99)(683,100)(684,100)(685,100)(686,100)(687,100)(688,100)(689,100)(690,100)(691,100)(692,100)(693,99)(694,100)(695,100)(696,100)(697,100)(698,100)(699,100)(700,100)(701,100)(702,100)(703,100)(704,100)(705,100)(706,100)(707,100)(708,100)(709,100)(710,100)(711,100)(712,100)(713,100)(714,100)(715,100)(716,100)(717,100)(718,100)(719,100)(720,100)(721,100)(722,100)(723,99)(724,100)(725,100)(726,100)(727,100)(728,100)(729,100)(730,100)(731,100)(732,100)(733,100)(734,100)(735,100)(736,100)(737,100)(738,100)(739,100)(740,100)(741,100)(742,100)(743,100)(744,100)(745,100)(746,99)(747,100)(748,100)(749,100)(750,100)(751,100)(752,100)(753,100)(754,100)(755,100)(756,100)(757,100)(758,100)(759,100)(760,100)(761,100)(762,100)(763,100)(764,100)(765,100)(766,100)(767,100)(768,100)(769,100)(770,100)(771,100)(772,100)(773,100)(774,100)(775,100)(776,100)(777,100)(778,100)(779,100)(780,100)(781,100)(782,100)(783,100)(784,100)(785,100)(786,100)(787,100)(788,100)(789,100)(790,100)(791,100)(792,100)(793,100)(794,100)(795,100)(796,100)(797,100)(798,100)(799,100)(800,100)(801,100)(802,100)(803,100)(804,100)(805,100)(806,100)(807,100)(808,99)(809,100)(810,100)(811,100)(812,100)(813,100)(814,100)(815,100)(816,100)(817,100)(818,100)(819,100)(820,100)(821,100)(822,100)(823,100)(824,100)(825,100)(826,100)(827,100)(828,100)(829,100)(830,100)(831,99)(832,100)(833,99)(834,100)(835,100)(836,100)(837,99)(838,100)(839,99)(840,100)(841,100)(842,100)(843,100)(844,100)(845,100)(846,100)(847,100)(848,100)(849,100)(850,100)(851,100)(852,100)(853,100)(854,100)(855,100)(856,100)(857,100)(858,100)(859,99)(860,99)(861,100)(862,100)(863,100)(864,100)(865,100)(866,100)(867,100)(868,100)(869,100)(870,100)(871,100)(872,100)(873,100)(874,100)(875,100)(876,100)(877,100)(878,100)(879,100)(880,100)(881,100)(882,100)(883,100)(884,100)(885,100)(886,100)(887,99)(888,100)(889,100)(890,100)(891,100)(892,100)(893,100)(894,100)(895,100)(896,100)(897,100)(898,100)(899,100)(900,99)(901,100)(902,100)(903,100)(904,100)(905,100)(906,100)(907,100)(908,99)(909,100)(910,100)(911,100)(912,100)(913,100)(914,100)(915,100)(916,100)(917,100)(918,100)(919,100)(920,100)(921,100)(922,100)(923,100)(924,100)(925,100)(926,100)(927,100)(928,100)(929,100)(930,100)(931,100)(932,99)(933,100)(934,99)(935,100)(936,100)(937,100)(938,99)(939,100)(940,100)(941,100)(942,100)(943,100)(944,100)(945,100)(946,100)(947,99)(948,99)(949,99)(950,100)(951,99)(952,100)(953,100)(954,100)(955,100)(956,99)(957,100)(958,100)(959,100)(960,99)(961,100)(962,100)(963,100)(964,100)(965,100)(966,99)(967,99)(968,99)(969,100)(970,100)(971,100)(972,100)(973,100)(974,100)(975,100)(976,100)(977,100)(978,99)(979,100)(980,100)(981,100)(982,100)(983,100)(984,99)(985,100)(986,100)(987,100)(988,100)(989,100)(990,100)(991,100)(992,100)(993,100)(994,100)(995,99)(996,99)(997,99)(998,100)(999,99)(1000,100)};
        \addlegendentry{VariableAgeRP 16}

        \addplot[black!60!white] coordinates {(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,1)(9,1)(10,1)(11,1)(12,2)(13,4)(14,4)(15,4)(16,6)(17,5)(18,6)(19,7)(20,7)(21,9)(22,9)(23,11)(24,13)(25,12)(26,13)(27,16)(28,18)(29,18)(30,20)(31,20)(32,21)(33,21)(34,22)(35,24)(36,28)(37,26)(38,28)(39,29)(40,31)(41,31)(42,34)(43,36)(44,36)(45,39)(46,43)(47,41)(48,46)(49,43)(50,43)(51,48)(52,48)(53,51)(54,52)(55,52)(56,57)(57,61)(58,59)(59,61)(60,60)(61,64)(62,64)(63,66)(64,66)(65,70)(66,69)(67,69)(68,74)(69,73)(70,76)(71,78)(72,77)(73,77)(74,80)(75,79)(76,82)(77,82)(78,82)(79,85)(80,86)(81,87)(82,85)(83,88)(84,87)(85,88)(86,90)(87,91)(88,90)(89,92)(90,92)(91,92)(92,93)(93,93)(94,95)(95,96)(96,94)(97,96)(98,97)(99,96)(100,96)(101,96)(102,97)(103,97)(104,97)(105,97)(106,97)(107,97)(108,98)(109,97)(110,98)(111,99)(112,99)(113,98)(114,99)(115,99)(116,98)(117,99)(118,99)(119,99)(120,99)(121,99)(122,99)(123,99)(124,99)(125,99)(126,99)(127,99)(128,99)(129,99)(130,100)(131,99)(132,99)(133,99)(134,99)(135,99)(136,99)(137,99)(138,100)(139,100)(140,99)(141,100)(142,100)(143,99)(144,99)(145,100)(146,100)(147,100)(148,100)(149,100)(150,100)(151,100)(152,100)(153,100)(154,100)(155,100)(156,100)(157,100)(158,100)(159,100)(160,100)(161,100)(162,100)(163,100)(164,100)(165,100)(166,100)(167,100)(168,100)(169,100)(170,100)(171,100)(172,100)(173,100)(174,100)(175,100)(176,100)(177,100)(178,100)(179,100)(180,100)(181,100)(182,100)(183,100)(184,100)(185,100)(186,100)(187,100)(188,100)(189,100)(190,100)(191,100)(192,100)(193,100)(194,100)(195,100)(196,100)(197,100)(198,100)(199,100)(200,100)(201,100)(202,100)(203,100)(204,100)(205,100)(206,100)(207,100)(208,100)(209,100)(210,100)(211,100)(212,100)(213,100)(214,100)(215,100)(216,100)(217,100)(218,100)(219,100)(220,100)(221,100)(222,100)(223,100)(224,100)(225,100)(226,100)(227,100)(228,100)(229,100)(230,100)(231,100)(232,100)(233,100)(234,100)(235,100)(236,100)(237,100)(238,100)(239,100)(240,100)(241,100)(242,100)(243,100)(244,100)(245,100)(246,100)(247,100)(248,100)(249,100)(250,100)(251,100)(252,100)(253,100)(254,100)(255,100)(256,100)(257,100)(258,100)(259,100)(260,100)(261,100)(262,100)(263,100)(264,100)(265,100)(266,100)(267,100)(268,100)(269,100)(270,100)(271,100)(272,100)(273,100)(274,100)(275,100)(276,100)(277,100)(278,100)(279,100)(280,100)(281,100)(282,100)(283,100)(284,100)(285,100)(286,100)(287,100)(288,100)(289,100)(290,100)(291,100)(292,100)(293,100)(294,100)(295,100)(296,100)(297,100)(298,100)(299,100)(300,100)(301,100)(302,100)(303,100)(304,100)(305,100)(306,100)(307,100)(308,100)(309,100)(310,100)(311,100)(312,100)(313,100)(314,100)(315,100)(316,100)(317,100)(318,100)(319,100)(320,100)(321,100)(322,100)(323,100)(324,100)(325,100)(326,100)(327,100)(328,100)(329,100)(330,100)(331,100)(332,100)(333,100)(334,100)(335,100)(336,100)(337,100)(338,100)(339,100)(340,100)(341,100)(342,100)(343,100)(344,100)(345,100)(346,100)(347,100)(348,100)(349,100)(350,100)(351,100)(352,100)(353,100)(354,100)(355,100)(356,100)(357,100)(358,100)(359,100)(360,100)(361,100)(362,100)(363,100)(364,100)(365,100)(366,100)(367,100)(368,100)(369,100)(370,100)(371,100)(372,100)(373,100)(374,100)(375,100)(376,100)(377,100)(378,100)(379,100)(380,100)(381,100)(382,100)(383,100)(384,100)(385,100)(386,100)(387,100)(388,100)(389,100)(390,100)(391,100)(392,100)(393,100)(394,100)(395,100)(396,100)(397,100)(398,100)(399,100)(400,100)(401,100)(402,100)(403,100)(404,100)(405,100)(406,100)(407,100)(408,100)(409,100)(410,100)(411,100)(412,100)(413,100)(414,100)(415,100)(416,100)(417,100)(418,100)(419,100)(420,100)(421,100)(422,100)(423,100)(424,100)(425,100)(426,100)(427,100)(428,100)(429,100)(430,100)(431,100)(432,100)(433,100)(434,100)(435,100)(436,100)(437,100)(438,100)(439,100)(440,100)(441,100)(442,100)(443,100)(444,100)(445,100)(446,100)(447,100)(448,100)(449,100)(450,100)(451,100)(452,100)(453,100)(454,100)(455,100)(456,100)(457,100)(458,100)(459,100)(460,100)(461,100)(462,100)(463,100)(464,100)(465,100)(466,100)(467,100)(468,100)(469,100)(470,100)(471,100)(472,100)(473,100)(474,100)(475,100)(476,100)(477,100)(478,100)(479,100)(480,100)(481,100)(482,100)(483,100)(484,100)(485,100)(486,100)(487,100)(488,100)(489,100)(490,100)(491,100)(492,100)(493,100)(494,100)(495,100)(496,100)(497,100)(498,100)(499,100)(500,100)(501,100)(502,100)(503,100)(504,100)(505,100)(506,100)(507,100)(508,100)(509,100)(510,100)(511,100)(512,100)(513,100)(514,100)(515,100)(516,100)(517,100)(518,100)(519,100)(520,100)(521,100)(522,100)(523,100)(524,100)(525,100)(526,100)(527,100)(528,100)(529,100)(530,100)(531,100)(532,100)(533,100)(534,100)(535,100)(536,100)(537,100)(538,100)(539,100)(540,100)(541,100)(542,100)(543,100)(544,100)(545,100)(546,100)(547,100)(548,100)(549,100)(550,100)(551,100)(552,100)(553,100)(554,100)(555,100)(556,100)(557,100)(558,100)(559,100)(560,100)(561,100)(562,100)(563,100)(564,100)(565,100)(566,100)(567,100)(568,100)(569,100)(570,100)(571,100)(572,100)(573,100)(574,100)(575,100)(576,100)(577,100)(578,100)(579,100)(580,100)(581,100)(582,100)(583,100)(584,100)(585,100)(586,100)(587,100)(588,100)(589,100)(590,100)(591,100)(592,100)(593,100)(594,100)(595,100)(596,100)(597,100)(598,100)(599,100)(600,100)(601,100)(602,100)(603,100)(604,100)(605,100)(606,100)(607,100)(608,100)(609,100)(610,100)(611,100)(612,100)(613,100)(614,100)(615,100)(616,100)(617,100)(618,100)(619,100)(620,100)(621,100)(622,100)(623,100)(624,100)(625,100)(626,100)(627,100)(628,100)(629,100)(630,99)(631,100)(632,100)(633,100)(634,100)(635,100)(636,100)(637,100)(638,100)(639,100)(640,100)(641,100)(642,100)(643,100)(644,100)(645,100)(646,100)(647,100)(648,100)(649,100)(650,100)(651,100)(652,100)(653,100)(654,100)(655,100)(656,100)(657,100)(658,100)(659,100)(660,100)(661,100)(662,100)(663,100)(664,100)(665,100)(666,100)(667,100)(668,100)(669,100)(670,100)(671,100)(672,100)(673,100)(674,100)(675,100)(676,100)(677,100)(678,100)(679,100)(680,100)(681,100)(682,100)(683,100)(684,100)(685,100)(686,100)(687,100)(688,100)(689,100)(690,100)(691,100)(692,100)(693,100)(694,100)(695,100)(696,100)(697,100)(698,100)(699,100)(700,100)(701,100)(702,100)(703,100)(704,100)(705,100)(706,100)(707,100)(708,100)(709,100)(710,100)(711,100)(712,100)(713,100)(714,100)(715,100)(716,100)(717,100)(718,100)(719,100)(720,100)(721,100)(722,100)(723,100)(724,100)(725,100)(726,100)(727,100)(728,100)(729,100)(730,100)(731,100)(732,100)(733,100)(734,100)(735,100)(736,100)(737,100)(738,100)(739,99)(740,100)(741,100)(742,100)(743,100)(744,99)(745,100)(746,100)(747,100)(748,99)(749,100)(750,100)(751,100)(752,100)(753,100)(754,100)(755,100)(756,100)(757,100)(758,100)(759,100)(760,100)(761,100)(762,100)(763,100)(764,100)(765,100)(766,100)(767,100)(768,100)(769,100)(770,100)(771,99)(772,100)(773,100)(774,100)(775,100)(776,100)(777,100)(778,100)(779,100)(780,100)(781,100)(782,100)(783,100)(784,100)(785,100)(786,100)(787,100)(788,100)(789,100)(790,100)(791,100)(792,100)(793,100)(794,100)(795,100)(796,100)(797,99)(798,100)(799,100)(800,100)(801,100)(802,100)(803,100)(804,100)(805,100)(806,100)(807,100)(808,100)(809,100)(810,100)(811,100)(812,100)(813,100)(814,100)(815,99)(816,100)(817,100)(818,100)(819,100)(820,100)(821,100)(822,100)(823,100)(824,100)(825,100)(826,100)(827,100)(828,100)(829,100)(830,100)(831,100)(832,100)(833,100)(834,100)(835,100)(836,99)(837,100)(838,100)(839,100)(840,100)(841,100)(842,100)(843,100)(844,100)(845,100)(846,100)(847,100)(848,100)(849,100)(850,100)(851,100)(852,100)(853,100)(854,100)(855,100)(856,100)(857,100)(858,100)(859,100)(860,100)(861,100)(862,100)(863,99)(864,100)(865,100)(866,100)(867,100)(868,100)(869,100)(870,99)(871,100)(872,99)(873,100)(874,100)(875,99)(876,100)(877,100)(878,100)(879,100)(880,100)(881,100)(882,100)(883,100)(884,99)(885,100)(886,100)(887,100)(888,100)(889,100)(890,100)(891,100)(892,100)(893,100)(894,100)(895,100)(896,100)(897,100)(898,99)(899,99)(900,99)(901,100)(902,100)(903,99)(904,100)(905,99)(906,100)(907,100)(908,100)(909,100)(910,100)(911,100)(912,100)(913,100)(914,100)(915,100)(916,99)(917,100)(918,99)(919,99)(920,100)(921,100)(922,100)(923,100)(924,100)(925,100)(926,100)(927,100)(928,100)(929,100)(930,100)(931,100)(932,100)(933,100)(934,100)(935,100)(936,100)(937,100)(938,100)(939,100)(940,99)(941,100)(942,100)(943,100)(944,100)(945,100)(946,100)(947,100)(948,100)(949,100)(950,100)(951,100)(952,100)(953,100)(954,100)(955,99)(956,100)(957,100)(958,100)(959,100)(960,100)(961,100)(962,100)(963,100)(964,100)(965,100)(966,100)(967,100)(968,100)(969,100)(970,100)(971,100)(972,100)(973,100)(974,100)(975,99)(976,99)(977,100)(978,100)(979,100)(980,100)(981,100)(982,99)(983,100)(984,100)(985,100)(986,100)(987,100)(988,100)(989,100)(990,100)(991,100)(992,99)(993,100)(994,100)(995,100)(996,99)(997,100)(998,100)(999,100)(1000,100)};
        \addlegendentry{VariableAgeRP 32}

        \addplot[black!50!white] coordinates {(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,1)(9,1)(10,0)(11,1)(12,3)(13,4)(14,2)(15,4)(16,3)(17,3)(18,6)(19,7)(20,6)(21,8)(22,7)(23,9)(24,8)(25,8)(26,11)(27,10)(28,12)(29,12)(30,11)(31,13)(32,13)(33,15)(34,16)(35,15)(36,14)(37,16)(38,16)(39,19)(40,18)(41,21)(42,20)(43,20)(44,24)(45,22)(46,24)(47,24)(48,22)(49,26)(50,26)(51,28)(52,27)(53,32)(54,27)(55,30)(56,33)(57,34)(58,34)(59,34)(60,33)(61,36)(62,39)(63,37)(64,37)(65,39)(66,41)(67,40)(68,37)(69,41)(70,41)(71,43)(72,46)(73,46)(74,45)(75,46)(76,47)(77,49)(78,50)(79,51)(80,53)(81,55)(82,50)(83,52)(84,54)(85,58)(86,53)(87,54)(88,57)(89,57)(90,61)(91,61)(92,62)(93,63)(94,63)(95,65)(96,67)(97,68)(98,71)(99,68)(100,72)(101,70)(102,70)(103,73)(104,72)(105,71)(106,76)(107,74)(108,77)(109,76)(110,76)(111,77)(112,78)(113,79)(114,78)(115,81)(116,81)(117,83)(118,84)(119,83)(120,84)(121,82)(122,84)(123,84)(124,85)(125,87)(126,86)(127,87)(128,86)(129,87)(130,87)(131,90)(132,90)(133,89)(134,90)(135,90)(136,92)(137,92)(138,91)(139,91)(140,92)(141,93)(142,93)(143,93)(144,94)(145,95)(146,94)(147,94)(148,95)(149,94)(150,95)(151,95)(152,96)(153,96)(154,96)(155,96)(156,96)(157,96)(158,97)(159,97)(160,98)(161,97)(162,97)(163,98)(164,97)(165,98)(166,98)(167,98)(168,98)(169,98)(170,97)(171,98)(172,99)(173,98)(174,98)(175,99)(176,99)(177,99)(178,98)(179,99)(180,99)(181,99)(182,99)(183,99)(184,98)(185,99)(186,99)(187,99)(188,99)(189,99)(190,99)(191,99)(192,99)(193,99)(194,99)(195,99)(196,100)(197,100)(198,99)(199,99)(200,99)(201,99)(202,99)(203,99)(204,100)(205,100)(206,100)(207,99)(208,100)(209,100)(210,99)(211,100)(212,100)(213,99)(214,100)(215,99)(216,100)(217,99)(218,100)(219,100)(220,100)(221,100)(222,100)(223,100)(224,100)(225,100)(226,100)(227,100)(228,99)(229,99)(230,100)(231,100)(232,100)(233,100)(234,100)(235,100)(236,100)(237,100)(238,99)(239,100)(240,100)(241,100)(242,100)(243,100)(244,100)(245,100)(246,100)(247,100)(248,100)(249,100)(250,100)(251,100)(252,100)(253,100)(254,100)(255,99)(256,100)(257,100)(258,100)(259,100)(260,100)(261,100)(262,100)(263,100)(264,100)(265,100)(266,100)(267,100)(268,100)(269,100)(270,100)(271,100)(272,100)(273,100)(274,100)(275,100)(276,100)(277,100)(278,100)(279,100)(280,100)(281,100)(282,100)(283,100)(284,100)(285,100)(286,100)(287,100)(288,100)(289,100)(290,100)(291,100)(292,100)(293,100)(294,100)(295,100)(296,100)(297,100)(298,100)(299,100)(300,100)(301,100)(302,100)(303,100)(304,100)(305,100)(306,100)(307,100)(308,100)(309,100)(310,100)(311,100)(312,100)(313,100)(314,100)(315,100)(316,100)(317,100)(318,100)(319,100)(320,100)(321,100)(322,100)(323,100)(324,100)(325,100)(326,100)(327,100)(328,100)(329,100)(330,100)(331,100)(332,100)(333,100)(334,100)(335,100)(336,100)(337,100)(338,100)(339,100)(340,100)(341,100)(342,100)(343,100)(344,100)(345,100)(346,100)(347,100)(348,100)(349,100)(350,100)(351,100)(352,100)(353,100)(354,100)(355,100)(356,100)(357,100)(358,100)(359,100)(360,100)(361,100)(362,100)(363,100)(364,100)(365,100)(366,100)(367,100)(368,100)(369,100)(370,100)(371,100)(372,100)(373,100)(374,100)(375,100)(376,100)(377,100)(378,100)(379,100)(380,100)(381,100)(382,100)(383,100)(384,100)(385,100)(386,100)(387,100)(388,100)(389,100)(390,100)(391,100)(392,100)(393,100)(394,100)(395,100)(396,100)(397,100)(398,100)(399,100)(400,100)(401,100)(402,100)(403,100)(404,100)(405,100)(406,100)(407,100)(408,100)(409,100)(410,100)(411,100)(412,100)(413,100)(414,100)(415,100)(416,100)(417,100)(418,100)(419,100)(420,100)(421,100)(422,100)(423,100)(424,100)(425,100)(426,100)(427,100)(428,100)(429,100)(430,100)(431,100)(432,100)(433,100)(434,100)(435,100)(436,100)(437,100)(438,100)(439,100)(440,100)(441,100)(442,100)(443,100)(444,100)(445,100)(446,100)(447,100)(448,100)(449,100)(450,100)(451,100)(452,100)(453,100)(454,100)(455,100)(456,100)(457,100)(458,100)(459,100)(460,100)(461,100)(462,100)(463,100)(464,100)(465,100)(466,100)(467,100)(468,100)(469,100)(470,100)(471,100)(472,100)(473,100)(474,100)(475,100)(476,100)(477,100)(478,100)(479,100)(480,100)(481,100)(482,100)(483,100)(484,100)(485,100)(486,100)(487,100)(488,100)(489,100)(490,100)(491,100)(492,100)(493,100)(494,100)(495,100)(496,100)(497,100)(498,100)(499,100)(500,100)(501,100)(502,100)(503,100)(504,100)(505,100)(506,100)(507,100)(508,100)(509,100)(510,100)(511,100)(512,100)(513,100)(514,100)(515,100)(516,100)(517,100)(518,100)(519,100)(520,100)(521,100)(522,100)(523,100)(524,100)(525,100)(526,100)(527,100)(528,100)(529,100)(530,100)(531,100)(532,100)(533,100)(534,100)(535,100)(536,100)(537,100)(538,100)(539,100)(540,100)(541,100)(542,100)(543,100)(544,100)(545,100)(546,100)(547,100)(548,100)(549,100)(550,100)(551,100)(552,100)(553,100)(554,100)(555,100)(556,100)(557,100)(558,100)(559,100)(560,100)(561,100)(562,100)(563,100)(564,100)(565,100)(566,100)(567,100)(568,100)(569,100)(570,100)(571,100)(572,100)(573,100)(574,100)(575,100)(576,100)(577,100)(578,100)(579,100)(580,100)(581,100)(582,100)(583,100)(584,100)(585,100)(586,100)(587,100)(588,100)(589,100)(590,100)(591,100)(592,100)(593,100)(594,100)(595,100)(596,100)(597,100)(598,100)(599,100)(600,100)(601,100)(602,100)(603,100)(604,100)(605,100)(606,100)(607,100)(608,100)(609,100)(610,100)(611,100)(612,100)(613,100)(614,100)(615,100)(616,100)(617,100)(618,100)(619,100)(620,100)(621,100)(622,100)(623,100)(624,100)(625,100)(626,100)(627,100)(628,100)(629,100)(630,100)(631,100)(632,100)(633,100)(634,100)(635,100)(636,100)(637,100)(638,100)(639,100)(640,100)(641,100)(642,100)(643,100)(644,100)(645,100)(646,100)(647,100)(648,100)(649,100)(650,100)(651,100)(652,100)(653,100)(654,100)(655,100)(656,100)(657,100)(658,100)(659,100)(660,100)(661,100)(662,100)(663,100)(664,100)(665,100)(666,100)(667,100)(668,100)(669,100)(670,100)(671,100)(672,100)(673,100)(674,100)(675,100)(676,100)(677,100)(678,100)(679,100)(680,100)(681,100)(682,100)(683,100)(684,100)(685,100)(686,100)(687,100)(688,100)(689,100)(690,100)(691,100)(692,100)(693,100)(694,100)(695,100)(696,100)(697,100)(698,100)(699,100)(700,100)(701,100)(702,100)(703,100)(704,100)(705,100)(706,100)(707,100)(708,100)(709,100)(710,100)(711,100)(712,100)(713,100)(714,100)(715,100)(716,100)(717,100)(718,100)(719,100)(720,100)(721,100)(722,100)(723,100)(724,100)(725,100)(726,100)(727,100)(728,100)(729,100)(730,100)(731,100)(732,100)(733,100)(734,100)(735,100)(736,100)(737,100)(738,100)(739,100)(740,100)(741,100)(742,100)(743,100)(744,100)(745,100)(746,100)(747,100)(748,100)(749,100)(750,100)(751,100)(752,100)(753,100)(754,100)(755,100)(756,100)(757,100)(758,100)(759,100)(760,100)(761,100)(762,100)(763,100)(764,100)(765,100)(766,100)(767,100)(768,100)(769,100)(770,100)(771,100)(772,100)(773,100)(774,100)(775,100)(776,99)(777,100)(778,100)(779,100)(780,100)(781,100)(782,100)(783,100)(784,100)(785,100)(786,100)(787,100)(788,100)(789,100)(790,99)(791,100)(792,100)(793,100)(794,100)(795,100)(796,100)(797,100)(798,100)(799,100)(800,100)(801,100)(802,100)(803,100)(804,100)(805,100)(806,100)(807,100)(808,99)(809,100)(810,100)(811,100)(812,100)(813,100)(814,100)(815,99)(816,100)(817,100)(818,100)(819,100)(820,100)(821,100)(822,100)(823,100)(824,100)(825,100)(826,100)(827,99)(828,100)(829,100)(830,100)(831,100)(832,100)(833,100)(834,100)(835,99)(836,100)(837,100)(838,100)(839,100)(840,100)(841,100)(842,100)(843,100)(844,100)(845,100)(846,100)(847,100)(848,100)(849,100)(850,100)(851,100)(852,100)(853,100)(854,100)(855,100)(856,100)(857,100)(858,100)(859,100)(860,100)(861,100)(862,100)(863,100)(864,100)(865,100)(866,100)(867,100)(868,100)(869,100)(870,100)(871,100)(872,100)(873,100)(874,100)(875,100)(876,100)(877,100)(878,100)(879,100)(880,100)(881,100)(882,100)(883,99)(884,100)(885,100)(886,100)(887,100)(888,100)(889,100)(890,100)(891,100)(892,100)(893,100)(894,100)(895,100)(896,100)(897,99)(898,100)(899,100)(900,100)(901,100)(902,100)(903,100)(904,100)(905,100)(906,100)(907,100)(908,100)(909,99)(910,100)(911,100)(912,100)(913,100)(914,100)(915,100)(916,99)(917,100)(918,100)(919,100)(920,100)(921,100)(922,100)(923,100)(924,100)(925,100)(926,100)(927,100)(928,100)(929,100)(930,100)(931,100)(932,100)(933,100)(934,99)(935,100)(936,100)(937,100)(938,100)(939,100)(940,100)(941,99)(942,100)(943,100)(944,100)(945,100)(946,100)(947,100)(948,100)(949,100)(950,100)(951,100)(952,100)(953,100)(954,100)(955,100)(956,100)(957,100)(958,100)(959,100)(960,100)(961,100)(962,100)(963,100)(964,100)(965,100)(966,100)(967,99)(968,99)(969,100)(970,99)(971,100)(972,99)(973,99)(974,99)(975,100)(976,100)(977,100)(978,100)(979,100)(980,100)(981,100)(982,100)(983,100)(984,100)(985,100)(986,100)(987,99)(988,100)(989,100)(990,99)(991,100)(992,100)(993,100)(994,100)(995,100)(996,100)(997,100)(998,100)(999,100)(1000,99)};
        \addlegendentry{VariableAgeRP 64}

        \addplot[black!40!white] coordinates {(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,1)(10,2)(11,2)(12,2)(13,2)(14,3)(15,3)(16,3)(17,4)(18,4)(19,5)(20,6)(21,5)(22,6)(23,7)(24,7)(25,8)(26,9)(27,12)(28,10)(29,8)(30,10)(31,10)(32,11)(33,13)(34,13)(35,14)(36,13)(37,13)(38,13)(39,15)(40,15)(41,16)(42,15)(43,19)(44,18)(45,18)(46,17)(47,16)(48,19)(49,19)(50,21)(51,20)(52,18)(53,20)(54,20)(55,20)(56,25)(57,22)(58,22)(59,24)(60,23)(61,24)(62,25)(63,23)(64,27)(65,24)(66,28)(67,29)(68,27)(69,28)(70,28)(71,30)(72,28)(73,31)(74,29)(75,30)(76,33)(77,33)(78,34)(79,31)(80,32)(81,35)(82,34)(83,36)(84,37)(85,36)(86,38)(87,36)(88,38)(89,38)(90,39)(91,39)(92,40)(93,39)(94,38)(95,39)(96,41)(97,45)(98,39)(99,42)(100,43)(101,43)(102,45)(103,41)(104,42)(105,46)(106,45)(107,48)(108,45)(109,46)(110,48)(111,49)(112,52)(113,53)(114,50)(115,51)(116,50)(117,51)(118,52)(119,53)(120,55)(121,55)(122,54)(123,56)(124,56)(125,56)(126,56)(127,58)(128,55)(129,60)(130,61)(131,62)(132,59)(133,60)(134,61)(135,61)(136,60)(137,63)(138,64)(139,64)(140,62)(141,64)(142,68)(143,66)(144,68)(145,65)(146,66)(147,67)(148,68)(149,68)(150,72)(151,67)(152,72)(153,68)(154,69)(155,71)(156,74)(157,72)(158,71)(159,74)(160,74)(161,73)(162,75)(163,79)(164,76)(165,76)(166,78)(167,76)(168,75)(169,77)(170,77)(171,77)(172,79)(173,77)(174,80)(175,79)(176,81)(177,81)(178,80)(179,83)(180,81)(181,83)(182,80)(183,82)(184,85)(185,85)(186,82)(187,83)(188,85)(189,86)(190,85)(191,87)(192,86)(193,85)(194,87)(195,87)(196,88)(197,87)(198,91)(199,88)(200,87)(201,89)(202,89)(203,89)(204,88)(205,91)(206,90)(207,90)(208,90)(209,92)(210,91)(211,91)(212,91)(213,92)(214,91)(215,92)(216,93)(217,93)(218,93)(219,92)(220,92)(221,94)(222,93)(223,94)(224,93)(225,93)(226,95)(227,94)(228,94)(229,94)(230,94)(231,95)(232,95)(233,95)(234,95)(235,96)(236,96)(237,95)(238,95)(239,97)(240,97)(241,96)(242,97)(243,96)(244,98)(245,97)(246,97)(247,97)(248,97)(249,97)(250,98)(251,97)(252,97)(253,98)(254,97)(255,97)(256,98)(257,98)(258,98)(259,98)(260,98)(261,98)(262,98)(263,98)(264,98)(265,98)(266,99)(267,99)(268,98)(269,99)(270,98)(271,98)(272,99)(273,99)(274,99)(275,99)(276,98)(277,99)(278,99)(279,99)(280,99)(281,98)(282,99)(283,99)(284,99)(285,99)(286,99)(287,99)(288,99)(289,99)(290,99)(291,99)(292,99)(293,99)(294,99)(295,99)(296,99)(297,99)(298,100)(299,99)(300,99)(301,99)(302,99)(303,99)(304,99)(305,99)(306,100)(307,99)(308,99)(309,100)(310,100)(311,99)(312,100)(313,99)(314,99)(315,100)(316,100)(317,99)(318,100)(319,99)(320,99)(321,99)(322,99)(323,100)(324,99)(325,100)(326,100)(327,100)(328,100)(329,100)(330,99)(331,100)(332,100)(333,100)(334,99)(335,99)(336,100)(337,100)(338,100)(339,99)(340,100)(341,100)(342,100)(343,100)(344,99)(345,100)(346,100)(347,100)(348,99)(349,100)(350,100)(351,100)(352,100)(353,100)(354,100)(355,100)(356,100)(357,100)(358,100)(359,99)(360,100)(361,100)(362,100)(363,100)(364,100)(365,100)(366,100)(367,100)(368,100)(369,100)(370,100)(371,100)(372,100)(373,100)(374,100)(375,100)(376,100)(377,99)(378,100)(379,100)(380,100)(381,100)(382,100)(383,100)(384,100)(385,100)(386,100)(387,100)(388,100)(389,100)(390,100)(391,100)(392,100)(393,100)(394,100)(395,100)(396,100)(397,100)(398,100)(399,100)(400,100)(401,100)(402,100)(403,100)(404,100)(405,100)(406,100)(407,100)(408,100)(409,100)(410,100)(411,100)(412,100)(413,100)(414,100)(415,100)(416,100)(417,100)(418,100)(419,100)(420,100)(421,100)(422,100)(423,100)(424,100)(425,100)(426,100)(427,100)(428,100)(429,100)(430,100)(431,100)(432,100)(433,100)(434,100)(435,100)(436,100)(437,100)(438,100)(439,100)(440,100)(441,100)(442,100)(443,100)(444,100)(445,100)(446,100)(447,100)(448,100)(449,100)(450,100)(451,100)(452,100)(453,100)(454,100)(455,100)(456,100)(457,100)(458,100)(459,100)(460,100)(461,100)(462,100)(463,100)(464,100)(465,100)(466,100)(467,100)(468,100)(469,100)(470,100)(471,100)(472,100)(473,100)(474,100)(475,100)(476,100)(477,100)(478,100)(479,100)(480,100)(481,100)(482,100)(483,100)(484,100)(485,100)(486,100)(487,100)(488,100)(489,100)(490,100)(491,100)(492,100)(493,100)(494,100)(495,100)(496,100)(497,100)(498,100)(499,99)(500,100)(501,100)(502,100)(503,100)(504,100)(505,100)(506,100)(507,100)(508,100)(509,100)(510,100)(511,100)(512,100)(513,100)(514,100)(515,100)(516,100)(517,100)(518,100)(519,100)(520,100)(521,100)(522,100)(523,100)(524,100)(525,100)(526,100)(527,100)(528,100)(529,100)(530,100)(531,100)(532,100)(533,100)(534,100)(535,100)(536,100)(537,100)(538,100)(539,100)(540,100)(541,100)(542,100)(543,100)(544,100)(545,100)(546,100)(547,100)(548,100)(549,100)(550,100)(551,100)(552,100)(553,100)(554,100)(555,100)(556,100)(557,100)(558,100)(559,100)(560,100)(561,100)(562,100)(563,100)(564,100)(565,100)(566,100)(567,100)(568,100)(569,100)(570,100)(571,100)(572,100)(573,100)(574,100)(575,100)(576,100)(577,100)(578,100)(579,100)(580,100)(581,100)(582,100)(583,100)(584,100)(585,100)(586,100)(587,100)(588,100)(589,100)(590,100)(591,100)(592,100)(593,100)(594,100)(595,100)(596,100)(597,100)(598,100)(599,100)(600,100)(601,100)(602,100)(603,100)(604,100)(605,100)(606,100)(607,100)(608,100)(609,100)(610,100)(611,100)(612,100)(613,100)(614,100)(615,100)(616,100)(617,100)(618,100)(619,100)(620,100)(621,100)(622,100)(623,100)(624,100)(625,100)(626,100)(627,100)(628,100)(629,100)(630,100)(631,100)(632,100)(633,100)(634,100)(635,100)(636,100)(637,100)(638,100)(639,100)(640,100)(641,100)(642,100)(643,100)(644,100)(645,100)(646,100)(647,100)(648,100)(649,100)(650,100)(651,100)(652,100)(653,100)(654,100)(655,100)(656,100)(657,100)(658,100)(659,100)(660,100)(661,100)(662,100)(663,100)(664,100)(665,100)(666,100)(667,100)(668,100)(669,100)(670,100)(671,100)(672,100)(673,100)(674,100)(675,100)(676,100)(677,100)(678,100)(679,100)(680,100)(681,100)(682,100)(683,100)(684,100)(685,100)(686,100)(687,100)(688,100)(689,100)(690,100)(691,100)(692,100)(693,100)(694,100)(695,100)(696,100)(697,100)(698,100)(699,100)(700,100)(701,100)(702,100)(703,100)(704,100)(705,100)(706,100)(707,100)(708,100)(709,100)(710,100)(711,100)(712,100)(713,100)(714,100)(715,100)(716,100)(717,100)(718,100)(719,100)(720,100)(721,100)(722,100)(723,100)(724,100)(725,100)(726,100)(727,100)(728,100)(729,100)(730,100)(731,100)(732,100)(733,100)(734,100)(735,100)(736,100)(737,100)(738,100)(739,100)(740,100)(741,100)(742,100)(743,100)(744,100)(745,100)(746,100)(747,100)(748,100)(749,100)(750,100)(751,100)(752,100)(753,100)(754,100)(755,100)(756,100)(757,100)(758,100)(759,100)(760,100)(761,100)(762,100)(763,100)(764,100)(765,100)(766,100)(767,100)(768,100)(769,100)(770,100)(771,100)(772,100)(773,100)(774,100)(775,100)(776,100)(777,100)(778,100)(779,100)(780,100)(781,100)(782,100)(783,100)(784,100)(785,100)(786,100)(787,100)(788,100)(789,100)(790,100)(791,100)(792,100)(793,100)(794,100)(795,100)(796,100)(797,100)(798,100)(799,100)(800,100)(801,100)(802,100)(803,100)(804,100)(805,100)(806,100)(807,100)(808,100)(809,100)(810,100)(811,100)(812,100)(813,100)(814,100)(815,100)(816,100)(817,100)(818,99)(819,100)(820,100)(821,99)(822,100)(823,100)(824,100)(825,100)(826,100)(827,100)(828,100)(829,100)(830,100)(831,100)(832,100)(833,100)(834,100)(835,100)(836,100)(837,100)(838,100)(839,100)(840,100)(841,100)(842,100)(843,100)(844,100)(845,100)(846,100)(847,99)(848,99)(849,100)(850,100)(851,100)(852,100)(853,100)(854,100)(855,100)(856,100)(857,100)(858,100)(859,100)(860,100)(861,100)(862,100)(863,100)(864,100)(865,100)(866,99)(867,100)(868,100)(869,100)(870,100)(871,100)(872,100)(873,100)(874,100)(875,99)(876,100)(877,100)(878,100)(879,100)(880,100)(881,100)(882,100)(883,100)(884,100)(885,99)(886,99)(887,100)(888,100)(889,100)(890,100)(891,100)(892,100)(893,100)(894,100)(895,100)(896,100)(897,100)(898,100)(899,100)(900,100)(901,100)(902,100)(903,100)(904,100)(905,100)(906,100)(907,100)(908,100)(909,100)(910,100)(911,100)(912,100)(913,100)(914,99)(915,100)(916,100)(917,100)(918,100)(919,100)(920,100)(921,99)(922,100)(923,99)(924,100)(925,100)(926,99)(927,100)(928,99)(929,100)(930,100)(931,100)(932,100)(933,100)(934,99)(935,100)(936,100)(937,99)(938,100)(939,100)(940,100)(941,100)(942,99)(943,100)(944,100)(945,100)(946,99)(947,100)(948,99)(949,100)(950,100)(951,100)(952,100)(953,100)(954,99)(955,100)(956,100)(957,100)(958,100)(959,100)(960,99)(961,100)(962,99)(963,100)(964,99)(965,100)(966,99)(967,100)(968,99)(969,100)(970,99)(971,100)(972,99)(973,100)(974,100)(975,100)(976,99)(977,100)(978,100)(979,100)(980,100)(981,100)(982,100)(983,99)(984,100)(985,100)(986,100)(987,100)(988,100)(989,100)(990,100)(991,100)(992,100)(993,100)(994,99)(995,99)(996,100)(997,100)(998,100)(999,100)(1000,99)};
        \addlegendentry{VariableAgeRP 128}

        \addplot[black!30!white] coordinates {(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,1)(11,2)(12,1)(13,2)(14,2)(15,3)(16,4)(17,3)(18,3)(19,4)(20,5)(21,4)(22,6)(23,6)(24,8)(25,10)(26,7)(27,10)(28,9)(29,8)(30,9)(31,11)(32,10)(33,8)(34,10)(35,11)(36,11)(37,14)(38,12)(39,13)(40,12)(41,13)(42,13)(43,16)(44,15)(45,17)(46,19)(47,15)(48,14)(49,18)(50,16)(51,19)(52,17)(53,19)(54,20)(55,19)(56,19)(57,17)(58,19)(59,19)(60,20)(61,20)(62,21)(63,20)(64,22)(65,24)(66,21)(67,21)(68,22)(69,24)(70,23)(71,24)(72,24)(73,25)(74,26)(75,22)(76,27)(77,25)(78,28)(79,30)(80,26)(81,28)(82,26)(83,28)(84,28)(85,29)(86,28)(87,28)(88,28)(89,31)(90,29)(91,30)(92,32)(93,30)(94,29)(95,30)(96,33)(97,32)(98,33)(99,32)(100,32)(101,33)(102,33)(103,37)(104,34)(105,34)(106,33)(107,36)(108,35)(109,37)(110,37)(111,34)(112,32)(113,35)(114,36)(115,38)(116,37)(117,36)(118,37)(119,38)(120,39)(121,38)(122,38)(123,43)(124,40)(125,41)(126,40)(127,42)(128,42)(129,40)(130,39)(131,41)(132,44)(133,43)(134,43)(135,41)(136,44)(137,43)(138,44)(139,43)(140,45)(141,43)(142,46)(143,44)(144,47)(145,47)(146,46)(147,47)(148,46)(149,48)(150,49)(151,47)(152,48)(153,45)(154,52)(155,49)(156,50)(157,49)(158,48)(159,52)(160,50)(161,50)(162,51)(163,51)(164,51)(165,52)(166,53)(167,50)(168,51)(169,52)(170,55)(171,54)(172,54)(173,56)(174,55)(175,56)(176,53)(177,54)(178,59)(179,59)(180,55)(181,55)(182,59)(183,56)(184,57)(185,57)(186,57)(187,63)(188,60)(189,61)(190,60)(191,59)(192,65)(193,58)(194,61)(195,61)(196,63)(197,61)(198,61)(199,61)(200,63)(201,65)(202,60)(203,63)(204,66)(205,63)(206,67)(207,65)(208,65)(209,65)(210,67)(211,64)(212,69)(213,68)(214,68)(215,66)(216,68)(217,68)(218,67)(219,70)(220,70)(221,70)(222,69)(223,69)(224,71)(225,70)(226,68)(227,70)(228,74)(229,71)(230,72)(231,71)(232,72)(233,74)(234,73)(235,72)(236,74)(237,75)(238,73)(239,73)(240,75)(241,76)(242,74)(243,76)(244,74)(245,75)(246,77)(247,75)(248,76)(249,75)(250,77)(251,77)(252,78)(253,78)(254,78)(255,77)(256,80)(257,77)(258,78)(259,79)(260,81)(261,80)(262,81)(263,82)(264,79)(265,81)(266,80)(267,81)(268,82)(269,84)(270,82)(271,82)(272,81)(273,82)(274,85)(275,83)(276,85)(277,84)(278,86)(279,86)(280,86)(281,86)(282,83)(283,86)(284,86)(285,84)(286,85)(287,87)(288,86)(289,85)(290,87)(291,87)(292,87)(293,86)(294,86)(295,87)(296,87)(297,89)(298,90)(299,89)(300,88)(301,89)(302,88)(303,90)(304,90)(305,89)(306,89)(307,90)(308,90)(309,89)(310,90)(311,90)(312,90)(313,90)(314,89)(315,91)(316,91)(317,91)(318,91)(319,91)(320,93)(321,92)(322,91)(323,92)(324,94)(325,92)(326,92)(327,93)(328,92)(329,93)(330,93)(331,95)(332,93)(333,92)(334,92)(335,95)(336,94)(337,94)(338,94)(339,94)(340,95)(341,95)(342,94)(343,95)(344,95)(345,96)(346,95)(347,96)(348,94)(349,95)(350,95)(351,95)(352,95)(353,95)(354,96)(355,94)(356,96)(357,96)(358,96)(359,97)(360,96)(361,96)(362,96)(363,96)(364,96)(365,96)(366,96)(367,97)(368,96)(369,96)(370,97)(371,97)(372,97)(373,96)(374,97)(375,98)(376,97)(377,98)(378,97)(379,97)(380,97)(381,97)(382,97)(383,97)(384,99)(385,98)(386,98)(387,99)(388,98)(389,98)(390,99)(391,98)(392,98)(393,98)(394,98)(395,99)(396,98)(397,99)(398,98)(399,98)(400,98)(401,99)(402,98)(403,99)(404,98)(405,98)(406,98)(407,99)(408,98)(409,98)(410,99)(411,98)(412,99)(413,99)(414,99)(415,99)(416,99)(417,99)(418,99)(419,99)(420,99)(421,99)(422,99)(423,99)(424,99)(425,99)(426,99)(427,99)(428,99)(429,99)(430,99)(431,99)(432,99)(433,99)(434,99)(435,99)(436,99)(437,99)(438,99)(439,99)(440,99)(441,99)(442,100)(443,99)(444,99)(445,99)(446,99)(447,99)(448,99)(449,99)(450,99)(451,99)(452,100)(453,99)(454,99)(455,99)(456,99)(457,99)(458,99)(459,99)(460,99)(461,100)(462,99)(463,100)(464,100)(465,100)(466,99)(467,99)(468,99)(469,100)(470,99)(471,99)(472,100)(473,99)(474,99)(475,99)(476,99)(477,100)(478,99)(479,99)(480,100)(481,100)(482,99)(483,100)(484,100)(485,99)(486,99)(487,100)(488,100)(489,99)(490,100)(491,100)(492,100)(493,100)(494,100)(495,99)(496,99)(497,99)(498,100)(499,100)(500,100)(501,100)(502,100)(503,100)(504,100)(505,100)(506,100)(507,100)(508,100)(509,100)(510,100)(511,100)(512,99)(513,100)(514,100)(515,100)(516,100)(517,99)(518,99)(519,100)(520,99)(521,100)(522,100)(523,100)(524,100)(525,100)(526,100)(527,100)(528,100)(529,100)(530,99)(531,100)(532,100)(533,100)(534,100)(535,100)(536,100)(537,100)(538,100)(539,100)(540,100)(541,100)(542,100)(543,100)(544,100)(545,100)(546,100)(547,100)(548,100)(549,100)(550,100)(551,100)(552,100)(553,100)(554,100)(555,100)(556,100)(557,100)(558,100)(559,100)(560,100)(561,100)(562,100)(563,100)(564,100)(565,100)(566,100)(567,100)(568,100)(569,100)(570,100)(571,100)(572,100)(573,100)(574,100)(575,100)(576,100)(577,100)(578,100)(579,100)(580,100)(581,100)(582,100)(583,100)(584,100)(585,100)(586,100)(587,99)(588,100)(589,100)(590,100)(591,100)(592,100)(593,100)(594,100)(595,100)(596,100)(597,100)(598,100)(599,100)(600,99)(601,100)(602,100)(603,100)(604,100)(605,100)(606,100)(607,100)(608,100)(609,100)(610,100)(611,100)(612,100)(613,100)(614,100)(615,100)(616,100)(617,100)(618,100)(619,100)(620,100)(621,100)(622,100)(623,100)(624,100)(625,100)(626,100)(627,100)(628,100)(629,100)(630,100)(631,100)(632,100)(633,100)(634,100)(635,100)(636,100)(637,100)(638,100)(639,100)(640,100)(641,100)(642,100)(643,100)(644,100)(645,100)(646,100)(647,100)(648,100)(649,100)(650,100)(651,100)(652,100)(653,100)(654,100)(655,100)(656,100)(657,100)(658,100)(659,100)(660,100)(661,100)(662,100)(663,100)(664,100)(665,100)(666,100)(667,100)(668,100)(669,100)(670,100)(671,100)(672,100)(673,100)(674,100)(675,100)(676,100)(677,100)(678,100)(679,100)(680,100)(681,100)(682,100)(683,100)(684,100)(685,100)(686,100)(687,100)(688,100)(689,100)(690,100)(691,100)(692,100)(693,100)(694,100)(695,100)(696,100)(697,100)(698,100)(699,100)(700,100)(701,100)(702,99)(703,100)(704,99)(705,100)(706,100)(707,100)(708,100)(709,100)(710,100)(711,100)(712,100)(713,100)(714,100)(715,100)(716,100)(717,100)(718,100)(719,100)(720,100)(721,100)(722,100)(723,100)(724,100)(725,100)(726,100)(727,100)(728,100)(729,100)(730,100)(731,100)(732,100)(733,100)(734,100)(735,100)(736,100)(737,100)(738,100)(739,100)(740,100)(741,100)(742,100)(743,100)(744,100)(745,100)(746,100)(747,100)(748,100)(749,100)(750,100)(751,100)(752,100)(753,100)(754,100)(755,100)(756,100)(757,100)(758,100)(759,100)(760,100)(761,100)(762,100)(763,100)(764,100)(765,100)(766,100)(767,100)(768,100)(769,100)(770,100)(771,100)(772,100)(773,100)(774,100)(775,99)(776,100)(777,100)(778,100)(779,100)(780,100)(781,100)(782,100)(783,100)(784,100)(785,100)(786,100)(787,100)(788,100)(789,100)(790,100)(791,100)(792,100)(793,100)(794,100)(795,100)(796,100)(797,100)(798,100)(799,100)(800,100)(801,100)(802,100)(803,100)(804,99)(805,100)(806,100)(807,100)(808,100)(809,100)(810,100)(811,100)(812,100)(813,100)(814,100)(815,100)(816,100)(817,100)(818,100)(819,100)(820,100)(821,100)(822,100)(823,100)(824,100)(825,100)(826,100)(827,100)(828,100)(829,100)(830,100)(831,100)(832,100)(833,100)(834,100)(835,100)(836,100)(837,100)(838,100)(839,100)(840,100)(841,100)(842,100)(843,100)(844,100)(845,100)(846,99)(847,100)(848,100)(849,100)(850,100)(851,100)(852,100)(853,99)(854,100)(855,100)(856,100)(857,100)(858,100)(859,100)(860,99)(861,100)(862,100)(863,100)(864,100)(865,100)(866,100)(867,100)(868,100)(869,100)(870,100)(871,100)(872,99)(873,100)(874,100)(875,100)(876,100)(877,100)(878,100)(879,100)(880,100)(881,100)(882,100)(883,100)(884,100)(885,100)(886,100)(887,100)(888,100)(889,100)(890,100)(891,100)(892,100)(893,100)(894,100)(895,99)(896,100)(897,100)(898,100)(899,100)(900,100)(901,100)(902,100)(903,100)(904,100)(905,100)(906,100)(907,99)(908,100)(909,100)(910,100)(911,100)(912,100)(913,100)(914,100)(915,100)(916,100)(917,100)(918,100)(919,100)(920,100)(921,99)(922,100)(923,100)(924,100)(925,99)(926,100)(927,100)(928,100)(929,100)(930,100)(931,100)(932,100)(933,99)(934,100)(935,100)(936,100)(937,100)(938,100)(939,100)(940,99)(941,99)(942,100)(943,99)(944,100)(945,100)(946,100)(947,100)(948,100)(949,99)(950,100)(951,100)(952,99)(953,99)(954,99)(955,100)(956,100)(957,100)(958,100)(959,100)(960,99)(961,99)(962,100)(963,100)(964,99)(965,100)(966,100)(967,100)(968,100)(969,99)(970,100)(971,100)(972,99)(973,100)(974,99)(975,99)(976,100)(977,100)(978,100)(979,99)(980,100)(981,100)(982,99)(983,100)(984,99)(985,100)(986,99)(987,100)(988,100)(989,100)(990,100)(991,100)(992,100)(993,100)(994,100)(995,100)(996,100)(997,100)(998,100)(999,100)(1000,99)};
        \addlegendentry{VariableAgeRP 256}

        \addplot[black!20!white] coordinates {(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,1)(9,1)(10,1)(11,2)(12,2)(13,2)(14,3)(15,2)(16,4)(17,3)(18,4)(19,5)(20,5)(21,6)(22,5)(23,6)(24,7)(25,6)(26,7)(27,10)(28,8)(29,8)(30,10)(31,11)(32,10)(33,9)(34,10)(35,10)(36,10)(37,11)(38,12)(39,13)(40,12)(41,12)(42,14)(43,13)(44,15)(45,14)(46,14)(47,15)(48,16)(49,15)(50,16)(51,16)(52,18)(53,15)(54,16)(55,16)(56,19)(57,17)(58,20)(59,16)(60,15)(61,19)(62,21)(63,20)(64,21)(65,21)(66,21)(67,20)(68,19)(69,20)(70,21)(71,24)(72,20)(73,24)(74,21)(75,24)(76,23)(77,22)(78,22)(79,24)(80,25)(81,23)(82,25)(83,24)(84,24)(85,24)(86,26)(87,27)(88,25)(89,26)(90,26)(91,26)(92,26)(93,25)(94,26)(95,26)(96,29)(97,30)(98,30)(99,27)(100,27)(101,29)(102,26)(103,28)(104,31)(105,30)(106,28)(107,27)(108,31)(109,27)(110,31)(111,32)(112,28)(113,31)(114,36)(115,30)(116,33)(117,31)(118,33)(119,31)(120,33)(121,31)(122,34)(123,34)(124,31)(125,33)(126,35)(127,38)(128,33)(129,36)(130,36)(131,34)(132,37)(133,35)(134,37)(135,37)(136,35)(137,36)(138,36)(139,36)(140,33)(141,34)(142,36)(143,37)(144,35)(145,36)(146,39)(147,40)(148,36)(149,36)(150,37)(151,41)(152,37)(153,39)(154,39)(155,40)(156,39)(157,38)(158,38)(159,40)(160,41)(161,40)(162,43)(163,41)(164,38)(165,46)(166,42)(167,40)(168,41)(169,42)(170,44)(171,44)(172,42)(173,42)(174,46)(175,42)(176,42)(177,44)(178,44)(179,46)(180,45)(181,45)(182,44)(183,45)(184,45)(185,45)(186,48)(187,46)(188,45)(189,46)(190,48)(191,47)(192,48)(193,45)(194,48)(195,45)(196,49)(197,48)(198,48)(199,48)(200,51)(201,47)(202,47)(203,48)(204,48)(205,53)(206,49)(207,53)(208,52)(209,51)(210,51)(211,52)(212,51)(213,51)(214,52)(215,52)(216,53)(217,55)(218,52)(219,53)(220,55)(221,55)(222,56)(223,52)(224,53)(225,53)(226,52)(227,56)(228,56)(229,55)(230,55)(231,57)(232,56)(233,55)(234,58)(235,55)(236,55)(237,52)(238,53)(239,56)(240,56)(241,59)(242,57)(243,58)(244,56)(245,57)(246,58)(247,56)(248,59)(249,61)(250,60)(251,61)(252,55)(253,59)(254,59)(255,59)(256,60)(257,58)(258,59)(259,59)(260,60)(261,61)(262,59)(263,63)(264,61)(265,60)(266,60)(267,61)(268,61)(269,60)(270,63)(271,64)(272,61)(273,62)(274,64)(275,63)(276,65)(277,65)(278,64)(279,63)(280,62)(281,65)(282,62)(283,65)(284,67)(285,67)(286,66)(287,66)(288,63)(289,67)(290,67)(291,63)(292,66)(293,68)(294,65)(295,69)(296,71)(297,68)(298,67)(299,68)(300,70)(301,68)(302,67)(303,65)(304,69)(305,69)(306,68)(307,69)(308,70)(309,69)(310,70)(311,69)(312,68)(313,71)(314,69)(315,70)(316,72)(317,70)(318,69)(319,71)(320,72)(321,72)(322,75)(323,73)(324,71)(325,73)(326,73)(327,72)(328,76)(329,75)(330,72)(331,74)(332,76)(333,74)(334,77)(335,76)(336,75)(337,74)(338,73)(339,75)(340,75)(341,77)(342,76)(343,75)(344,74)(345,78)(346,78)(347,76)(348,78)(349,77)(350,78)(351,77)(352,77)(353,77)(354,76)(355,76)(356,81)(357,79)(358,79)(359,79)(360,79)(361,79)(362,79)(363,79)(364,81)(365,80)(366,80)(367,80)(368,82)(369,81)(370,80)(371,80)(372,80)(373,80)(374,81)(375,82)(376,84)(377,83)(378,83)(379,82)(380,82)(381,84)(382,84)(383,81)(384,84)(385,82)(386,82)(387,83)(388,85)(389,83)(390,85)(391,84)(392,84)(393,84)(394,83)(395,84)(396,84)(397,84)(398,88)(399,84)(400,85)(401,85)(402,85)(403,86)(404,86)(405,85)(406,87)(407,84)(408,88)(409,87)(410,87)(411,85)(412,86)(413,88)(414,87)(415,86)(416,86)(417,89)(418,89)(419,87)(420,87)(421,89)(422,89)(423,88)(424,87)(425,88)(426,89)(427,88)(428,90)(429,87)(430,89)(431,90)(432,90)(433,90)(434,89)(435,89)(436,90)(437,89)(438,90)(439,90)(440,90)(441,92)(442,90)(443,91)(444,90)(445,88)(446,91)(447,90)(448,91)(449,91)(450,91)(451,92)(452,91)(453,91)(454,90)(455,91)(456,92)(457,92)(458,92)(459,93)(460,93)(461,93)(462,92)(463,91)(464,93)(465,92)(466,94)(467,93)(468,94)(469,94)(470,93)(471,93)(472,93)(473,93)(474,94)(475,93)(476,91)(477,94)(478,93)(479,93)(480,93)(481,92)(482,94)(483,94)(484,94)(485,94)(486,93)(487,96)(488,94)(489,93)(490,94)(491,96)(492,94)(493,95)(494,96)(495,96)(496,94)(497,94)(498,94)(499,96)(500,95)(501,95)(502,96)(503,96)(504,96)(505,96)(506,95)(507,96)(508,96)(509,95)(510,95)(511,96)(512,97)(513,95)(514,95)(515,96)(516,96)(517,96)(518,96)(519,96)(520,96)(521,96)(522,96)(523,97)(524,96)(525,96)(526,96)(527,96)(528,97)(529,98)(530,96)(531,97)(532,97)(533,97)(534,98)(535,97)(536,97)(537,97)(538,98)(539,98)(540,97)(541,97)(542,98)(543,97)(544,98)(545,97)(546,98)(547,97)(548,97)(549,97)(550,97)(551,98)(552,97)(553,99)(554,98)(555,98)(556,98)(557,98)(558,98)(559,98)(560,98)(561,98)(562,98)(563,98)(564,99)(565,98)(566,98)(567,98)(568,98)(569,98)(570,99)(571,97)(572,98)(573,99)(574,99)(575,98)(576,99)(577,99)(578,99)(579,98)(580,98)(581,98)(582,99)(583,99)(584,99)(585,99)(586,99)(587,99)(588,99)(589,98)(590,99)(591,99)(592,99)(593,99)(594,99)(595,99)(596,99)(597,99)(598,99)(599,99)(600,99)(601,99)(602,99)(603,99)(604,99)(605,99)(606,99)(607,99)(608,99)(609,99)(610,99)(611,99)(612,99)(613,99)(614,99)(615,99)(616,99)(617,99)(618,99)(619,99)(620,99)(621,99)(622,99)(623,99)(624,99)(625,99)(626,99)(627,99)(628,99)(629,99)(630,99)(631,99)(632,99)(633,99)(634,99)(635,99)(636,99)(637,99)(638,99)(639,99)(640,99)(641,99)(642,99)(643,99)(644,99)(645,99)(646,99)(647,99)(648,100)(649,99)(650,99)(651,99)(652,99)(653,99)(654,99)(655,99)(656,99)(657,99)(658,99)(659,100)(660,99)(661,100)(662,99)(663,99)(664,100)(665,99)(666,99)(667,100)(668,99)(669,100)(670,100)(671,99)(672,99)(673,100)(674,100)(675,100)(676,99)(677,100)(678,99)(679,100)(680,99)(681,99)(682,100)(683,99)(684,99)(685,99)(686,99)(687,100)(688,99)(689,99)(690,100)(691,99)(692,100)(693,100)(694,99)(695,99)(696,100)(697,100)(698,100)(699,100)(700,100)(701,99)(702,99)(703,100)(704,99)(705,100)(706,100)(707,99)(708,100)(709,100)(710,100)(711,100)(712,100)(713,100)(714,100)(715,100)(716,100)(717,100)(718,100)(719,100)(720,100)(721,100)(722,100)(723,100)(724,100)(725,99)(726,100)(727,100)(728,99)(729,100)(730,100)(731,100)(732,100)(733,100)(734,100)(735,100)(736,100)(737,99)(738,100)(739,100)(740,100)(741,100)(742,100)(743,100)(744,100)(745,100)(746,100)(747,100)(748,100)(749,100)(750,100)(751,100)(752,100)(753,100)(754,100)(755,100)(756,100)(757,100)(758,100)(759,100)(760,100)(761,100)(762,100)(763,100)(764,100)(765,100)(766,100)(767,100)(768,100)(769,100)(770,100)(771,100)(772,100)(773,100)(774,100)(775,100)(776,100)(777,100)(778,100)(779,100)(780,100)(781,100)(782,100)(783,100)(784,100)(785,100)(786,99)(787,100)(788,100)(789,100)(790,100)(791,100)(792,100)(793,100)(794,100)(795,100)(796,100)(797,100)(798,100)(799,100)(800,100)(801,100)(802,100)(803,100)(804,100)(805,100)(806,100)(807,100)(808,99)(809,100)(810,100)(811,100)(812,100)(813,100)(814,100)(815,100)(816,99)(817,100)(818,100)(819,100)(820,100)(821,100)(822,100)(823,100)(824,100)(825,100)(826,99)(827,100)(828,100)(829,100)(830,100)(831,100)(832,100)(833,100)(834,100)(835,100)(836,100)(837,99)(838,100)(839,100)(840,100)(841,100)(842,100)(843,100)(844,100)(845,100)(846,100)(847,100)(848,100)(849,100)(850,100)(851,100)(852,100)(853,100)(854,100)(855,100)(856,100)(857,100)(858,100)(859,100)(860,100)(861,100)(862,99)(863,100)(864,100)(865,100)(866,100)(867,100)(868,100)(869,100)(870,100)(871,100)(872,100)(873,100)(874,100)(875,100)(876,100)(877,100)(878,100)(879,100)(880,100)(881,100)(882,100)(883,100)(884,100)(885,100)(886,100)(887,100)(888,100)(889,100)(890,100)(891,100)(892,100)(893,100)(894,100)(895,100)(896,100)(897,100)(898,100)(899,100)(900,99)(901,100)(902,100)(903,100)(904,100)(905,100)(906,100)(907,99)(908,100)(909,100)(910,99)(911,100)(912,100)(913,100)(914,100)(915,100)(916,100)(917,100)(918,99)(919,100)(920,100)(921,100)(922,100)(923,99)(924,100)(925,100)(926,100)(927,100)(928,100)(929,100)(930,100)(931,100)(932,100)(933,100)(934,100)(935,100)(936,100)(937,100)(938,100)(939,100)(940,100)(941,100)(942,100)(943,100)(944,100)(945,99)(946,99)(947,100)(948,100)(949,100)(950,100)(951,100)(952,100)(953,100)(954,100)(955,99)(956,100)(957,100)(958,100)(959,99)(960,100)(961,100)(962,100)(963,100)(964,100)(965,100)(966,100)(967,100)(968,99)(969,99)(970,100)(971,100)(972,99)(973,100)(974,100)(975,100)(976,100)(977,100)(978,100)(979,99)(980,100)(981,100)(982,100)(983,100)(984,100)(985,100)(986,100)(987,100)(988,100)(989,100)(990,100)(991,100)(992,100)(993,100)(994,99)(995,99)(996,100)(997,99)(998,100)(999,99)(1000,100)};
        \addlegendentry{VariableAgeRP 512}

        \addplot[black!10!white] coordinates {(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,1)(9,1)(10,1)(11,2)(12,1)(13,2)(14,3)(15,2)(16,4)(17,3)(18,4)(19,4)(20,4)(21,5)(22,5)(23,6)(24,6)(25,7)(26,8)(27,7)(28,7)(29,8)(30,8)(31,9)(32,9)(33,9)(34,9)(35,10)(36,11)(37,10)(38,10)(39,12)(40,13)(41,12)(42,12)(43,13)(44,14)(45,13)(46,16)(47,14)(48,14)(49,17)(50,15)(51,17)(52,15)(53,16)(54,16)(55,15)(56,16)(57,18)(58,20)(59,18)(60,16)(61,19)(62,19)(63,17)(64,17)(65,18)(66,21)(67,21)(68,20)(69,19)(70,22)(71,23)(72,19)(73,20)(74,20)(75,21)(76,23)(77,22)(78,20)(79,21)(80,21)(81,24)(82,25)(83,25)(84,25)(85,24)(86,21)(87,23)(88,22)(89,23)(90,24)(91,27)(92,23)(93,24)(94,24)(95,25)(96,25)(97,24)(98,28)(99,27)(100,28)(101,28)(102,29)(103,27)(104,26)(105,28)(106,27)(107,27)(108,29)(109,28)(110,27)(111,25)(112,29)(113,28)(114,30)(115,29)(116,29)(117,28)(118,31)(119,27)(120,30)(121,27)(122,32)(123,28)(124,28)(125,28)(126,30)(127,30)(128,32)(129,28)(130,29)(131,32)(132,34)(133,35)(134,32)(135,32)(136,33)(137,31)(138,34)(139,31)(140,34)(141,33)(142,35)(143,33)(144,32)(145,32)(146,35)(147,33)(148,37)(149,37)(150,33)(151,36)(152,35)(153,36)(154,33)(155,36)(156,33)(157,33)(158,36)(159,38)(160,36)(161,34)(162,36)(163,35)(164,37)(165,34)(166,39)(167,36)(168,38)(169,35)(170,39)(171,39)(172,38)(173,37)(174,39)(175,40)(176,37)(177,38)(178,40)(179,41)(180,42)(181,40)(182,38)(183,40)(184,42)(185,40)(186,40)(187,40)(188,44)(189,41)(190,41)(191,39)(192,41)(193,40)(194,43)(195,41)(196,40)(197,43)(198,42)(199,41)(200,45)(201,45)(202,43)(203,46)(204,42)(205,43)(206,44)(207,43)(208,45)(209,42)(210,42)(211,45)(212,43)(213,44)(214,47)(215,46)(216,43)(217,45)(218,47)(219,44)(220,44)(221,45)(222,44)(223,47)(224,46)(225,46)(226,46)(227,43)(228,46)(229,48)(230,46)(231,48)(232,45)(233,46)(234,47)(235,47)(236,48)(237,47)(238,47)(239,48)(240,49)(241,50)(242,46)(243,49)(244,50)(245,50)(246,48)(247,50)(248,48)(249,52)(250,50)(251,49)(252,51)(253,51)(254,49)(255,51)(256,51)(257,51)(258,48)(259,51)(260,49)(261,50)(262,52)(263,50)(264,52)(265,53)(266,51)(267,51)(268,57)(269,52)(270,51)(271,52)(272,57)(273,53)(274,52)(275,54)(276,53)(277,52)(278,54)(279,54)(280,54)(281,55)(282,55)(283,54)(284,55)(285,55)(286,54)(287,55)(288,55)(289,56)(290,55)(291,56)(292,55)(293,56)(294,55)(295,56)(296,55)(297,54)(298,58)(299,55)(300,55)(301,57)(302,56)(303,56)(304,57)(305,57)(306,59)(307,57)(308,59)(309,56)(310,58)(311,57)(312,60)(313,59)(314,59)(315,58)(316,59)(317,59)(318,61)(319,58)(320,59)(321,62)(322,61)(323,61)(324,61)(325,60)(326,60)(327,61)(328,62)(329,57)(330,62)(331,61)(332,61)(333,61)(334,60)(335,62)(336,65)(337,63)(338,60)(339,63)(340,59)(341,60)(342,62)(343,64)(344,61)(345,64)(346,64)(347,63)(348,63)(349,66)(350,67)(351,65)(352,63)(353,66)(354,65)(355,63)(356,62)(357,66)(358,63)(359,63)(360,63)(361,64)(362,63)(363,65)(364,64)(365,65)(366,66)(367,65)(368,64)(369,65)(370,66)(371,65)(372,65)(373,71)(374,67)(375,65)(376,66)(377,69)(378,68)(379,69)(380,67)(381,68)(382,67)(383,66)(384,67)(385,70)(386,66)(387,69)(388,68)(389,71)(390,67)(391,68)(392,68)(393,69)(394,65)(395,69)(396,70)(397,71)(398,72)(399,69)(400,69)(401,68)(402,70)(403,70)(404,71)(405,72)(406,70)(407,68)(408,71)(409,72)(410,73)(411,72)(412,74)(413,71)(414,72)(415,73)(416,72)(417,71)(418,73)(419,72)(420,72)(421,72)(422,73)(423,73)(424,73)(425,75)(426,74)(427,73)(428,73)(429,73)(430,73)(431,73)(432,74)(433,75)(434,72)(435,74)(436,75)(437,75)(438,74)(439,73)(440,75)(441,75)(442,76)(443,76)(444,76)(445,76)(446,75)(447,76)(448,76)(449,74)(450,80)(451,75)(452,75)(453,79)(454,77)(455,76)(456,75)(457,76)(458,78)(459,79)(460,78)(461,77)(462,78)(463,76)(464,77)(465,76)(466,79)(467,78)(468,79)(469,79)(470,77)(471,79)(472,80)(473,79)(474,79)(475,80)(476,78)(477,80)(478,80)(479,81)(480,80)(481,79)(482,83)(483,81)(484,83)(485,78)(486,80)(487,78)(488,83)(489,82)(490,80)(491,81)(492,81)(493,81)(494,80)(495,81)(496,82)(497,82)(498,79)(499,83)(500,83)(501,84)(502,82)(503,82)(504,83)(505,84)(506,83)(507,83)(508,85)(509,83)(510,83)(511,81)(512,85)(513,84)(514,83)(515,82)(516,85)(517,84)(518,84)(519,85)(520,85)(521,85)(522,86)(523,83)(524,85)(525,84)(526,85)(527,86)(528,87)(529,83)(530,86)(531,86)(532,84)(533,85)(534,84)(535,86)(536,86)(537,84)(538,89)(539,87)(540,86)(541,86)(542,87)(543,87)(544,84)(545,87)(546,86)(547,87)(548,88)(549,88)(550,85)(551,87)(552,86)(553,88)(554,88)(555,89)(556,87)(557,88)(558,90)(559,88)(560,89)(561,88)(562,88)(563,89)(564,89)(565,88)(566,89)(567,90)(568,90)(569,90)(570,88)(571,90)(572,88)(573,88)(574,89)(575,90)(576,90)(577,90)(578,90)(579,88)(580,89)(581,91)(582,91)(583,90)(584,89)(585,89)(586,90)(587,91)(588,90)(589,90)(590,91)(591,90)(592,92)(593,90)(594,91)(595,92)(596,91)(597,92)(598,91)(599,94)(600,91)(601,93)(602,90)(603,92)(604,92)(605,93)(606,91)(607,92)(608,93)(609,93)(610,92)(611,92)(612,93)(613,92)(614,92)(615,92)(616,91)(617,92)(618,93)(619,93)(620,94)(621,92)(622,94)(623,93)(624,94)(625,93)(626,93)(627,93)(628,94)(629,93)(630,93)(631,94)(632,92)(633,95)(634,93)(635,94)(636,95)(637,95)(638,94)(639,94)(640,94)(641,94)(642,95)(643,94)(644,96)(645,92)(646,95)(647,93)(648,95)(649,94)(650,94)(651,95)(652,94)(653,93)(654,96)(655,95)(656,94)(657,95)(658,95)(659,95)(660,95)(661,95)(662,94)(663,97)(664,95)(665,95)(666,95)(667,95)(668,95)(669,97)(670,96)(671,95)(672,94)(673,96)(674,94)(675,96)(676,96)(677,96)(678,96)(679,96)(680,96)(681,97)(682,97)(683,95)(684,95)(685,96)(686,96)(687,96)(688,97)(689,97)(690,97)(691,96)(692,97)(693,96)(694,97)(695,97)(696,97)(697,97)(698,96)(699,97)(700,97)(701,97)(702,98)(703,97)(704,96)(705,96)(706,96)(707,97)(708,97)(709,96)(710,97)(711,98)(712,97)(713,98)(714,97)(715,97)(716,98)(717,96)(718,97)(719,97)(720,97)(721,97)(722,98)(723,98)(724,97)(725,97)(726,98)(727,98)(728,98)(729,98)(730,97)(731,98)(732,98)(733,98)(734,97)(735,98)(736,98)(737,98)(738,98)(739,98)(740,97)(741,97)(742,98)(743,98)(744,97)(745,98)(746,98)(747,98)(748,98)(749,98)(750,99)(751,98)(752,99)(753,99)(754,98)(755,98)(756,98)(757,98)(758,98)(759,99)(760,99)(761,98)(762,99)(763,99)(764,98)(765,98)(766,99)(767,99)(768,98)(769,99)(770,98)(771,99)(772,98)(773,98)(774,98)(775,99)(776,99)(777,99)(778,99)(779,98)(780,99)(781,98)(782,99)(783,99)(784,99)(785,98)(786,99)(787,99)(788,99)(789,99)(790,99)(791,99)(792,98)(793,98)(794,99)(795,99)(796,98)(797,99)(798,99)(799,99)(800,99)(801,99)(802,99)(803,99)(804,99)(805,99)(806,99)(807,99)(808,99)(809,99)(810,99)(811,98)(812,99)(813,99)(814,99)(815,99)(816,99)(817,99)(818,99)(819,99)(820,99)(821,99)(822,99)(823,99)(824,99)(825,99)(826,99)(827,99)(828,99)(829,99)(830,99)(831,99)(832,99)(833,99)(834,99)(835,99)(836,99)(837,99)(838,99)(839,99)(840,99)(841,99)(842,99)(843,99)(844,99)(845,99)(846,99)(847,100)(848,99)(849,99)(850,100)(851,99)(852,100)(853,99)(854,99)(855,100)(856,99)(857,99)(858,99)(859,99)(860,99)(861,100)(862,99)(863,99)(864,99)(865,99)(866,99)(867,99)(868,100)(869,99)(870,99)(871,99)(872,99)(873,99)(874,100)(875,99)(876,99)(877,99)(878,99)(879,99)(880,99)(881,99)(882,99)(883,99)(884,99)(885,100)(886,99)(887,100)(888,99)(889,99)(890,99)(891,99)(892,100)(893,100)(894,99)(895,100)(896,99)(897,99)(898,100)(899,99)(900,99)(901,99)(902,100)(903,99)(904,100)(905,99)(906,99)(907,99)(908,99)(909,100)(910,100)(911,99)(912,100)(913,99)(914,100)(915,99)(916,100)(917,99)(918,99)(919,99)(920,99)(921,99)(922,100)(923,99)(924,99)(925,100)(926,100)(927,99)(928,100)(929,100)(930,99)(931,99)(932,100)(933,99)(934,99)(935,100)(936,100)(937,99)(938,100)(939,100)(940,99)(941,100)(942,99)(943,100)(944,100)(945,100)(946,100)(947,100)(948,100)(949,100)(950,100)(951,100)(952,100)(953,100)(954,100)(955,100)(956,99)(957,100)(958,100)(959,100)(960,100)(961,100)(962,100)(963,99)(964,100)(965,99)(966,99)(967,100)(968,100)(969,100)(970,99)(971,100)(972,100)(973,99)(974,100)(975,99)(976,100)(977,99)(978,100)(979,100)(980,100)(981,99)(982,100)(983,99)(984,99)(985,100)(986,100)(987,99)(988,100)(989,100)(990,99)(991,99)(992,100)(993,100)(994,99)(995,100)(996,99)(997,100)(998,100)(999,99)(1000,99)};
        \addlegendentry{VariableAgeRP 1024}
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/ppp_eval/lrurp_num_accesses.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
\usepgfplotslibrary{fillbetween}
\begin{document}

\begin{tikzpicture}
        \begin{axis}
                [
                        ymin=0,
                        ymax=800000000,
                        xmin=1500,
                        xmax=3000,
                        height=3.5cm,
                        width=\columnwidth,
                        axis lines=left,
                        legend entries={average},
                        xlabel={Size of k},
                        x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
                        ylabel={\shortstack[c]{Number of cache\\ accesses}},
                        x tick label style={rotate=45,anchor=east},
                        %legend style={
                        %                draw=none, at={(0.5,-0.3)},
                        %                anchor=north,legend columns=-1},
                ]
                \addlegendimage{only marks, mark=|,mark options={red, very thick}}
                %\addlegendimage{only marks, mark=|,mark options={lime, thick}}
                \addplot[name path=AVG,red,style={line width=0.25pt}] coordinates {(1500,810119600.4435201)(1510,785138396.3146001)(1520,760205089.3534)(1530,735172252.5702599)(1540,709398977.0549)(1550,683561373.96518)(1560,664701371.16928)(1570,641943777.58824)(1580,621622513.77038)(1590,602998173.6077601)(1600,582696213.54312)(1610,562997449.7300401)(1620,548451822.35246)(1630,530630559.1722)(1640,514461876.36364)(1650,495903512.50424004)(1660,482135529.85628)(1670,466390379.01738)(1680,454793120.8813401)(1690,440628120.9831201)(1700,426604397.44680005)(1710,410719051.7166201)(1720,401895528.97294)(1730,392134742.88616)(1740,380454730.01850003)(1750,370734376.8833601)(1760,359031952.42924005)(1770,349982659.58696)(1780,341445045.80462)(1790,335124878.92658)(1800,323376326.89094)(1810,317231699.31628)(1820,307308575.9383)(1830,302882732.80868006)(1840,296172333.40874004)(1850,288259403.75846)(1860,282158964.82540005)(1870,275294413.57752)(1880,270359840.35282)(1890,266058405.60732)(1900,259717191.77146)(1910,255299169.88442004)(1920,250605070.1662)(1930,245555241.12856004)(1940,242763031.73814002)(1950,238637297.27762002)(1960,235307664.42366004)(1970,232793654.37578002)(1980,226916585.95982)(1990,225467401.89594)(2000,221459933.17356002)(2010,220323874.04296)(2020,218522579.3672)(2030,216761711.31688002)(2040,214813201.53878003)(2050,211834505.05976)(2060,209914657.90748)(2070,209767570.94434)(2080,207982489.57888)(2090,207056392.47680002)(2100,204954766.77274)(2110,204823739.75666)(2120,203978970.46468002)(2130,202687420.84876)(2140,203660270.54746)(2150,204217588.17366)(2160,203210186.87032)(2170,204648598.34434)(2180,202479071.07250002)(2190,206211107.86872)(2200,206218599.86624002)(2210,206525132.75106004)(2220,207388534.99024)(2230,208218741.88130003)(2240,208604578.16530004)(2250,210853990.28140002)(2260,212185339.32714)(2270,214558622.97526002)(2280,216348356.8301)(2290,218571071.9111)(2300,219986147.63506004)(2310,222500645.13684002)(2320,225194103.55476)(2330,229341702.60080004)(2340,233764228.27114)(2350,237450214.71932)(2360,238809517.2777)(2370,241909870.83608)(2380,246965876.43890002)(2390,253008021.47142002)(2400,254931640.58680004)(2410,260537892.52406004)(2420,265055173.14864)(2430,270590319.02862)(2440,276580921.72352004)(2450,280041690.33690006)(2460,286912723.04588)(2470,291514420.81976)(2480,300133537.37874)(2490,305974954.48114)(2500,314596269.20618004)(2510,319197016.16566)(2520,328450636.23628)(2530,336401733.88362)(2540,344935235.97246003)(2550,352471945.32426)(2560,360972054.36450005)(2570,373212290.67046)(2580,383824060.0332)(2590,395501856.84646)(2600,407992808.35944)(2610,419478473.37736005)(2620,434264634.87180007)(2630,447430511.07056004)(2640,459653320.63376004)(2650,476748436.18296003)(2660,490537268.11518)(2670,508814291.51222)(2680,527980490.7064)(2690,547325379.9073)(2700,564227448.62344)(2710,589259889.6287401)(2720,603944247.08618)(2730,629066636.23744)(2740,656818530.24528)(2750,682549173.18926)(2760,708947632.1892201)(2770,739259392.83628)(2780,772576763.8649801)(2790,801432756.2738)(2800,839620885.5904)(2810,878388060.8496801)(2820,920234104.5596001)(2830,960506557.7732202)(2840,1021121081.6361201)(2850,1064222101.82684)(2860,1122033166.71398)(2870,1186199216.1207001)(2880,1247110754.0775602)(2890,1316648369.91696)(2900,1379291924.5083601)(2910,1469239880.77658)(2920,1545556420.1473618)(2930,1607587083.3427649)(2940,1618841569.3500001)(2950,1660391578.5040002)};
                %\addplot[name path=MEDIAN,red,style={line width=0.25pt}] coordinates {(1500,806014330.567)(1510,788021477.705)(1520,759458093.138)(1530,731357692.8640001)(1540,710271362.5250001)(1550,683978643.616)(1560,666063891.7310001)(1570,641118207.223)(1580,622959887.889)(1590,602458864.304)(1600,583532018.0040001)(1610,561300387.7060001)(1620,548749530.6190001)(1630,531231694.61700004)(1640,513217261.337)(1650,493943132.231)(1660,484535682.49100006)(1670,465794845.31500006)(1680,452738598.20500004)(1690,440734945.97700006)(1700,426127738.063)(1710,410117938.25200003)(1720,401450237.998)(1730,392129039.938)(1740,381089915.83100003)(1750,372076283.48200005)(1760,356783587.38)(1770,348672972.971)(1780,341739251.833)(1790,334494816.017)(1800,321726620.98300004)(1810,317113771.30300003)(1820,308058603.41300005)(1830,302482058.786)(1840,295432424.166)(1850,288560174.848)(1860,282273963.83500004)(1870,274653106.332)(1880,271748585.71900004)(1890,265504584.59300002)(1900,259012852.16700003)(1910,255599973.601)(1920,251155079.147)(1930,246073592.647)(1940,241702438.803)(1950,238896312.136)(1960,235553142.23700002)(1970,232544057.61400002)(1980,227338628.069)(1990,224993323.34600002)(2000,220574574.942)(2010,220400505.511)(2020,218912793.92000002)(2030,216629988.68800002)(2040,214951423.046)(2050,211497683.28500003)(2060,209745119.94700003)(2070,209748685.50100002)(2080,206910425.10300002)(2090,207060593.61200002)(2100,205872177.90800002)(2110,205206395.16000003)(2120,204059026.39900002)(2130,202476020.027)(2140,203637657.06100002)(2150,203912416.041)(2160,202972490.78100002)(2170,204309822.541)(2180,202514608.50100002)(2190,205595851.511)(2200,206013635.77800003)(2210,206684770.222)(2220,208028529.132)(2230,208090187.37300003)(2240,208325272.33)(2250,210732110.11600003)(2260,210632666.963)(2270,214679582.194)(2280,215442963.402)(2290,217170030.13500002)(2300,220247009.69000003)(2310,222731815.199)(2320,223724750.65)(2330,228973867.317)(2340,232237834.53800002)(2350,237212820.807)(2360,237584732.72100002)(2370,240348761.219)(2380,246703654.574)(2390,252052303.90300003)(2400,254505494.564)(2410,259216168.83200002)(2420,265935557.641)(2430,270884597.741)(2440,276664060.61700004)(2450,279226870.864)(2460,287833684.135)(2470,290233487.725)(2480,298330611.176)(2490,306658154.348)(2500,313767771.439)(2510,319150888.463)(2520,328830641.406)(2530,336066372.64000005)(2540,344336198.65900004)(2550,353038549.66400003)(2560,360859712.83000004)(2570,373491023.02900004)(2580,384186278.45900005)(2590,393196541.097)(2600,409421435.073)(2610,420469238.861)(2620,433080254.072)(2630,448667874.926)(2640,459368060.08100003)(2650,475682263.84900004)(2660,491445423.29300004)(2670,509898104.078)(2680,531157252.74100006)(2690,547272344.075)(2700,564920549.599)(2710,588329673.4840001)(2720,599897832.796)(2730,628656775.684)(2740,655520996.771)(2750,683232436.0220001)(2760,708745919.189)(2770,739863482.105)(2780,773923775.209)(2790,800739598.847)(2800,839083576.6580001)(2810,881486911.4510001)(2820,918117608.261)(2830,960707406.4530001)(2840,1019627632.424)(2850,1057276615.2490001)(2860,1120167387.1030002)(2870,1183328350.286)(2880,1250558374.438)(2890,1321095812.6720002)(2900,1378733459.4710002)(2910,1471851458.986)(2920,1550125988.5530002)(2930,1613351308.0340002)(2940,1618841569.3500001)(2950,1660391578.5040002)};
                \addplot[draw=none,name path=UPPER_Q,black] coordinates {(1500,824781267.0195)(1510,802324746.3685)(1520,778004465.2815001)(1530,752727469.2670001)(1540,723044176.0215)(1550,699334696.6110001)(1560,680916958.659)(1570,659568324.8875)(1580,635734758.0735)(1590,615566381.9000001)(1600,598318053.1225001)(1610,575928797.4755)(1620,561303088.1185)(1630,541768861.001)(1640,528940010.15950006)(1650,508563703.23300004)(1660,492310752.89650005)(1670,475689876.152)(1680,466328832.45400006)(1690,450939563.20750004)(1700,436822463.169)(1710,419820392.49450004)(1720,411076667.132)(1730,403177779.869)(1740,389211431.494)(1750,378590990.109)(1760,367791282.387)(1770,357670111.77250004)(1780,349261337.5005)(1790,342400125.3825)(1800,330764412.3495)(1810,325499526.95600003)(1820,316023778.484)(1830,310138186.20000005)(1840,302658651.967)(1850,294212832.41)(1860,286978474.096)(1870,280803156.3215)(1880,277336152.74)(1890,273292908.72400004)(1900,266605860.93)(1910,261521958.6965)(1920,257275294.37350002)(1930,251454047.28300002)(1940,249361184.86)(1950,243535593.891)(1960,240382310.26900002)(1970,238072794.67650002)(1980,231679784.62050003)(1990,229661772.5845)(2000,227400983.8745)(2010,225984006.939)(2020,224769523.92600003)(2030,221397798.63700002)(2040,220323244.1015)(2050,218391492.831)(2060,214268119.75250003)(2070,213595711.3195)(2080,212470338.2175)(2090,211117274.4095)(2100,209548764.4575)(2110,210342913.543)(2120,208945996.0455)(2130,207379014.4765)(2140,206944001.74600002)(2150,209271292.951)(2160,208944977.12350002)(2170,210434621.907)(2180,207459683.958)(2190,211365456.6195)(2200,210885194.73400003)(2210,210074778.229)(2220,212033224.7175)(2230,212577383.242)(2240,212778826.948)(2250,217522992.388)(2260,216496145.14000002)(2270,220474974.98000002)(2280,221449825.57500002)(2290,224615948.691)(2300,224919448.136)(2310,228443176.532)(2320,231250682.17600003)(2330,234234397.391)(2340,240114493.62050003)(2350,243277403.49800003)(2360,245588355.2725)(2370,247596844.69500002)(2380,252008346.235)(2390,257840839.492)(2400,259903472.43750003)(2410,268008742.217)(2420,270726746.264)(2430,278010334.528)(2440,283817199.6085)(2450,288563951.051)(2460,295664503.505)(2470,297213777.43450004)(2480,307149816.517)(2490,313350533.9845)(2500,322020988.491)(2510,328609410.827)(2520,337355760.55300003)(2530,345124739.6355)(2540,353997630.523)(2550,363589074.425)(2560,373268573.3105)(2570,380934782.601)(2580,393501542.34150004)(2590,407116860.64650005)(2600,418483579.95400006)(2610,428400026.66050005)(2620,445243415.71250004)(2630,459955185.6175)(2640,475044795.22050005)(2650,487500838.0485)(2660,505361522.796)(2670,521837384.52900004)(2680,544431771.922)(2690,559738644.0960001)(2700,575575862.1425)(2710,605198192.3560001)(2720,619489733.3215001)(2730,645102638.1055)(2740,673411823.1695)(2750,703801980.7655001)(2760,721830738.514)(2770,758940479.416)(2780,788570932.7395)(2790,826487740.289)(2800,860766669.2205001)(2810,899470272.3210001)(2820,936510732.2475001)(2830,990368788.501)(2840,1044376818.4300001)(2850,1091424660.15)(2860,1151715555.2725)(2870,1218695440.8035002)(2880,1279360541.7605002)(2890,1349358956.1235)(2900,1409179029.1950002)(2910,1502940113.187)(2920,1578574815.733)(2930,1634985237.2735002)(2940,1619556010.671)(2950,1660391578.5040002)};
                \addplot[draw=none,name path=LOWER_Q,black] coordinates {(1500,791516680.3230001)(1510,766172770.6105001)(1520,739075047.126)(1530,718751135.2685001)(1540,696063524.2520001)(1550,671591722.2625)(1560,651504886.4325)(1570,623531377.9530001)(1580,607875441.8785)(1590,590474803.1060001)(1600,566310284.5040001)(1610,549578285.3645)(1620,534703666.62100005)(1630,519022327.152)(1640,501355113.0795)(1650,483043393.49050003)(1660,469975204.6685)(1670,455033821.2965)(1680,444441972.98950005)(1690,430457452.605)(1700,415614622.68)(1710,399636516.458)(1720,391528462.814)(1730,381241816.30550003)(1740,371011398.947)(1750,363861125.5895)(1760,351143404.2095)(1770,340891427.296)(1780,330373055.4465)(1790,325798521.67550004)(1800,316473139.911)(1810,308774594.653)(1820,295783175.9505)(1830,294678095.8175)(1840,288330012.5495)(1850,282724685.7315)(1860,276879091.1835)(1870,268708301.8255)(1880,263749949.42450002)(1890,258648651.8235)(1900,253111116.96850002)(1910,248938683.536)(1920,244523924.00300002)(1930,240012886.7725)(1940,237134911.2985)(1950,231282820.2815)(1960,230750258.22000003)(1970,226547868.548)(1980,220236788.166)(1990,220683575.70450002)(2000,215304291.07900003)(2010,213897442.12050003)(2020,211972150.6405)(2030,211653348.52150002)(2040,208545816.78550002)(2050,204813149.14600003)(2060,205068243.73900002)(2070,204540841.23200002)(2080,203331797.74150002)(2090,202336043.76650003)(2100,198716543.09600002)(2110,199285295.0595)(2120,198688379.39200002)(2130,198031192.87300003)(2140,199030336.076)(2150,198987568.6085)(2160,197540226.9225)(2170,200047785.21550003)(2180,196501893.5835)(2190,200853061.01000002)(2200,201037142.99850002)(2210,201741887.7355)(2220,201121141.81100002)(2230,202575967.59350002)(2240,203382989.15)(2250,205705832.8345)(2260,207148560.09600002)(2270,208672917.21)(2280,210973002.39000002)(2290,213443286.578)(2300,213373467.87550002)(2310,215263355.18100002)(2320,219580866.5505)(2330,223902896.77850002)(2340,227776855.72050002)(2350,231897285.097)(2360,232112438.1495)(2370,235435910.34800002)(2380,241274968.72000003)(2390,245315076.55600002)(2400,248179750.185)(2410,253602365.57900003)(2420,258832322.2725)(2430,263450996.0945)(2440,269976633.924)(2450,271054787.6635)(2460,279029587.3075)(2470,284571468.06)(2480,292445009.47)(2490,298984374.81700003)(2500,307843001.806)(2510,310387111.402)(2520,319946535.31)(2530,327418837.8215)(2540,334831032.3475)(2550,342998480.93350005)(2560,350105856.2615)(2570,364726933.35950005)(2580,374920853.92800003)(2590,383824043.2755)(2600,397839796.244)(2610,411875276.52500004)(2620,424299918.85550004)(2630,434185514.2325)(2640,447089927.1585)(2650,464335126.82250005)(2660,475798476.143)(2670,496610300.88650006)(2680,514066193.632)(2690,535806042.30350006)(2700,552299742.5745001)(2710,571995147.8080001)(2720,587207805.0295)(2730,611732470.8325)(2740,640203626.1335001)(2750,661024059.5565001)(2760,696970923.0855)(2770,720346269.437)(2780,754520732.6165)(2790,781787646.2820001)(2800,819538309.6485001)(2810,852842634.9760001)(2820,901648063.6425)(2830,939487029.32)(2840,993621546.5705)(2850,1034710506.9795)(2860,1095526979.433)(2870,1152317739.5205002)(2880,1215976671.892)(2890,1284174587.4825)(2900,1347383837.0695)(2910,1437713908.174)(2920,1516285691.746)(2930,1590348717.5385)(2940,1618127128.029)(2950,1660391578.5040002)};
                \addplot[draw=none,name path=UPPER_W,black] coordinates {(1500,873452529.098)(1510,856414883.98)(1520,818783706.7160001)(1530,800514203.7440001)(1540,756631246.82)(1550,732807593.296)(1560,712714711.2340001)(1570,708423781.682)(1580,674009549.802)(1590,646289277.426)(1600,642450306.408)(1610,603499603.618)(1620,595177083.718)(1630,573727927.638)(1640,563738078.5040001)(1650,539315798.21)(1660,523359168.76400006)(1670,502811727.69600004)(1680,485825809.35800004)(1690,480609057.934)(1700,464884142.388)(1710,449326867.10400003)(1720,434637251.68600005)(1730,422144316.34400004)(1740,413326363.45600003)(1750,399174528.878)(1760,391244233.378)(1770,380350963.85)(1780,372811926.322)(1790,363026002.91800004)(1800,351781999.44)(1810,348449981.824)(1820,335218900.082)(1830,332263590.17800003)(1840,321579412.328)(1850,306333398.198)(1860,301327119.448)(1870,294977453.28400004)(1880,290700802.1)(1890,292765637.438)(1900,282759609.384)(1910,275703558.382)(1920,271374815.652)(1930,262629486.194)(1940,259223291.86400002)(1950,258348578.958)(1960,253291290.84600002)(1970,254437325.048)(1980,247301329.722)(1990,242419263.89000002)(2000,237466008.118)(2010,239899869.546)(2020,237301007.36200002)(2030,234829292.37600002)(2040,233480242.34)(2050,231197048.11400002)(2060,226621138.05800003)(2070,226430539.074)(2080,223879393.93600002)(2090,222941997.81)(2100,221179985.55200002)(2110,222665915.712)(2120,220276563.812)(2130,219727074.118)(2140,216990796.10200003)(2150,223114423.10200003)(2160,225350111.604)(2170,218934965.23200002)(2180,222303646.54200003)(2190,225669901.01400003)(2200,221100493.48400003)(2210,221907048.988)(2220,227367079.14400002)(2230,227311610.48400003)(2240,223956323.22000003)(2250,230515706.95200002)(2260,227484920.09800002)(2270,231528985.17400002)(2280,236411659.398)(2290,241290913.43600002)(2300,240947525.95400003)(2310,240775504.462)(2320,246299516.72800002)(2330,248416015.58400002)(2340,253974941.74400002)(2350,259237964.61)(2360,263485088.592)(2370,264340490.43600002)(2380,261962566.076)(2390,275668134.35400003)(2400,276347304.41800004)(2410,281590580.11800003)(2420,287474271.85)(2430,297163469.00200003)(2440,298518816.972)(2450,311347110.906)(2460,309771438.888)(2470,313131497.722)(2480,325770860.366)(2490,332444951.564)(2500,341459615.62200004)(2510,345842579.27000004)(2520,351330260.304)(2530,370312171.46400005)(2540,375367703.046)(2550,384196367.402)(2560,400727267.748)(2570,402854149.648)(2580,415079960.522)(2590,432481740.36600006)(2600,437219233.684)(2610,448851651.036)(2620,465238518.614)(2630,491899262.86200005)(2640,499762449.494)(2650,513909575.76400006)(2660,549183091.352)(2670,548579958.174)(2680,576529189.1880001)(2690,592799929.27)(2700,600340322.22)(2710,641537271.536)(2720,658357180.964)(2730,678226676.8280001)(2740,712765561.768)(2750,766779719.3620001)(2760,756734766.334)(2770,794271039.83)(2780,830129103.028)(2790,881703689.462)(2800,915058490.126)(2810,954519993.1860001)(2820,979932325.126)(2830,1038396016.8360001)(2840,1103485654.67)(2850,1175288752.8560002)(2860,1203494632.42)(2870,1310671357.6360002)(2880,1352902744.2940001)(2890,1427520755.1620002)(2900,1483121728.308)(2910,1593903893.542)(2920,1641574253.532)(2930,1661999569.328)(2940,1620270451.992)(2950,1660391578.5040002)};
                \addplot[draw=none,name path=LOWER_W,black] coordinates {(1500,754852634.3440001)(1510,727117324.4560001)(1520,695455136.2900001)(1530,669416502.4740001)(1540,662684608.6520001)(1550,639860109.7720001)(1560,610142153.998)(1570,569487517.5040001)(1580,566539155.6520001)(1590,556005661.156)(1600,536520453.67600006)(1610,510613346.94200003)(1620,502013209.15800005)(1630,490192829.63600004)(1640,464332722.53000003)(1650,462607286.476)(1660,439645198.13000005)(1670,432433729.892)(1680,418925129.87)(1690,404550693.81200004)(1700,385741994.008)(1710,375814908.85400003)(1720,373106070.39400005)(1730,349109377.80200005)(1740,348768271.79)(1750,346207879.632)(1760,330830678.958)(1770,325337070.14000005)(1780,313020406.958)(1790,307898905.22400004)(1800,296938715.268)(1810,291319189.496)(1820,277520627.424)(1830,273732683.26600003)(1840,272667351.186)(1850,266280147.77400002)(1860,262542588.43400002)(1870,252866606.31)(1880,248419774.962)(1890,241240208.27)(1900,235687217.97000003)(1910,237504712.34800002)(1920,228959165.63200003)(1930,228227286.208)(1940,224756821.724)(1950,221333897.96)(1960,216726709.55600002)(1970,214594314.44000003)(1980,209346191.794)(1990,209519148.756)(2000,203508850.918)(2010,202356113.636)(2020,201430773.632)(2030,199338609.11)(2040,195068141.45000002)(2050,188112566.65600002)(2060,191664610.854)(2070,191417761.18400002)(2080,190024048.176)(2090,193190991.006)(2100,187762026.53)(2110,187861555.154)(2120,188163285.282)(2130,184636649.52600002)(2140,188113386.37)(2150,187194446.59600002)(2160,188480482.296)(2170,187763283.694)(2180,184554172.03)(2190,186158538.076)(2200,187218106.58400002)(2210,190555349.372)(2220,190850401.99400002)(2230,191916732.80600002)(2240,192588454.106)(2250,190621541.61400002)(2260,200761242.27400002)(2270,192560610.75)(2280,195397673.208)(2290,200482022.65)(2300,203222847.45400003)(2310,200585834.24600002)(2320,203886035.11400002)(2330,209657086.83600003)(2340,215947916.648)(2350,216292701.27800003)(2360,218172545.06800002)(2370,226090994.42200002)(2380,225693511.20000002)(2390,234716279.52400002)(2400,231711226.844)(2410,232640051.64200002)(2420,241912587.76400003)(2430,242913780.252)(2440,254266287.48200002)(2450,253182310.61)(2460,261043672.066)(2470,267762730.432)(2480,274187621.84400004)(2490,279082983.46400005)(2500,286811023.62)(2510,290533584.482)(2520,295958346.746)(2530,301837075.776)(2540,313483452.494)(2550,321533381.82)(2560,315782606.24200004)(2570,346136592.78000003)(2580,352632925.83400005)(2590,360813818.268)(2600,376549950.032)(2610,388380175.544)(2620,397213530.71000004)(2630,405056538.11)(2640,411985215.786)(2650,432353070.842)(2660,443883889.42200005)(2670,469141954.95600003)(2680,481590174.832)(2690,506743108.34400004)(2700,521519781.69600004)(2710,525229838.21800005)(2720,544582230.4940001)(2730,575606282.7520001)(2740,613530735.918)(2750,628831770.49)(2760,664030700.1800001)(2770,671906916.092)(2780,707184366.038)(2790,738396996.934)(2800,763831159.648)(2810,820269642.2600001)(2820,851243827.9100001)(2830,890257736.1680001)(2840,943322926.074)(2850,1002439668.718)(2860,1025510944.5840001)(2870,1077915531.15)(2880,1137030155.19)(2890,1207451997.598)(2900,1256470963.444)(2910,1351375913.232)(2920,1444228336.852)(2930,1541864230.4580002)(2940,1617412686.7080002)(2950,1660391578.5040002)};
                \addplot[gray!20] fill between [of=UPPER_W and UPPER_Q];
                \addplot[gray!60] fill between [of=UPPER_Q and LOWER_Q];
                \addplot[gray!20] fill between [of=LOWER_Q and LOWER_W];
        \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/ppp_eval/randomrp_num_accesses.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
\usepgfplotslibrary{fillbetween}
\begin{document}

\begin{tikzpicture}
        \begin{axis}
                [
                        width=\columnwidth,
                        height=3.5cm,
                        ymin=0,
                        xmin=10,
                        xmax=3000,
                        axis lines=left,
                        legend entries={average},
                        xlabel={Size of k},
                        x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
                        ylabel={\shortstack[c]{Number of cache\\ accesses}},
                        x tick label style={rotate=35,anchor=east},
                        %legend style={
                        %                draw=none}%, at={(0.5,-0.47)},
                        %                anchor=north,legend columns=-1},
                ]
                \addlegendimage{only marks, mark=|,mark options={red, very thick}}
                %\addlegendimage{only marks, mark=|,mark options={lime, thick}}
                \addplot[name path=AVG,red,style={line width=0.25pt}] coordinates {(10,273858.9)(20,267379.41)(30,263753.96)(40,269029.63)(50,267901.69)(60,266847.96)(70,260127.63)(80,265820.98)(90,262432.18)(100,268571.81)(110,260074.91)(120,265240.09)(130,266566.15)(140,268882.75)(150,265078.36)(160,272127.25)(170,267291.15)(180,269364.29)(190,273976.7)(200,274733.36)(210,276935.56)(220,263717.17)(230,275367.81)(240,276109.15)(250,273072.69)(260,277362.31)(270,278810.29)(280,287259.94)(290,283481.85)(300,285231.94)(310,286205.64)(320,277834.85)(330,279867.34)(340,293255.53)(350,288556.78)(360,297608.87)(370,294635.43)(380,298460.79)(390,299562.2)(400,306868.2)(410,302788.09)(420,297952.81)(430,302629.79)(440,311852.75)(450,302896.03)(460,315598.77)(470,313228.23)(480,319548.96)(490,308056.12)(500,321328.85)(510,313334.38)(520,316592.86)(530,322959.63)(540,332758.84)(550,329436.6)(560,335619.25)(570,337008.25)(580,337475.45)(590,330077.61)(600,353579.74)(610,342112.85)(620,355298.37)(630,346234.18)(640,356978.66)(650,351457.25)(660,354716.82)(670,360224.69)(680,363394.5)(690,373222.22)(700,375030.38)(710,369488.33)(720,372347.6)(730,377571.18)(740,382995.07)(750,381016.04)(760,382706.96)(770,386774.85)(780,396726.4)(790,402784.9)(800,403107.68)(810,409562.41)(820,412963.93)(830,404225.36)(840,424892.97)(850,416107.4)(860,419068.75)(870,423211.14)(880,431461.55)(890,436602.31)(900,432932.59)(910,441097.39)(920,448442.34)(930,450090.45)(940,446602.92)(950,459661.38)(960,440816.7)(970,463296.06)(980,459758.56)(990,478869.44)(1000,477071.98)(1010,486791.71)(1020,492165.07)(1030,496074.38)(1040,491377.42)(1050,477281.7)(1060,498746.55)(1070,493799.57)(1080,499402.51)(1090,502006.92)(1100,499827.28)(1110,511624.75)(1120,520200.93)(1130,515354.13)(1140,516670.25)(1150,514981.23)(1160,517377.83)(1170,530975.66)(1180,526372.14)(1190,516970.18)(1200,535285.92)(1210,545777.51)(1220,557389.29)(1230,542057.34)(1240,541837.12)(1250,546341.12)(1260,558637.91)(1270,556051.8)(1280,556660.01)(1290,564006.24)(1300,571158.32)(1310,582064.61)(1320,576030.61)(1330,580220.77)(1340,587631.47)(1350,593710.76)(1360,595774.5)(1370,596757.85)(1380,593933.27)(1390,594523.84)(1400,607030.48)(1410,616955.49)(1420,612181.42)(1430,622022.41)(1440,618734.86)(1450,614974.23)(1460,620789.75)(1470,635676.93)(1480,627487.0)(1490,650287.44)(1500,653833.8)(1510,644764.89)(1520,653850.69)(1530,656847.11)(1540,659835.48)(1550,655089.32)(1560,666777.66)(1570,675388.64)(1580,663080.29)(1590,687293.36)(1600,688456.01)(1610,696134.6)(1620,693082.35)(1630,697111.56)(1640,707723.47)(1650,711122.86)(1660,710251.99)(1670,709145.25)(1680,718420.86)(1690,731490.32)(1700,716466.15)(1710,736367.24)(1720,762050.67)(1730,730314.06)(1740,743519.94)(1750,739479.23)(1760,755797.32)(1770,745526.47)(1780,769690.25)(1790,768178.54)(1800,797505.14)(1810,780525.08)(1820,789456.13)(1830,786989.26)(1840,809796.19)(1850,791628.08)(1860,796301.82)(1870,826798.26)(1880,827114.51)(1890,824038.19)(1900,832376.89)(1910,837757.46)(1920,844765.34)(1930,856043.52)(1940,851270.96)(1950,849778.92)(1960,859808.51)(1970,870279.24)(1980,862160.06)(1990,892673.89)(2000,895876.41)(2010,894454.03)(2020,903846.6)(2030,918188.31)(2040,927336.33)(2050,925831.08)(2060,930489.48)(2070,942357.23)(2080,947190.77)(2090,927120.97)(2100,975391.41)(2110,977638.09)(2120,965356.97)(2130,954912.98)(2140,980217.51)(2150,993107.01)(2160,1006287.17)(2170,1006207.55)(2180,1024937.15)(2190,1002838.94)(2200,1045037.09)(2210,1036633.04)(2220,1040188.88)(2230,1055505.2)(2240,1060509.53)(2250,1065838.41)(2260,1081339.0)(2270,1082437.61)(2280,1098570.24)(2290,1098144.7)(2300,1129062.63)(2310,1107101.16)(2320,1121960.61)(2330,1132719.11)(2340,1143654.69)(2350,1149817.23)(2360,1157613.23)(2370,1159715.85)(2380,1176896.81)(2390,1173179.39)(2400,1201319.65)(2410,1190515.96)(2420,1208918.48)(2430,1218359.71)(2440,1223992.17)(2450,1231782.06)(2460,1232771.04)(2470,1237913.85)(2480,1263582.34)(2490,1256679.11)(2500,1275211.05)(2510,1271900.41)(2520,1317913.25)(2530,1298094.85)(2540,1350870.38)(2550,1331152.87)(2560,1348852.91)(2570,1334020.05)(2580,1352244.66)(2590,1345076.27)(2600,1385460.09)(2610,1396123.66)(2620,1394512.5)(2630,1398308.21)(2640,1410515.28)(2650,1402782.92)(2660,1460858.43)(2670,1437428.1)(2680,1482243.38)(2690,1485314.18)(2700,1497722.41)(2710,1497853.26)(2720,1527045.84)(2730,1545365.27)(2740,1554916.15)(2750,1541756.05)(2760,1578682.84)(2770,1579416.15)(2780,1579818.71)(2790,1636613.72)(2800,1615452.6)(2810,1647217.87)(2820,1645367.3)(2830,1639129.66)(2840,1691746.17)(2850,1660166.2)(2860,1710402.82)(2870,1734381.73)(2880,1734839.97)(2890,1755494.32)(2900,1796593.8)(2910,1777040.58)(2920,1779439.36)(2930,1832707.54)(2940,1805811.72)(2950,1831495.75)(2960,1856408.0)(2970,1864262.74)(2980,1881316.08)(2990,1882620.47)(3000,1928650.45)};
                %\addplot[name path=MEDIAN,red,style={line width=0.25pt}] coordinates {(10,269933.0)(20,261844.0)(30,264255.0)(40,270002.5)(50,262271.5)(60,267301.5)(70,257724.0)(80,263214.0)(90,258481.5)(100,270223.5)(110,260862.0)(120,264072.0)(130,266099.5)(140,264410.0)(150,262548.5)(160,265265.0)(170,262695.5)(180,269545.0)(190,273935.0)(200,268221.0)(210,274115.5)(220,263391.0)(230,273035.5)(240,278319.5)(250,269539.5)(260,274802.0)(270,271460.0)(280,281247.0)(290,282671.0)(300,287957.5)(310,287248.5)(320,277295.5)(330,274278.5)(340,287891.5)(350,284386.0)(360,292944.5)(370,288445.5)(380,296742.5)(390,297064.5)(400,307511.0)(410,296746.0)(420,299959.0)(430,302061.0)(440,310073.5)(450,298512.5)(460,311534.0)(470,311740.0)(480,319817.5)(490,305732.5)(500,314626.5)(510,310789.0)(520,308576.0)(530,316170.0)(540,334714.5)(550,321832.0)(560,328386.0)(570,332443.0)(580,338466.0)(590,327923.0)(600,349828.0)(610,335582.0)(620,349668.5)(630,346652.5)(640,354010.0)(650,345208.5)(660,346383.0)(670,360743.0)(680,361152.5)(690,370869.0)(700,371942.5)(710,363567.0)(720,368511.5)(730,382446.5)(740,386908.5)(750,380881.0)(760,378879.5)(770,379410.5)(780,401213.5)(790,397390.5)(800,404027.5)(810,398831.5)(820,405436.5)(830,404151.0)(840,418766.5)(850,415834.5)(860,416020.0)(870,415047.0)(880,434479.0)(890,435787.0)(900,422628.0)(910,434360.5)(920,441782.5)(930,441407.5)(940,442454.0)(950,457642.0)(960,440172.0)(970,458358.0)(980,453790.5)(990,472129.5)(1000,468370.0)(1010,473301.5)(1020,482029.0)(1030,492237.5)(1040,498574.5)(1050,475108.0)(1060,494242.0)(1070,489278.0)(1080,491598.0)(1090,490060.5)(1100,500522.0)(1110,510392.0)(1120,521935.5)(1130,510153.0)(1140,510858.0)(1150,508883.5)(1160,505854.5)(1170,529562.0)(1180,526107.0)(1190,503034.0)(1200,530485.0)(1210,541112.5)(1220,553704.5)(1230,533951.0)(1240,532869.5)(1250,547635.0)(1260,550773.0)(1270,544793.0)(1280,546891.0)(1290,553057.5)(1300,565078.0)(1310,578076.0)(1320,561381.5)(1330,572235.0)(1340,576293.0)(1350,582790.0)(1360,587862.5)(1370,593713.0)(1380,577467.0)(1390,594698.0)(1400,595599.0)(1410,614901.5)(1420,601721.5)(1430,618833.5)(1440,615918.5)(1450,617657.5)(1460,611892.5)(1470,622157.5)(1480,614455.0)(1490,647879.5)(1500,657295.0)(1510,633294.5)(1520,650195.5)(1530,660223.0)(1540,666885.5)(1550,643205.0)(1560,659915.0)(1570,669249.5)(1580,658121.0)(1590,684787.5)(1600,683003.0)(1610,692405.5)(1620,684122.0)(1630,693583.5)(1640,701125.0)(1650,705249.5)(1660,701297.5)(1670,705771.5)(1680,707924.0)(1690,724867.0)(1700,723657.0)(1710,727184.5)(1720,753774.5)(1730,734820.5)(1740,735989.0)(1750,738001.0)(1760,758640.5)(1770,733722.0)(1780,752798.5)(1790,756795.5)(1800,790504.0)(1810,766058.0)(1820,785499.5)(1830,784876.5)(1840,779075.0)(1850,790915.0)(1860,783723.0)(1870,834910.5)(1880,821533.0)(1890,815188.5)(1900,831805.5)(1910,827148.5)(1920,836505.5)(1930,850054.5)(1940,840707.0)(1950,839327.0)(1960,854062.0)(1970,872295.0)(1980,856509.5)(1990,894350.0)(2000,889839.0)(2010,904293.0)(2020,890914.5)(2030,919082.0)(2040,911273.0)(2050,918849.0)(2060,917600.5)(2070,936505.5)(2080,935796.0)(2090,907281.5)(2100,973513.0)(2110,964795.5)(2120,968944.5)(2130,942201.5)(2140,971646.5)(2150,982092.5)(2160,1003730.0)(2170,1002038.0)(2180,1004694.5)(2190,992546.5)(2200,1054518.0)(2210,1016641.5)(2220,1026888.0)(2230,1046874.5)(2240,1055379.5)(2250,1061175.5)(2260,1072635.5)(2270,1072762.0)(2280,1099313.0)(2290,1093322.0)(2300,1123473.5)(2310,1102097.0)(2320,1124540.0)(2330,1123103.0)(2340,1138723.0)(2350,1143955.0)(2360,1165208.0)(2370,1140861.0)(2380,1162772.5)(2390,1179668.5)(2400,1192768.0)(2410,1174479.0)(2420,1196522.0)(2430,1220808.5)(2440,1222710.5)(2450,1217792.0)(2460,1228166.5)(2470,1228848.5)(2480,1245205.5)(2490,1237734.5)(2500,1262772.5)(2510,1260271.5)(2520,1301192.0)(2530,1285290.0)(2540,1354508.5)(2550,1337109.0)(2560,1339801.0)(2570,1331975.0)(2580,1355709.5)(2590,1333808.0)(2600,1376826.5)(2610,1367753.5)(2620,1388157.5)(2630,1394473.0)(2640,1383738.0)(2650,1418419.0)(2660,1456914.5)(2670,1417071.5)(2680,1460424.0)(2690,1473773.0)(2700,1502627.5)(2710,1492664.5)(2720,1499187.0)(2730,1549137.5)(2740,1526825.0)(2750,1537239.5)(2760,1559320.0)(2770,1560315.5)(2780,1571156.5)(2790,1613514.5)(2800,1612830.5)(2810,1629092.5)(2820,1638270.5)(2830,1615261.5)(2840,1674015.0)(2850,1642423.0)(2860,1713944.5)(2870,1712029.0)(2880,1732382.0)(2890,1729327.5)(2900,1784329.5)(2910,1772207.0)(2920,1765207.5)(2930,1821735.0)(2940,1802264.5)(2950,1835045.5)(2960,1843421.5)(2970,1845912.5)(2980,1862426.0)(2990,1853005.0)(3000,1909761.0)};
                \addplot[draw=none,name path=UPPER_Q,black] coordinates {(10,294009.5)(20,298549.25)(30,283581.75)(40,294814.0)(50,294655.75)(60,294615.75)(70,289001.25)(80,293348.0)(90,284857.0)(100,295076.0)(110,284600.0)(120,284001.25)(130,288407.25)(140,296072.75)(150,287107.25)(160,289764.0)(170,286709.25)(180,296794.5)(190,297583.0)(200,300446.0)(210,303628.5)(220,279423.5)(230,298920.5)(240,299649.5)(250,296761.25)(260,302230.0)(270,304968.5)(280,314480.0)(290,313436.5)(300,315020.5)(310,313529.25)(320,300963.0)(330,303048.75)(340,308709.5)(350,309607.75)(360,324436.5)(370,312894.25)(380,322040.75)(390,325982.5)(400,334594.0)(410,337410.0)(420,324207.5)(430,328911.75)(440,336568.25)(450,336271.5)(460,344438.75)(470,337279.75)(480,342388.0)(490,336580.0)(500,351875.0)(510,337406.0)(520,344252.0)(530,349350.75)(540,358564.5)(550,363803.0)(560,367497.25)(570,361914.5)(580,367752.0)(590,368626.5)(600,381993.75)(610,367705.25)(620,388147.25)(630,378645.25)(640,379096.5)(650,376517.0)(660,376317.25)(670,401294.75)(680,392764.5)(690,409842.25)(700,406572.75)(710,411575.5)(720,399723.25)(730,414746.75)(740,415428.75)(750,415654.0)(760,415771.25)(770,420846.25)(780,428068.25)(790,442426.25)(800,446315.25)(810,450588.25)(820,447509.5)(830,440812.75)(840,458644.0)(850,457282.75)(860,457259.75)(870,470297.75)(880,469656.0)(890,471233.0)(900,471021.75)(910,488843.25)(920,480973.5)(930,485850.5)(940,483610.75)(950,507789.0)(960,480273.5)(970,497019.75)(980,503047.25)(990,524882.5)(1000,518244.25)(1010,538729.25)(1020,550788.5)(1030,555978.0)(1040,537691.5)(1050,520449.25)(1060,542338.0)(1070,535862.25)(1080,552036.0)(1090,549800.75)(1100,539048.25)(1110,555511.75)(1120,562106.25)(1130,555281.25)(1140,562602.0)(1150,571124.0)(1160,568047.5)(1170,579719.75)(1180,582238.0)(1190,556804.5)(1200,580310.5)(1210,600117.0)(1220,595686.0)(1230,586254.75)(1240,582298.0)(1250,587278.25)(1260,595879.5)(1270,597728.25)(1280,601400.5)(1290,630494.75)(1300,622336.5)(1310,650655.75)(1320,628553.25)(1330,616511.25)(1340,636799.75)(1350,632849.0)(1360,642687.25)(1370,652482.25)(1380,648679.5)(1390,631166.75)(1400,655522.5)(1410,675381.0)(1420,672113.0)(1430,664643.25)(1440,654602.0)(1450,671800.0)(1460,685501.25)(1470,685555.5)(1480,669777.0)(1490,706664.75)(1500,709397.75)(1510,702531.75)(1520,694989.25)(1530,720835.75)(1540,723347.0)(1550,706508.0)(1560,734062.0)(1570,725975.5)(1580,722476.75)(1590,734845.0)(1600,746359.25)(1610,761421.0)(1620,759444.5)(1630,742944.25)(1640,757466.25)(1650,762093.25)(1660,774855.25)(1670,754809.0)(1680,776223.25)(1690,784280.75)(1700,771550.0)(1710,795374.25)(1720,822993.5)(1730,783774.75)(1740,797471.75)(1750,801678.5)(1760,810698.5)(1770,806965.0)(1780,837086.5)(1790,827064.25)(1800,874067.5)(1810,843782.0)(1820,832477.75)(1830,852423.5)(1840,867698.75)(1850,851605.75)(1860,841733.0)(1870,887289.25)(1880,887653.25)(1890,885246.0)(1900,892774.25)(1910,883616.0)(1920,918727.5)(1930,912071.25)(1940,924736.5)(1950,915234.5)(1960,934766.5)(1970,937107.5)(1980,924015.5)(1990,947608.0)(2000,948817.5)(2010,944901.5)(2020,970197.0)(2030,991010.25)(2040,1008569.75)(2050,1009626.75)(2060,1002296.5)(2070,1008237.75)(2080,1001765.0)(2090,996885.25)(2100,1033057.0)(2110,1048214.25)(2120,1048301.25)(2130,1014501.25)(2140,1048498.5)(2150,1070337.25)(2160,1075035.25)(2170,1074458.0)(2180,1091539.0)(2190,1071211.0)(2200,1125334.0)(2210,1107433.0)(2220,1126044.5)(2230,1125169.0)(2240,1127599.25)(2250,1132604.0)(2260,1166597.75)(2270,1164090.75)(2280,1169163.75)(2290,1163877.0)(2300,1197514.75)(2310,1186088.5)(2320,1204097.5)(2330,1197344.75)(2340,1235739.75)(2350,1203371.25)(2360,1230842.0)(2370,1239312.5)(2380,1271118.25)(2390,1261596.5)(2400,1290755.75)(2410,1266665.75)(2420,1307202.0)(2430,1301533.0)(2440,1290281.5)(2450,1329085.25)(2460,1314806.5)(2470,1310704.25)(2480,1342677.25)(2490,1336315.5)(2500,1350182.5)(2510,1348584.75)(2520,1414849.25)(2530,1387919.25)(2540,1446895.75)(2550,1417165.5)(2560,1433296.0)(2570,1433010.25)(2580,1424187.75)(2590,1446601.25)(2600,1497513.75)(2610,1487855.5)(2620,1465374.0)(2630,1492046.25)(2640,1500230.5)(2650,1489736.75)(2660,1558057.5)(2670,1504175.75)(2680,1566565.0)(2690,1586938.0)(2700,1576600.75)(2710,1582453.0)(2720,1638240.5)(2730,1626335.25)(2740,1669086.0)(2750,1600078.5)(2760,1698199.25)(2770,1684453.5)(2780,1670285.25)(2790,1726726.5)(2800,1733562.5)(2810,1748112.0)(2820,1739885.75)(2830,1729898.5)(2840,1793512.5)(2850,1748190.75)(2860,1798086.0)(2870,1839407.0)(2880,1829111.25)(2890,1807608.0)(2900,1933269.0)(2910,1878362.5)(2920,1876349.0)(2930,1961000.5)(2940,1893586.0)(2950,1939728.75)(2960,1964782.75)(2970,1974138.5)(2980,1976903.75)(2990,1986862.5)(3000,2008645.75)};
                \addplot[draw=none,name path=LOWER_Q,black] coordinates {(10,248842.25)(20,234611.0)(30,242100.75)(40,244287.5)(50,243635.5)(60,239981.5)(70,230498.5)(80,238047.5)(90,237244.25)(100,238749.0)(110,233966.0)(120,243688.25)(130,238989.0)(140,240236.25)(150,236155.25)(160,248742.5)(170,237118.0)(180,244601.5)(190,250394.75)(200,248279.75)(210,247230.25)(220,240606.75)(230,247790.25)(240,251997.25)(250,247601.0)(260,249607.5)(270,254023.0)(280,261561.5)(290,251527.0)(300,251281.75)(310,259708.75)(320,255744.5)(330,251589.5)(340,266732.75)(350,260503.25)(360,260814.0)(370,270124.0)(380,270193.25)(390,270493.0)(400,272944.25)(410,268450.75)(420,273958.75)(430,277532.0)(440,287670.75)(450,270855.25)(460,284289.25)(470,281865.25)(480,285815.5)(490,280319.0)(500,289226.0)(510,290064.75)(520,283379.5)(530,286416.0)(540,306546.0)(550,297117.75)(560,301402.75)(570,303425.0)(580,303676.25)(590,297755.5)(600,316914.25)(610,314624.25)(620,317007.75)(630,300990.25)(640,328594.75)(650,320460.75)(660,322424.0)(670,314396.0)(680,321951.5)(690,336991.5)(700,336415.0)(710,334406.0)(720,336122.5)(730,333416.5)(740,349266.0)(750,342626.0)(760,347233.0)(770,347088.5)(780,359358.0)(790,359875.75)(800,350055.5)(810,377606.5)(820,367929.0)(830,376055.25)(840,388891.0)(850,373117.0)(860,370891.25)(870,382292.25)(880,386996.5)(890,396263.5)(900,395839.75)(910,398246.0)(920,401275.75)(930,414329.75)(940,408935.75)(950,408151.75)(960,405105.75)(970,416831.0)(980,410423.75)(990,430308.0)(1000,427283.5)(1010,437080.25)(1020,433837.25)(1030,439611.0)(1040,446065.0)(1050,436597.0)(1060,451909.0)(1070,455586.75)(1080,460852.5)(1090,445955.25)(1100,451134.5)(1110,464877.0)(1120,475566.25)(1130,468144.0)(1140,472804.5)(1150,460069.0)(1160,464583.5)(1170,478095.0)(1180,464953.5)(1190,458905.0)(1200,478785.75)(1210,487725.0)(1220,520881.25)(1230,488701.0)(1240,492863.0)(1250,505724.75)(1260,514093.0)(1270,508693.25)(1280,507564.75)(1290,495297.75)(1300,514520.25)(1310,517843.0)(1320,522476.5)(1330,528674.25)(1340,540877.0)(1350,540825.0)(1360,545861.25)(1370,533023.75)(1380,534274.25)(1390,545334.25)(1400,552320.75)(1410,568517.0)(1420,558860.75)(1430,572113.5)(1440,571212.75)(1450,551937.75)(1460,557513.0)(1470,584546.25)(1480,582202.0)(1490,596978.75)(1500,602449.75)(1510,580957.25)(1520,602735.0)(1530,600714.25)(1540,598464.25)(1550,607045.0)(1560,602990.5)(1570,606052.5)(1580,599747.25)(1590,645501.5)(1600,624066.0)(1610,627094.25)(1620,629629.5)(1630,648637.25)(1640,645850.75)(1650,658152.75)(1660,650113.25)(1670,660542.75)(1680,643234.25)(1690,678992.0)(1700,645919.25)(1710,672233.75)(1720,685359.0)(1730,663888.5)(1740,679300.0)(1750,681995.0)(1760,697358.0)(1770,666280.0)(1780,690238.0)(1790,700828.25)(1800,713607.25)(1810,696772.25)(1820,729354.0)(1830,719098.5)(1840,741462.25)(1850,725353.25)(1860,734750.75)(1870,748223.75)(1880,752086.75)(1890,759385.75)(1900,768486.25)(1910,773625.0)(1920,773965.25)(1930,790645.5)(1940,777085.5)(1950,778548.5)(1960,795624.5)(1970,798535.5)(1980,784539.0)(1990,822906.75)(2000,826443.25)(2010,825507.25)(2020,823518.0)(2030,850328.0)(2040,854199.0)(2050,834728.75)(2060,853137.0)(2070,872402.25)(2080,886175.0)(2090,854493.25)(2100,889545.75)(2110,884123.25)(2120,886473.25)(2130,888279.5)(2140,903433.5)(2150,915405.0)(2160,923606.75)(2170,919126.75)(2180,946023.0)(2190,917241.75)(2200,960053.25)(2210,965610.25)(2220,947098.75)(2230,980026.0)(2240,978264.25)(2250,984700.0)(2260,1013124.5)(2270,998629.5)(2280,1017915.5)(2290,1019739.25)(2300,1057908.75)(2310,1034081.0)(2320,1036138.5)(2330,1056372.75)(2340,1050649.75)(2350,1073526.75)(2360,1074353.5)(2370,1081638.0)(2380,1074239.5)(2390,1087829.25)(2400,1113083.75)(2410,1099246.5)(2420,1098001.5)(2430,1126986.75)(2440,1139047.0)(2450,1132852.0)(2460,1150862.25)(2470,1153320.5)(2480,1168644.25)(2490,1175244.25)(2500,1176544.25)(2510,1180351.75)(2520,1224187.5)(2530,1191602.0)(2540,1268499.5)(2550,1245312.25)(2560,1256342.25)(2570,1234177.25)(2580,1259755.25)(2590,1269225.25)(2600,1294143.0)(2610,1306845.75)(2620,1310000.0)(2630,1282033.25)(2640,1318293.5)(2650,1313662.5)(2660,1360526.0)(2670,1335430.0)(2680,1370666.0)(2690,1382639.5)(2700,1391910.0)(2710,1407308.25)(2720,1427376.25)(2730,1467153.25)(2740,1427294.5)(2750,1451283.25)(2760,1468322.25)(2770,1457263.25)(2780,1458920.5)(2790,1544782.75)(2800,1508795.5)(2810,1543035.75)(2820,1540680.25)(2830,1541091.25)(2840,1588584.75)(2850,1539594.75)(2860,1616921.75)(2870,1622376.5)(2880,1633626.75)(2890,1649758.0)(2900,1658522.25)(2910,1657736.0)(2920,1664831.0)(2930,1698337.25)(2940,1701426.75)(2950,1738622.0)(2960,1722214.5)(2970,1751207.0)(2980,1754349.5)(2990,1769499.25)(3000,1846942.75)};
                \addplot[draw=none,name path=UPPER_W,black] coordinates {(10,350463.0)(20,380154.0)(30,328072.0)(40,357340.0)(50,359539.0)(60,357725.0)(70,363398.0)(80,350091.0)(90,345177.0)(100,361047.0)(110,338629.0)(120,343496.0)(130,358971.0)(140,374161.0)(150,357003.0)(160,346430.0)(170,348834.0)(180,353508.0)(190,345556.0)(200,363076.0)(210,360897.0)(220,331127.0)(230,371238.0)(240,364170.0)(250,365892.0)(260,362582.0)(270,363554.0)(280,385107.0)(290,368442.0)(300,370319.0)(310,368342.0)(320,344841.0)(330,360354.0)(340,366328.0)(350,371709.0)(360,417928.0)(370,368769.0)(380,391231.0)(390,380623.0)(400,414064.0)(410,418634.0)(420,372511.0)(430,392819.0)(440,402239.0)(450,423274.0)(460,416893.0)(470,403929.0)(480,426240.0)(490,409003.0)(500,433313.0)(510,394942.0)(520,432708.0)(530,425820.0)(540,418768.0)(550,455949.0)(560,441719.0)(570,433020.0)(580,427014.0)(590,425384.0)(600,475030.0)(610,437681.0)(620,469328.0)(630,453268.0)(640,450810.0)(650,454933.0)(660,445160.0)(670,500710.0)(680,487682.0)(690,496038.0)(700,504572.0)(710,484515.0)(720,495042.0)(730,512669.0)(740,510229.0)(750,503059.0)(760,478162.0)(770,529240.0)(780,503774.0)(790,563232.0)(800,547283.0)(810,547458.0)(820,553179.0)(830,532196.0)(840,538266.0)(850,575336.0)(860,579415.0)(870,567585.0)(880,589769.0)(890,570507.0)(900,568858.0)(910,619618.0)(920,599647.0)(930,567828.0)(940,590039.0)(950,618824.0)(960,580683.0)(970,601129.0)(980,592171.0)(990,653997.0)(1000,621369.0)(1010,658883.0)(1020,709059.0)(1030,659110.0)(1040,639568.0)(1050,631231.0)(1060,671691.0)(1070,639507.0)(1080,661815.0)(1090,695979.0)(1100,640644.0)(1110,669897.0)(1120,686420.0)(1130,665242.0)(1140,665647.0)(1150,695954.0)(1160,689377.0)(1170,715969.0)(1180,744590.0)(1190,694925.0)(1200,647724.0)(1210,742022.0)(1220,705861.0)(1230,716065.0)(1240,710184.0)(1250,683084.0)(1260,703874.0)(1270,708372.0)(1280,697421.0)(1290,767406.0)(1300,757572.0)(1310,801590.0)(1320,773603.0)(1330,744307.0)(1340,759161.0)(1350,754753.0)(1360,777535.0)(1370,827731.0)(1380,783999.0)(1390,756715.0)(1400,792965.0)(1410,816583.0)(1420,790127.0)(1430,791845.0)(1440,764544.0)(1450,825207.0)(1460,844466.0)(1470,793566.0)(1480,795151.0)(1490,855772.0)(1500,812817.0)(1510,865826.0)(1520,823031.0)(1530,859918.0)(1540,859452.0)(1550,842246.0)(1560,929046.0)(1570,882766.0)(1580,853036.0)(1590,852111.0)(1600,890842.0)(1610,950352.0)(1620,922049.0)(1630,868604.0)(1640,901466.0)(1650,911964.0)(1660,935794.0)(1670,878055.0)(1680,931293.0)(1690,940581.0)(1700,899561.0)(1710,976795.0)(1720,1003049.0)(1730,917374.0)(1740,965088.0)(1750,935137.0)(1760,957018.0)(1770,996494.0)(1780,1016526.0)(1790,980919.0)(1800,1090311.0)(1810,967387.0)(1820,979547.0)(1830,1026615.0)(1840,1045928.0)(1850,985578.0)(1860,987599.0)(1870,1049665.0)(1880,1072303.0)(1890,1051212.0)(1900,1027556.0)(1910,1048252.0)(1920,1075693.0)(1930,1057807.0)(1940,1121418.0)(1950,1071060.0)(1960,1087314.0)(1970,1126797.0)(1980,1095773.0)(1990,1133027.0)(2000,1124264.0)(2010,1083167.0)(2020,1164273.0)(2030,1197551.0)(2040,1201265.0)(2050,1224091.0)(2060,1189291.0)(2070,1191283.0)(2080,1166486.0)(2090,1200107.0)(2100,1247288.0)(2110,1249078.0)(2120,1286048.0)(2130,1182853.0)(2140,1264871.0)(2150,1176958.0)(2160,1255378.0)(2170,1264489.0)(2180,1303617.0)(2190,1296419.0)(2200,1308378.0)(2210,1255934.0)(2220,1288662.0)(2230,1330605.0)(2240,1304130.0)(2250,1333467.0)(2260,1340259.0)(2270,1351508.0)(2280,1372415.0)(2290,1331139.0)(2300,1364635.0)(2310,1398901.0)(2320,1428412.0)(2330,1408532.0)(2340,1433752.0)(2350,1375698.0)(2360,1438889.0)(2370,1464492.0)(2380,1481202.0)(2390,1480863.0)(2400,1468280.0)(2410,1471773.0)(2420,1597495.0)(2430,1546557.0)(2440,1514336.0)(2450,1463409.0)(2460,1510206.0)(2470,1546448.0)(2480,1583984.0)(2490,1552224.0)(2500,1608021.0)(2510,1545400.0)(2520,1643050.0)(2530,1667578.0)(2540,1634225.0)(2550,1580139.0)(2560,1655656.0)(2570,1694087.0)(2580,1647629.0)(2590,1634484.0)(2600,1738520.0)(2610,1711808.0)(2620,1642220.0)(2630,1719616.0)(2640,1734451.0)(2650,1659253.0)(2660,1771598.0)(2670,1744392.0)(2680,1834823.0)(2690,1778815.0)(2700,1843970.0)(2710,1810905.0)(2720,1893488.0)(2730,1834305.0)(2740,2010661.0)(2750,1792919.0)(2760,1952201.0)(2770,1978469.0)(2780,1960339.0)(2790,1942343.0)(2800,1959469.0)(2810,1998423.0)(2820,1906002.0)(2830,1992557.0)(2840,2037547.0)(2850,2024986.0)(2860,2007639.0)(2870,2130836.0)(2880,2055703.0)(2890,2021451.0)(2900,2113513.0)(2910,2192460.0)(2920,2170342.0)(2930,2274278.0)(2940,2105782.0)(2950,2156580.0)(2960,2216162.0)(2970,2249675.0)(2980,2286689.0)(2990,2285196.0)(3000,2242517.0)};
                \addplot[draw=none,name path=LOWER_W,black] coordinates {(10,184360.0)(20,186542.0)(30,186263.0)(40,178476.0)(50,180864.0)(60,171966.0)(70,184894.0)(80,187195.0)(90,179342.0)(100,185956.0)(110,164746.0)(120,191946.0)(130,180991.0)(140,187788.0)(150,192366.0)(160,200938.0)(170,190463.0)(180,175978.0)(190,192664.0)(200,189165.0)(210,195175.0)(220,193560.0)(230,188740.0)(240,194658.0)(250,199383.0)(260,204771.0)(270,200470.0)(280,188595.0)(290,199004.0)(300,199007.0)(310,203370.0)(320,203675.0)(330,195069.0)(340,225339.0)(350,214545.0)(360,200014.0)(370,230752.0)(380,230092.0)(390,195394.0)(400,216908.0)(410,209156.0)(420,219730.0)(430,211373.0)(440,233437.0)(450,215398.0)(460,235833.0)(470,198791.0)(480,220696.0)(490,211721.0)(500,214382.0)(510,222114.0)(520,233415.0)(530,236070.0)(540,229831.0)(550,231777.0)(560,229004.0)(570,253616.0)(580,238411.0)(590,224026.0)(600,267892.0)(610,258105.0)(620,252496.0)(630,237786.0)(640,253269.0)(650,244839.0)(660,244212.0)(670,249656.0)(680,264592.0)(690,282285.0)(700,270990.0)(710,244052.0)(720,255788.0)(730,250512.0)(740,272747.0)(750,265956.0)(760,284404.0)(770,272558.0)(780,268185.0)(790,291443.0)(800,284050.0)(810,277053.0)(820,259359.0)(830,290017.0)(840,320943.0)(850,287338.0)(860,269103.0)(870,301525.0)(880,309554.0)(890,299686.0)(900,289210.0)(910,328451.0)(920,320477.0)(930,330070.0)(940,326294.0)(950,297162.0)(960,312922.0)(970,311092.0)(980,326333.0)(990,348329.0)(1000,302331.0)(1010,326819.0)(1020,334672.0)(1030,315933.0)(1040,342735.0)(1050,341869.0)(1060,368125.0)(1070,352107.0)(1080,348599.0)(1090,326456.0)(1100,371343.0)(1110,365900.0)(1120,380930.0)(1130,359945.0)(1140,366374.0)(1150,383715.0)(1160,391499.0)(1170,395070.0)(1180,355420.0)(1190,393144.0)(1200,397657.0)(1210,379419.0)(1220,431805.0)(1230,359727.0)(1240,370127.0)(1250,394733.0)(1260,411874.0)(1270,399557.0)(1280,377632.0)(1290,390051.0)(1300,423735.0)(1310,382377.0)(1320,410324.0)(1330,458982.0)(1340,432803.0)(1350,438622.0)(1360,436240.0)(1370,430539.0)(1380,449080.0)(1390,460776.0)(1400,475863.0)(1410,438879.0)(1420,469369.0)(1430,459353.0)(1440,496202.0)(1450,423604.0)(1460,420908.0)(1470,470844.0)(1480,491950.0)(1490,485859.0)(1500,454912.0)(1510,493951.0)(1520,481964.0)(1530,496589.0)(1540,461402.0)(1550,479565.0)(1560,489226.0)(1570,479262.0)(1580,495502.0)(1590,527485.0)(1600,543880.0)(1610,474361.0)(1620,474812.0)(1630,514113.0)(1640,530702.0)(1650,533318.0)(1660,477131.0)(1670,526453.0)(1680,534565.0)(1690,547689.0)(1700,517970.0)(1710,562251.0)(1720,497012.0)(1730,538336.0)(1740,578531.0)(1750,531312.0)(1760,549026.0)(1770,551735.0)(1780,568006.0)(1790,582721.0)(1800,610610.0)(1810,576027.0)(1820,586534.0)(1830,531978.0)(1840,597298.0)(1850,573251.0)(1860,593957.0)(1870,593129.0)(1880,615768.0)(1890,598528.0)(1900,644489.0)(1910,617989.0)(1920,604599.0)(1930,657542.0)(1940,624663.0)(1950,661937.0)(1960,613541.0)(1970,651220.0)(1980,619050.0)(1990,682249.0)(2000,667136.0)(2010,673686.0)(2020,661020.0)(2030,647465.0)(2040,715941.0)(2050,702505.0)(2060,707028.0)(2070,674512.0)(2080,783278.0)(2090,681451.0)(2100,736395.0)(2110,746818.0)(2120,705126.0)(2130,770226.0)(2140,721952.0)(2150,758580.0)(2160,751831.0)(2170,798088.0)(2180,788821.0)(2190,767976.0)(2200,760726.0)(2210,836696.0)(2220,751657.0)(2230,823103.0)(2240,818238.0)(2250,815186.0)(2260,839828.0)(2270,818106.0)(2280,847003.0)(2290,906870.0)(2300,893065.0)(2310,871228.0)(2320,833873.0)(2330,895677.0)(2340,904484.0)(2350,933475.0)(2360,846517.0)(2370,936094.0)(2380,941125.0)(2390,893889.0)(2400,947184.0)(2410,961495.0)(2420,960085.0)(2430,936944.0)(2440,975375.0)(2450,894982.0)(2460,971424.0)(2470,948076.0)(2480,992053.0)(2490,985775.0)(2500,1007134.0)(2510,1046189.0)(2520,1075075.0)(2530,1031817.0)(2540,1047252.0)(2550,1075014.0)(2560,1076622.0)(2570,1017517.0)(2580,1050551.0)(2590,1049875.0)(2600,1097510.0)(2610,1127221.0)(2620,1077769.0)(2630,1061663.0)(2640,1113060.0)(2650,1162500.0)(2660,1144619.0)(2670,1155093.0)(2680,1216984.0)(2690,1152521.0)(2700,1149056.0)(2710,1210776.0)(2720,1208340.0)(2730,1286154.0)(2740,1243220.0)(2750,1263777.0)(2760,1268472.0)(2770,1269312.0)(2780,1244891.0)(2790,1365519.0)(2800,1311726.0)(2810,1267454.0)(2820,1279494.0)(2830,1352208.0)(2840,1291878.0)(2850,1323848.0)(2860,1396186.0)(2870,1396063.0)(2880,1386350.0)(2890,1414067.0)(2900,1418656.0)(2910,1479155.0)(2920,1459572.0)(2930,1487786.0)(2940,1452878.0)(2950,1513493.0)(2960,1506398.0)(2970,1510084.0)(2980,1563871.0)(2990,1479004.0)(3000,1623023.0)};
                \addplot[gray!20] fill between [of=UPPER_W and UPPER_Q];
                \addplot[gray!60] fill between [of=UPPER_Q and LOWER_Q];
                \addplot[gray!20] fill between [of=LOWER_Q and LOWER_W];
        \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/ppp_eval/rp_ppp_eval.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview' 
\usepackage{mathptmx}  % times roman, including math (where possible) 
\usepackage[T1]{fontenc} 
\usepackage[utf8]{inputenc} 
\usepackage{pslatex} 
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween} 
\begin{document}
\definecolor{black_coral}{HTML}{5b616a}
\begin{tikzpicture}
    \begin{axis}[
            width=\columnwidth,
            only marks,
            xlabel={Size of $k$},
            ylabel={Cache Accesses},
            xmin=1400, xmax=3100,
            ymin=0, ymax=25300000,
            xtick={1500,1700,1900,2100,2300,2500,2700,2900,3100},
            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            legend style={
                    draw = none,
                    at={(0.5,-0.2)},
                    anchor=north,legend columns=5},
        ]

        \addplot[lime!80!white, mark=*, mark size=1pt] coordinates {(1500,12909447) (1510,12425303) (1520,12143829) (1530,11631737) (1540,11482312) (1550,11022062) (1560,10695956) (1570,10268186) (1580,9967288) (1590,9602771) (1600,9198200) (1610,8898070) (1620,8656447) (1630,8466205) (1640,8120323) (1650,7892402) (1660,7643814) (1670,7383508) (1680,7165922) (1690,6965090) (1700,6738249) (1710,6587222) (1720,6438878) (1730,6214318) (1740,6050855) (1750,5887179) (1760,5750513) (1770,5563062) (1780,5530627) (1790,5290494) (1800,5096614) (1810,5049023) (1820,4895277) (1830,4751280) (1840,4695281) (1850,4534474) (1860,4557946) (1870,4366181) (1880,4254806) (1890,4238607) (1900,4091487) (1910,4063957) (1920,3943347) (1930,3849633) (1940,3875556) (1950,3760960) (1960,3758992) (1970,3693780) (1980,3650965) (1990,3633274) (2000,3547935) (2010,3511695) (2020,3534975) (2030,3436930) (2040,3412554) (2050,3412082) (2060,3343645) (2070,3359666) (2080,3300855) (2090,3294827) (2100,3268100) (2110,3237579) (2120,3257449) (2130,3227793) (2140,3218781) (2150,3234395) (2160,3234492) (2170,3261093) (2180,3233220) (2190,3264956) (2200,3289826) (2210,3245448) (2220,3255366) (2230,3329846) (2240,3338036) (2250,3379053) (2260,3380247) (2270,3414435) (2280,3420776) (2290,3501365) (2300,3490217) (2310,3487838) (2320,3541467) (2330,3594668) (2340,3686198) (2350,3737332) (2360,3810660) (2370,3760701) (2380,3868855) (2390,3932812) (2400,4018509) (2410,4096721) (2420,4143734) (2430,4199029) (2440,4301517) (2450,4427183) (2460,4506391) (2470,4573959) (2480,4696307) (2490,4825009) (2500,4895443) (2510,5025868) (2520,5104979) (2530,5297124) (2540,5344874) (2550,5612141) (2560,5605288) (2570,5866639) (2580,6020269) (2590,6168216) (2600,6296629) (2610,6560184) (2620,6780353) (2630,6937278) (2640,7044460) (2650,7439180) (2660,7536018) (2670,8034674) (2680,8167301) (2690,8305874) (2700,8718924) (2710,9184216) (2720,9316745) (2730,9809264) (2740,10183336) (2750,10535035) (2760,10941239) (2770,11504837) (2780,11949217) (2790,12464083) (2800,13272725) (2810,13621112) (2820,14181701) (2830,14742130) (2840,15503296) (2850,16128551) (2860,16825298) (2870,17161414) (2880,18383992) (2890,19102941) (2900,19073507) (2910,19631748) (2920,19434384) (2930,21464811) (2940,20731446) (2950,20437799) (2960,20583772) (2970,20964107) (2980,22046739) (2990,23099765) (3000,24408432) };
        \addlegendentry{LRU}
        \addplot[green!80!white, mark=*, mark size=1pt] coordinates {(1500,336714) (1510,334841) (1520,338419) (1530,337583) (1540,344901) (1550,347049) (1560,347484) (1570,348385) (1580,351309) (1590,351936) (1600,357895) (1610,360781) (1620,361085) (1630,362685) (1640,366785) (1650,367393) (1660,368749) (1670,368295) (1680,376844) (1690,375932) (1700,382438) (1710,381566) (1720,388620) (1730,389593) (1740,390053) (1750,393621) (1760,395293) (1770,393899) (1780,399455) (1790,402705) (1800,400537) (1810,401089) (1820,408467) (1830,413998) (1840,415595) (1850,423910) (1860,423001) (1870,423613) (1880,425026) (1890,432718) (1900,433906) (1910,433086) (1920,439889) (1930,446361) (1940,446597) (1950,448707) (1960,448063) (1970,451728) (1980,456727) (1990,457776) (2000,463565) (2010,467085) (2020,477456) (2030,473160) (2040,481264) (2050,480787) (2060,486269) (2070,493181) (2080,494030) (2090,493179) (2100,497037) (2110,505433) (2120,505520) (2130,511941) (2140,512420) (2150,522791) (2160,519956) (2170,521241) (2180,524537) (2190,528685) (2200,532634) (2210,540032) (2220,544834) (2230,544697) (2240,551087) (2250,552299) (2260,556279) (2270,565578) (2280,564585) (2290,573174) (2300,578924) (2310,581569) (2320,585573) (2330,584421) (2340,588529) (2350,597301) (2360,597414) (2370,610102) (2380,616078) (2390,609370) (2400,620879) (2410,624989) (2420,617799) (2430,629558) (2440,641822) (2450,640158) (2460,641417) (2470,652272) (2480,651252) (2490,657615) (2500,668147) (2510,669032) (2520,675295) (2530,678594) (2540,685179) (2550,691371) (2560,691866) (2570,702004) (2580,702742) (2590,707483) (2600,717351) (2610,720358) (2620,726775) (2630,732938) (2640,739129) (2650,749848) (2660,751792) (2670,756896) (2680,763754) (2690,766673) (2700,775875) (2710,776846) (2720,789843) (2730,794210) (2740,802288) (2750,802502) (2760,812117) (2770,815111) (2780,824966) (2790,827287) (2800,837271) (2810,852330) (2820,848634) (2830,857939) (2840,866271) (2850,870529) (2860,878892) (2870,892123) (2880,891521) (2890,905866) (2900,910760) (2910,923353) (2920,925215) (2930,938282) (2940,947311) (2950,948184) (2960,966091) (2970,969466) (2980,972567) (2990,988256) (3000,993223) };
        \addlegendentry{Random}
        \addplot[olive!80!white, mark=*, mark size=1pt] coordinates {(1500,2770547) (1510,2791356) (1520,2755007) (1530,2739436) (1540,2719535) (1550,2736513) (1560,2734073) (1570,2703974) (1580,2713383) (1590,2753007) (1600,2712395) (1610,2745414) (1620,2719989) (1630,2764551) (1640,2775514) (1650,2806791) (1660,2746852) (1670,2820702) (1680,2796586) (1690,2834672) (1700,2859745) (1710,2880996) (1720,2885210) (1730,2959876) (1740,2938836) (1750,2995452) (1760,2994875) (1770,3065516) (1780,3108335) (1790,3130659) (1800,3187054) (1810,3247711) (1820,3235253) (1830,3380060) (1840,3376827) (1850,3415153) (1860,3473654) (1870,3511933) (1880,3602391) (1890,3653616) (1900,3702748) (1910,3803657) (1920,3903011) (1930,3955862) (1940,4064645) (1950,4122453) (1960,4183895) (1970,4330461) (1980,4381040) (1990,4574101) (2000,4596558) (2010,4778563) (2020,4922735) (2030,5002744) (2040,5171520) (2050,5249677) (2060,5316335) (2070,5492476) (2080,5652219) (2090,5791988) (2100,6022987) (2110,6133597) (2120,6363298) (2130,6547500) (2140,6699870) (2150,6874843) (2160,7149854) (2170,7441859) (2180,7635224) (2190,7851308) (2200,8309089) (2210,8514704) (2220,8768941) (2230,9186935) (2240,9268314) (2250,9728306) (2260,10126565) (2270,10356397) (2280,10823538) (2290,11359433) (2300,11654458) (2310,12091530) (2320,12498390) (2330,13200487) (2340,13684698) (2350,14289271) (2360,14817543) (2370,15344968) (2380,15874881) (2390,16484966) (2400,16263520) (2410,17444086) (2420,18175850) (2430,18264184) (2440,19149696) (2450,19733171) (2460,20159566) (2470,20687836) (2480,20956268) (2490,20511233) (2500,21153179) (2510,21665253) (2520,22616687) (2530,22297874) (2540,22214319) (2550,16591377) (2560,0) (2570,23376335) (2580,0) (2590,0) (2600,0) (2610,0) (2620,0) (2630,0) (2640,0) (2650,0) (2660,0) (2670,0) (2680,0) (2690,0) (2700,0) (2710,0) (2720,0) (2730,0) (2740,0) (2750,0) (2760,0) (2770,0) (2780,0) (2790,0) (2800,0) (2810,0) (2820,0) (2830,0) (2840,0) (2850,0) (2860,0) (2870,0) (2880,0) (2890,0) (2900,0) (2910,0) (2920,0) (2930,0) (2940,0) (2950,0) (2960,0) (2970,0) (2980,0) (2990,0) (3000,0) };
        \addlegendentry{RPLRU-fixed}
        \addplot[teal!80!white, mark=*, mark size=1pt] coordinates {(1500,8455767) (1510,10545313) (1520,11370965) (1530,10673803) (1540,10861555) (1550,9916673) (1560,9752014) (1570,10155421) (1580,10846742) (1590,9968751) (1600,9324283) (1610,11251177) (1620,10197413) (1630,9737511) (1640,9954543) (1650,10031245) (1660,9444254) (1670,10004511) (1680,9162653) (1690,9483272) (1700,9448992) (1710,9459730) (1720,9417348) (1730,9342413) (1740,9143486) (1750,9085127) (1760,9010179) (1770,8950955) (1780,8704120) (1790,8554679) (1800,8451072) (1810,8487292) (1820,8204628) (1830,8132876) (1840,8066261) (1850,7740533) (1860,7878489) (1870,7598160) (1880,7625918) (1890,7611717) (1900,7488372) (1910,7284030) (1920,7202922) (1930,7276556) (1940,7187943) (1950,7176686) (1960,7065916) (1970,7048245) (1980,7042561) (1990,7092858) (2000,7006461) (2010,7065390) (2020,6881617) (2030,6945387) (2040,6877649) (2050,6854657) (2060,6898095) (2070,6839526) (2080,6900473) (2090,6786927) (2100,6854647) (2110,6832780) (2120,6901827) (2130,6854484) (2140,6773307) (2150,6868437) (2160,6854729) (2170,6847303) (2180,6824988) (2190,6804996) (2200,6984344) (2210,6727203) (2220,6807376) (2230,6915335) (2240,6751258) (2250,6817239) (2260,6907693) (2270,6980557) (2280,6898506) (2290,6891416) (2300,7009291) (2310,7177678) (2320,7089821) (2330,7158966) (2340,7215148) (2350,7230373) (2360,7387942) (2370,7425623) (2380,7622887) (2390,7639254) (2400,7708376) (2410,8029350) (2420,8043563) (2430,8263627) (2440,8312378) (2450,8526199) (2460,8736220) (2470,8660308) (2480,8808346) (2490,8698225) (2500,9086120) (2510,9194368) (2520,9409935) (2530,9389496) (2540,9846726) (2550,9712181) (2560,9796049) (2570,10234890) (2580,10573235) (2590,10413896) (2600,10580111) (2610,10820066) (2620,11938320) (2630,10790328) (2640,11576479) (2650,10511962) (2660,10968760) (2670,10703015) (2680,11509580) (2690,11081027) (2700,12518120) (2710,11944318) (2720,0) (2730,11491666) (2740,10353051) (2750,0) (2760,0) (2770,0) (2780,0) (2790,0) (2800,0) (2810,0) (2820,0) (2830,0) (2840,0) (2850,0) (2860,0) (2870,0) (2880,0) (2890,0) (2900,0) (2910,0) (2920,0) (2930,0) (2940,0) (2950,0) (2960,0) (2970,0) (2980,0) (2990,0) (3000,0) };
        \addlegendentry{RPLRUC-dynamic}
        \addplot[blue!80!white, mark=*, mark size=1pt] coordinates {(1500,817667) (1510,835916) (1520,850481) (1530,854258) (1540,862507) (1550,870315) (1560,884320) (1570,881765) (1580,899383) (1590,915553) (1600,923752) (1610,946434) (1620,982510) (1630,987619) (1640,1007312) (1650,1051491) (1660,1064792) (1670,1082574) (1680,1111247) (1690,1124534) (1700,1174111) (1710,1202207) (1720,1243142) (1730,1296266) (1740,1318380) (1750,1362722) (1760,1420416) (1770,1445078) (1780,1491279) (1790,1591316) (1800,1643495) (1810,1676302) (1820,1756078) (1830,1818826) (1840,1876250) (1850,1985811) (1860,2015403) (1870,2142996) (1880,2260287) (1890,2385826) (1900,2508541) (1910,2645545) (1920,2726136) (1930,2904185) (1940,3074225) (1950,3215646) (1960,3406819) (1970,3685157) (1980,3890700) (1990,4053891) (2000,4314643) (2010,4629447) (2020,4898719) (2030,5242857) (2040,5628184) (2050,5940797) (2060,6392417) (2070,6758300) (2080,7198909) (2090,7747468) (2100,8156302) (2110,8609680) (2120,9264347) (2130,9977591) (2140,10546000) (2150,11162845) (2160,11933412) (2170,12595555) (2180,13311358) (2190,14500523) (2200,15300021) (2210,15721208) (2220,16621259) (2230,17141600) (2240,17921233) (2250,19273271) (2260,18875362) (2270,19640841) (2280,20049737) (2290,22041012) (2300,21448899) (2310,22187805) (2320,24418313) (2330,19959770) (2340,22278763) (2350,22736383) (2360,21801375) (2370,0) (2380,0) (2390,0) (2400,25279998) (2410,0) (2420,20740411) (2430,24727735) (2440,0) (2450,0) (2460,0) (2470,0) (2480,0) (2490,0) (2500,0) (2510,0) (2520,0) (2530,0) (2540,0) (2550,0) (2560,0) (2570,0) (2580,0) (2590,0) (2600,0) (2610,0) (2620,0) (2630,0) (2640,0) (2650,0) (2660,0) (2670,0) (2680,0) (2690,0) (2700,0) (2710,0) (2720,0) (2730,0) (2740,0) (2750,0) (2760,0) (2770,0) (2780,0) (2790,0) (2800,0) (2810,0) (2820,0) (2830,0) (2840,0) (2850,0) (2860,0) (2870,0) (2880,0) (2890,0) (2900,0) (2910,0) (2920,0) (2930,0) (2940,0) (2950,0) (2960,0) (2970,0) (2980,0) (2990,0) (3000,0) };
        \addlegendentry{VariableAge}
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/tikz/ppp_eval/rp_ppp_eval_base.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview' 
\usepackage{mathptmx}  % times roman, including math (where possible) 
\usepackage[T1]{fontenc} 
\usepackage[utf8]{inputenc} 
\usepackage{pslatex} 
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween} 
\begin{document}
\definecolor{black_coral}{HTML}{5b616a}
\begin{tikzpicture}
    \begin{axis}[
            width=\columnwidth,
            only marks,
            xlabel={Size of $k$},
            ylabel={Cache Accesses},
            xmin=1400, xmax=3100,
            ymin=0,
            xtick={1500,1700,1900,2100,2300,2500,2700,2900,3100},
            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            legend style={
                    draw = none,
                    at={(0.5,-0.2)},
                    anchor=north,legend columns=5},
        ]

        \addplot[lime!80!white, mark=*] coordinates {(1500,813449) (1510,807355) (1520,799580) (1530,729513) (1540,742904) (1550,678358) (1560,655490) (1570,646609) (1580,623827) (1590,611158) (1600,583138) (1610,586153) (1620,568044) (1630,530949) (1640,530004) (1650,540230) (1660,510533) (1670,466386) (1680,485748) (1690,459225) (1700,453514) (1710,438600) (1720,420913) (1730,412350) (1740,393762) (1750,386336) (1760,372363) (1770,361110) (1780,353072) (1790,354586) (1800,349873) (1810,341366) (1820,324880) (1830,322277) (1840,310227) (1850,293161) (1860,309115) (1870,291546) (1880,294859) (1890,285208) (1900,277383) (1910,286036) (1920,252740) (1930,258569) (1940,256489) (1950,250680) (1960,257033) (1970,260570) (1980,233731) (1990,242225) (2000,229696) (2010,226168) (2020,231548) (2030,221910) (2040,229782) (2050,235642) (2060,216095) (2070,216805) (2080,206383) (2090,221013) (2100,221359) (2110,208548) (2120,220357) (2130,202420) (2140,204250) (2150,197236) (2160,203995) (2170,215481) (2180,205827) (2190,198982) (2200,193157) (2210,198123) (2220,206153) (2230,192888) (2240,212036) (2250,205195) (2260,204368) (2270,197108) (2280,203730) (2290,213624) (2300,200396) (2310,212058) (2320,206003) (2330,216337) (2340,225949) (2350,229163) (2360,210241) (2370,217049) (2380,222732) (2390,221506) (2400,236110) (2410,234158) (2420,226577) (2430,223336) (2440,245105) (2450,242394) (2460,239344) (2470,254611) (2480,239698) (2490,247003) (2500,254635) (2510,252759) (2520,274948) (2530,271292) (2540,270088) (2550,273529) (2560,312282) (2570,301737) (2580,298621) (2590,303695) (2600,298225) (2610,286053) (2620,305875) (2630,314275) (2640,340357) (2650,349396) (2660,339691) (2670,357350) (2680,385510) (2690,319551) (2700,416234) (2710,377098) (2720,413056) (2730,443529) (2740,431121) (2750,455060) (2760,466390) (2770,485597) (2780,478287) (2790,503820) (2800,492597) (2810,538255) (2820,556933) (2830,521379) (2840,573948) (2850,622478) (2860,653177) (2870,649320) (2880,679958) (2890,760237) (2900,755886) (2910,781791) (2920,798045) (2930,938900) (2940,917478) (2950,1029856) (2960,1158382) (2970,1047772) (2980,1117248) (2990,1356454) (3000,1568021) };
        \addlegendentry{LRU}
        \addplot[green!80!white, mark=*] coordinates {(1500,29149) (1510,28196) (1520,29027) (1530,29295) (1540,29174) (1550,29282) (1560,30532) (1570,30512) (1580,29761) (1590,29837) (1600,29783) (1610,29212) (1620,28788) (1630,29249) (1640,30568) (1650,28326) (1660,28178) (1670,31981) (1680,29653) (1690,29502) (1700,28830) (1710,28076) (1720,29839) (1730,31661) (1740,32430) (1750,31078) (1760,28014) (1770,31727) (1780,32962) (1790,32756) (1800,30600) (1810,32099) (1820,33925) (1830,29236) (1840,34472) (1850,31908) (1860,32707) (1870,31969) (1880,31616) (1890,31946) (1900,33866) (1910,32527) (1920,31157) (1930,34032) (1940,34981) (1950,32103) (1960,34649) (1970,35495) (1980,34300) (1990,35075) (2000,35848) (2010,36907) (2020,34703) (2030,34448) (2040,35935) (2050,36127) (2060,38391) (2070,37924) (2080,36911) (2090,38047) (2100,37343) (2110,38002) (2120,38442) (2130,39345) (2140,39041) (2150,38860) (2160,38081) (2170,40725) (2180,39902) (2190,40046) (2200,41633) (2210,40838) (2220,40775) (2230,41108) (2240,41482) (2250,42536) (2260,42763) (2270,42858) (2280,43038) (2290,43647) (2300,43638) (2310,45187) (2320,43867) (2330,45643) (2340,44805) (2350,44173) (2360,45506) (2370,45767) (2380,46145) (2390,44986) (2400,45946) (2410,47560) (2420,47063) (2430,50453) (2440,47420) (2450,47398) (2460,49063) (2470,49982) (2480,49298) (2490,50716) (2500,50955) (2510,49925) (2520,51869) (2530,51632) (2540,52498) (2550,53588) (2560,53089) (2570,53781) (2580,51919) (2590,55047) (2600,54265) (2610,53424) (2620,53958) (2630,56342) (2640,54196) (2650,54967) (2660,55366) (2670,54844) (2680,55667) (2690,57727) (2700,55969) (2710,56980) (2720,57548) (2730,58186) (2740,58829) (2750,57621) (2760,59082) (2770,58492) (2780,60475) (2790,60169) (2800,58823) (2810,61027) (2820,61293) (2830,61608) (2840,62348) (2850,62535) (2860,62583) (2870,61374) (2880,63568) (2890,62749) (2900,65203) (2910,64404) (2920,61817) (2930,65319) (2940,64767) (2950,64458) (2960,66289) (2970,65669) (2980,66510) (2990,66178) (3000,64170) };
        \addlegendentry{Random}
        \addplot[olive!80!white, mark=*] coordinates {(1500,121600) (1510,117716) (1520,120477) (1530,114594) (1540,119050) (1550,121713) (1560,114321) (1570,116435) (1580,112172) (1590,111796) (1600,108311) (1610,116660) (1620,109446) (1630,108385) (1640,111051) (1650,114550) (1660,107906) (1670,110289) (1680,106664) (1690,104682) (1700,103942) (1710,103643) (1720,105476) (1730,102871) (1740,103325) (1750,103117) (1760,101607) (1770,103204) (1780,97078) (1790,96842) (1800,101279) (1810,100200) (1820,95997) (1830,99290) (1840,98974) (1850,94215) (1860,97979) (1870,96942) (1880,100507) (1890,96592) (1900,97223) (1910,97227) (1920,94760) (1930,97264) (1940,92895) (1950,99686) (1960,99586) (1970,95051) (1980,99909) (1990,102248) (2000,99113) (2010,99919) (2020,95920) (2030,98132) (2040,100305) (2050,101143) (2060,100894) (2070,103834) (2080,103321) (2090,94906) (2100,100079) (2110,100039) (2120,100626) (2130,99950) (2140,104103) (2150,99846) (2160,97694) (2170,103098) (2180,107157) (2190,105848) (2200,110909) (2210,104382) (2220,110609) (2230,104366) (2240,108258) (2250,107690) (2260,110068) (2270,116698) (2280,105118) (2290,110891) (2300,112591) (2310,114900) (2320,115069) (2330,113185) (2340,118916) (2350,120148) (2360,121474) (2370,120790) (2380,116655) (2390,117804) (2400,113555) (2410,120431) (2420,115255) (2430,122331) (2440,126676) (2450,127483) (2460,131022) (2470,128654) (2480,131406) (2490,133999) (2500,134236) (2510,129289) (2520,142287) (2530,139822) (2540,141558) (2550,146418) (2560,139386) (2570,131620) (2580,151986) (2590,145011) (2600,158094) (2610,150732) (2620,155514) (2630,154979) (2640,166145) (2650,166623) (2660,169120) (2670,175153) (2680,162740) (2690,178889) (2700,184759) (2710,184982) (2720,184567) (2730,188073) (2740,177477) (2750,194804) (2760,193277) (2770,195278) (2780,194103) (2790,208919) (2800,203519) (2810,217267) (2820,215792) (2830,231799) (2840,234133) (2850,227499) (2860,236233) (2870,245644) (2880,229733) (2890,244995) (2900,254598) (2910,268675) (2920,266594) (2930,264488) (2940,275092) (2950,277364) (2960,277779) (2970,296389) (2980,306022) (2990,326441) (3000,324214) };
        \addlegendentry{RPLRU-fixed}
        \addplot[teal!80!white, mark=*] coordinates {(1500,554921) (1510,524224) (1520,496732) (1530,501035) (1540,485548) (1550,459895) (1560,475842) (1570,452821) (1580,423413) (1590,426601) (1600,417174) (1610,406038) (1620,394476) (1630,396624) (1640,383037) (1650,385457) (1660,349542) (1670,386157) (1680,349504) (1690,350825) (1700,338055) (1710,303164) (1720,311466) (1730,304199) (1740,299241) (1750,282917) (1760,279395) (1770,280624) (1780,261498) (1790,266434) (1800,245590) (1810,242873) (1820,228623) (1830,226011) (1840,223652) (1850,214535) (1860,209998) (1870,210434) (1880,202902) (1890,198074) (1900,204223) (1910,191972) (1920,179016) (1930,169516) (1940,167804) (1950,159864) (1960,170642) (1970,149024) (1980,151780) (1990,153099) (2000,151012) (2010,152110) (2020,140652) (2030,126925) (2040,138805) (2050,140372) (2060,131687) (2070,136879) (2080,123195) (2090,123606) (2100,120767) (2110,122442) (2120,115056) (2130,114170) (2140,113956) (2150,118066) (2160,109437) (2170,111759) (2180,109767) (2190,103017) (2200,104961) (2210,108065) (2220,100608) (2230,99606) (2240,95380) (2250,98750) (2260,100915) (2270,97543) (2280,94867) (2290,92978) (2300,97488) (2310,94431) (2320,91409) (2330,95044) (2340,90018) (2350,93872) (2360,93219) (2370,92602) (2380,94538) (2390,86502) (2400,86799) (2410,92625) (2420,85966) (2430,88124) (2440,88286) (2450,87587) (2460,84901) (2470,83266) (2480,88977) (2490,86077) (2500,80743) (2510,85521) (2520,82908) (2530,84449) (2540,84276) (2550,82690) (2560,82818) (2570,83408) (2580,79634) (2590,81861) (2600,87969) (2610,87165) (2620,86879) (2630,84817) (2640,79880) (2650,82646) (2660,78842) (2670,82324) (2680,80998) (2690,81012) (2700,79786) (2710,86514) (2720,79286) (2730,77479) (2740,80199) (2750,76859) (2760,78726) (2770,77825) (2780,85871) (2790,78303) (2800,77742) (2810,73760) (2820,78321) (2830,76562) (2840,80083) (2850,79927) (2860,78360) (2870,75170) (2880,76922) (2890,83006) (2900,77382) (2910,85092) (2920,78335) (2930,82779) (2940,81343) (2950,84135) (2960,81508) (2970,83077) (2980,78696) (2990,87288) (3000,74585) };
        \addlegendentry{RPLRUC-dynamic}
        \addplot[blue!80!white, mark=*] coordinates {(1500,302843) (1510,284889) (1520,299368) (1530,302790) (1540,289408) (1550,288251) (1560,281582) (1570,302791) (1580,296122) (1590,272443) (1600,280149) (1610,250986) (1620,249840) (1630,250530) (1640,261066) (1650,254002) (1660,254044) (1670,255544) (1680,228073) (1690,227732) (1700,239899) (1710,248059) (1720,218821) (1730,195453) (1740,192004) (1750,193110) (1760,206302) (1770,187215) (1780,194191) (1790,169558) (1800,169820) (1810,168211) (1820,163754) (1830,161780) (1840,159222) (1850,137395) (1860,140833) (1870,144500) (1880,123994) (1890,138562) (1900,138219) (1910,132385) (1920,134240) (1930,120466) (1940,126437) (1950,111759) (1960,129365) (1970,112910) (1980,116106) (1990,117317) (2000,105566) (2010,108739) (2020,108045) (2030,109683) (2040,111484) (2050,101643) (2060,105191) (2070,104129) (2080,105327) (2090,111277) (2100,102958) (2110,101241) (2120,102048) (2130,95421) (2140,98649) (2150,96871) (2160,101231) (2170,97379) (2180,94437) (2190,99313) (2200,93844) (2210,98278) (2220,101719) (2230,98287) (2240,97815) (2250,97783) (2260,95540) (2270,98285) (2280,95522) (2290,96231) (2300,101743) (2310,97624) (2320,98841) (2330,95348) (2340,93485) (2350,94904) (2360,94920) (2370,101258) (2380,95001) (2390,93747) (2400,92961) (2410,98145) (2420,93802) (2430,93065) (2440,92732) (2450,93786) (2460,91447) (2470,91405) (2480,91285) (2490,92581) (2500,91714) (2510,93285) (2520,90991) (2530,85957) (2540,88276) (2550,93988) (2560,90572) (2570,90355) (2580,87966) (2590,89032) (2600,89072) (2610,88927) (2620,86203) (2630,82519) (2640,80121) (2650,85190) (2660,81414) (2670,87099) (2680,88222) (2690,83836) (2700,84611) (2710,82545) (2720,86034) (2730,80704) (2740,80339) (2750,81586) (2760,81151) (2770,76329) (2780,85737) (2790,76094) (2800,81390) (2810,78399) (2820,82137) (2830,76914) (2840,80439) (2850,78746) (2860,75385) (2870,74630) (2880,73857) (2890,77872) (2900,77188) (2910,73846) (2920,73234) (2930,73245) (2940,72313) (2950,77635) (2960,73506) (2970,74366) (2980,71821) (2990,67180) (3000,71138) };
        \addlegendentry{VariableAge}
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/tikz/ppp_eval/rp_single_evict.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
\usepgfplotslibrary{statistics}
\begin{document}

\begin{tikzpicture}
        \begin{axis}
                [
                        ytick={1,2,3,4,5},
                        yticklabels={RandomRP, LRURP, RPLRURP, RPLRURP2, VarAge},
                        xmin=0,
                        enlarge x limits=1,
                        ymin = 0.4,
                        ymax = 5.8,
                        axis lines=left,
                        legend entries={median,arithmetic mean},
                        xlabel={Cache Accesses},
                        legend style={
                                        draw=none, at={(0.5,-0.17)},
                                        anchor=north,legend columns=-1},
                ]
                \addlegendimage{only marks, mark=|,mark options={red, thick}}
                \addlegendimage{only marks, mark=diamond*,mark options={blue}}
                \addplot+[
                        name=coremark,mark=diamond*,mark options={blue},
                        boxplot prepared={
                                        median = 3577.0,
                                        upper quartile = 7444.25,
                                        lower quartile = 1223.75,
                                        upper whisker= 16707,
                                        lower whisker= 1,
                                        every median/.style={red},
                                        every box/.style={draw=black,fill=gray!15!white}
                                },] coordinates {(0,5540.245)};
                \addplot+[
                        name=coremark,mark=diamond*,mark options={blue},
                        boxplot prepared={
                                        median = 5266.5,
                                        upper quartile = 6959.25,
                                        lower quartile = 4022.25,
                                        upper whisker= 11360,
                                        lower whisker= 774,
                                        every median/.style={red},
                                        every box/.style={draw=black,fill=gray!15!white}
                                },] coordinates {(0,5649.451)};
                \addplot+[
                        name=coremark,mark=diamond*,mark options={blue},
                        boxplot prepared={
                                        median = 4501.5,
                                        upper quartile = 6783.0,
                                        lower quartile = 2588.75,
                                        upper whisker= 13066,
                                        lower whisker= 89,
                                        every median/.style={red},
                                        every box/.style={draw=black,fill=gray!15!white}
                                },] coordinates {(0,5227.633)};
                \addplot+[
                        name=coremark,mark=diamond*,mark options={blue},
                        boxplot prepared={
                                        median = 4330.5,
                                        upper quartile = 6570.25,
                                        lower quartile = 2641.25,
                                        upper whisker= 12255,
                                        lower whisker= 155,
                                        every median/.style={red},
                                        every box/.style={draw=black,fill=gray!15!white}
                                },] coordinates {(0,5040.341)};
                \addplot+[
                        name=coremark,mark=diamond*,mark options={blue},
                        boxplot prepared={
                                        median = 4363.5,
                                        upper quartile = 6661.5,
                                        lower quartile = 2475.25,
                                        upper whisker= 12796,
                                        lower whisker= 61,
                                        every median/.style={red},
                                        every box/.style={draw=black,fill=gray!15!white}
                                },] coordinates {(0,4999.514)};
        \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/ppp_eval/rplrudynamicrp_num_accesses.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
\usepgfplotslibrary{fillbetween}
\begin{document}

\begin{tikzpicture}
        \begin{axis}
                [
                        ymin=0,
                        xmin=1500,
                        xmax=3000,
                        height=3.5cm,
                        width=\columnwidth,
                        axis lines=left,
                        legend entries={average},
                        xlabel={Size of k},
                        x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
                        ylabel={\shortstack[c]{Number of cache\\ accesses}},
                        x tick label style={rotate=45,anchor=east},
                        %legend style={
                        %                draw=none, at={(0.5,-0.3)},
                        %                anchor=north,legend columns=-1},
                ]
                \addlegendimage{only marks, mark=|,mark options={red, very thick}}
                %\addlegendimage{only marks, mark=|,mark options={lime, thick}}
                \addplot[name path=AVG,red,style={line width=0.25pt}] coordinates {(1500,1873322.55)(1510,1870984.26)(1520,1837576.65)(1530,1888746.58)(1540,1854456.95)(1550,1850496.4)(1560,1735265.7)(1570,1758678.23)(1580,1782978.79)(1590,1703552.18)(1600,1735120.39)(1610,1699478.93)(1620,1641809.07)(1630,1637535.07)(1640,1646815.52)(1650,1626954.15)(1660,1580666.47)(1670,1559145.1)(1680,1526833.59)(1690,1561432.4)(1700,1506903.15)(1710,1513792.54)(1720,1489708.09)(1730,1481902.46)(1740,1403898.02)(1750,1427315.49)(1760,1417288.48)(1770,1344133.13)(1780,1399307.36)(1790,1341814.27)(1800,1370797.39)(1810,1340116.7)(1820,1325952.58)(1830,1265820.32)(1840,1276688.13)(1850,1279041.3)(1860,1230964.96)(1870,1232088.0)(1880,1223155.9)(1890,1191933.27)(1900,1209330.86)(1910,1182972.26)(1920,1150391.27)(1930,1149406.66)(1940,1169711.2)(1950,1109850.51)(1960,1121167.44)(1970,1142390.18)(1980,1089025.45)(1990,1104521.98)(2000,1125270.42)(2010,1131831.42)(2020,1067985.11)(2030,1069472.13)(2040,1093622.11)(2050,1097843.19)(2060,1046595.37)(2070,1024696.76)(2080,1046864.34)(2090,1011821.72)(2100,993484.37)(2110,1005981.0)(2120,1010853.73)(2130,1001849.38)(2140,986920.09)(2150,977973.59)(2160,992333.82)(2170,983927.0)(2180,927625.14)(2190,950194.14)(2200,955651.0)(2210,968140.06)(2220,943620.1)(2230,980086.33)(2240,952711.06)(2250,931047.38)(2260,952512.42)(2270,958973.95)(2280,933244.95)(2290,971161.82)(2300,967317.84)(2310,944154.51)(2320,957197.44)(2330,963295.95)(2340,959080.99)(2350,930878.78)(2360,965263.76)(2370,931530.93)(2380,947619.15)(2390,980443.87)(2400,988734.45)(2410,985092.17)(2420,965858.65)(2430,1019887.57)(2440,971691.02)(2450,1002687.94)(2460,989614.7)(2470,1038752.57)(2480,1010065.27)(2490,990653.17)(2500,1021435.45)(2510,1060870.68)(2520,1055876.08)(2530,1083758.22)(2540,1050685.56)(2550,1090136.4)(2560,1102888.08)(2570,1059012.52)(2580,1094734.97)(2590,1129312.16)(2600,1099267.43)(2610,1165870.78)(2620,1146118.0)(2630,1143400.56)(2640,1166571.67)(2650,1195648.82)(2660,1183940.24)(2670,1229223.14)(2680,1257879.8)(2690,1193642.19)(2700,1215374.09)(2710,1303994.24)(2720,1260011.4)(2730,1291053.08)(2740,1299296.74)(2750,1329209.37)(2760,1389903.59)(2770,1362726.24)(2780,1393508.64)(2790,1423898.38)(2800,1452973.67)(2810,1419677.42)(2820,1445971.35)(2830,1519676.58)(2840,1514760.13)(2850,1527299.22)(2860,1588473.89)(2870,1669697.32)(2880,1539311.47)(2890,1601171.07)(2900,1687016.78)(2910,1696495.35)(2920,1683554.87)(2930,1767327.93)(2940,1775186.84)(2950,1800329.68)(2960,1870091.93)(2970,1925430.29)(2980,1856756.7)(2990,1924099.76)(3000,1942048.07)};
              %  \addplot[name path=MEDIAN,red,style={line width=0.25pt}] coordinates {(1500,1849878.0)(1510,1849879.5)(1520,1848151.0)(1530,1903136.5)(1540,1850639.0)(1550,1846506.5)(1560,1742018.0)(1570,1730886.5)(1580,1780474.5)(1590,1697612.5)(1600,1727966.0)(1610,1736405.5)(1620,1662232.5)(1630,1646918.0)(1640,1622070.5)(1650,1575305.0)(1660,1578104.5)(1670,1507827.0)(1680,1463159.0)(1690,1536025.5)(1700,1445503.0)(1710,1486079.5)(1720,1507746.0)(1730,1436161.0)(1740,1323754.0)(1750,1412390.5)(1760,1377798.0)(1770,1330538.5)(1780,1361943.5)(1790,1322434.0)(1800,1339665.5)(1810,1314607.5)(1820,1305341.5)(1830,1254839.5)(1840,1259963.5)(1850,1255965.5)(1860,1251407.0)(1870,1221080.0)(1880,1203823.5)(1890,1163888.5)(1900,1188545.5)(1910,1173369.0)(1920,1113171.5)(1930,1142054.0)(1940,1164814.0)(1950,1112236.0)(1960,1089807.0)(1970,1153574.0)(1980,1065185.5)(1990,1104015.0)(2000,1120119.0)(2010,1102088.0)(2020,1058852.5)(2030,1047667.0)(2040,1096209.0)(2050,1057431.5)(2060,1053339.5)(2070,980514.5)(2080,1000182.0)(2090,1014841.0)(2100,993158.0)(2110,985483.0)(2120,997360.5)(2130,980449.0)(2140,995240.5)(2150,986516.5)(2160,975317.0)(2170,984700.5)(2180,901946.5)(2190,915714.0)(2200,942409.5)(2210,958859.5)(2220,928906.0)(2230,962262.5)(2240,926793.5)(2250,934418.0)(2260,954197.0)(2270,927371.0)(2280,900897.5)(2290,961280.0)(2300,949663.5)(2310,945712.5)(2320,928748.0)(2330,933019.5)(2340,928403.0)(2350,917688.0)(2360,945824.5)(2370,941319.0)(2380,949640.5)(2390,945692.0)(2400,940285.5)(2410,969979.5)(2420,953251.5)(2430,1009224.0)(2440,951213.0)(2450,1012747.0)(2460,973252.5)(2470,1015019.5)(2480,997045.5)(2490,980801.0)(2500,1013481.0)(2510,1017039.5)(2520,1054144.5)(2530,1053356.0)(2540,1024022.5)(2550,1084774.5)(2560,1087900.5)(2570,1016598.5)(2580,1093446.0)(2590,1103485.5)(2600,1070135.5)(2610,1149117.0)(2620,1146763.5)(2630,1128740.5)(2640,1169633.5)(2650,1191583.5)(2660,1169220.5)(2670,1200092.0)(2680,1239445.5)(2690,1145901.5)(2700,1202786.0)(2710,1300253.0)(2720,1261771.5)(2730,1281705.0)(2740,1271030.5)(2750,1270042.0)(2760,1392912.5)(2770,1309275.0)(2780,1367711.5)(2790,1381429.0)(2800,1405424.5)(2810,1402366.0)(2820,1417698.5)(2830,1488007.5)(2840,1500637.5)(2850,1501681.0)(2860,1557893.0)(2870,1683530.5)(2880,1490704.5)(2890,1588575.0)(2900,1662236.5)(2910,1622844.0)(2920,1664125.5)(2930,1763201.0)(2940,1773498.5)(2950,1738526.5)(2960,1844057.5)(2970,1917324.0)(2980,1807704.0)(2990,1862676.5)(3000,1906156.5)};
                \addplot[draw=none,name path=UPPER_Q,black] coordinates {(1500,2056058.5)(1510,2104380.75)(1520,2044326.75)(1530,2081085.0)(1540,2041475.0)(1550,2068209.0)(1560,1919938.25)(1570,1955953.0)(1580,2012323.0)(1590,1885098.25)(1600,1893906.75)(1610,1869430.0)(1620,1886830.75)(1630,1825734.75)(1640,1864366.75)(1650,1801412.25)(1660,1755540.25)(1670,1746223.5)(1680,1717915.0)(1690,1694770.75)(1700,1696492.25)(1710,1708124.25)(1720,1679336.25)(1730,1656052.25)(1740,1601138.75)(1750,1575862.75)(1760,1623847.25)(1770,1487723.5)(1780,1613831.0)(1790,1484444.25)(1800,1572351.0)(1810,1492443.5)(1820,1458839.25)(1830,1366763.25)(1840,1415526.0)(1850,1424616.5)(1860,1341300.0)(1870,1376106.5)(1880,1392635.5)(1890,1336764.75)(1900,1313570.5)(1910,1323942.25)(1920,1307157.5)(1930,1290005.25)(1940,1300619.25)(1950,1240913.5)(1960,1280168.75)(1970,1254615.0)(1980,1196097.5)(1990,1248343.75)(2000,1259341.0)(2010,1258294.25)(2020,1167940.75)(2030,1170738.0)(2040,1202142.75)(2050,1226236.75)(2060,1169433.0)(2070,1088420.0)(2080,1157453.75)(2090,1115594.25)(2100,1099325.0)(2110,1101369.5)(2120,1096852.0)(2130,1126486.5)(2140,1124375.5)(2150,1089827.75)(2160,1110113.75)(2170,1080468.75)(2180,1044249.25)(2190,1006113.5)(2200,1066485.0)(2210,1064476.5)(2220,1017089.25)(2230,1100483.75)(2240,1073877.0)(2250,1026123.0)(2260,1039634.0)(2270,1051697.75)(2280,1030555.75)(2290,1092053.75)(2300,1052537.25)(2310,1054522.25)(2320,1068603.0)(2330,1066601.0)(2340,1074673.0)(2350,1032201.25)(2360,1093663.0)(2370,1027733.75)(2380,1053598.5)(2390,1129682.75)(2400,1105817.25)(2410,1081368.5)(2420,1069525.75)(2430,1102860.0)(2440,1053061.0)(2450,1115362.0)(2460,1114699.0)(2470,1142149.75)(2480,1131466.25)(2490,1116118.75)(2500,1140105.75)(2510,1210254.0)(2520,1186746.25)(2530,1208503.5)(2540,1175483.0)(2550,1202524.25)(2560,1252045.5)(2570,1158746.25)(2580,1209560.0)(2590,1253741.75)(2600,1267130.5)(2610,1307820.25)(2620,1291619.0)(2630,1310846.75)(2640,1307973.0)(2650,1330979.5)(2660,1328917.75)(2670,1379094.75)(2680,1445527.0)(2690,1341263.5)(2700,1337815.0)(2710,1477788.5)(2720,1374737.0)(2730,1458200.25)(2740,1440261.0)(2750,1452116.5)(2760,1567091.5)(2770,1523627.75)(2780,1572252.75)(2790,1585927.25)(2800,1636395.25)(2810,1623452.5)(2820,1562761.5)(2830,1679666.25)(2840,1705965.0)(2850,1767415.0)(2860,1801514.25)(2870,1939546.75)(2880,1714146.0)(2890,1765430.5)(2900,1892798.0)(2910,1892302.5)(2920,1938804.5)(2930,2006053.5)(2940,1999841.0)(2950,1990079.0)(2960,2120136.25)(2970,2199250.5)(2980,2067016.0)(2990,2194255.5)(3000,2199511.25)};
                \addplot[draw=none,name path=LOWER_Q,black] coordinates {(1500,1672406.5)(1510,1650206.25)(1520,1625259.5)(1530,1668429.0)(1540,1657839.75)(1550,1589494.75)(1560,1495215.0)(1570,1474134.25)(1580,1554251.25)(1590,1495233.5)(1600,1541476.0)(1610,1480312.75)(1620,1419050.75)(1630,1481254.0)(1640,1375966.5)(1650,1428164.75)(1660,1430314.0)(1670,1335189.25)(1680,1320733.5)(1690,1375906.75)(1700,1332717.5)(1710,1285151.5)(1720,1294286.5)(1730,1306046.75)(1740,1190779.25)(1750,1258021.5)(1760,1214933.0)(1770,1179497.25)(1780,1210880.5)(1790,1184337.5)(1800,1183318.5)(1810,1169041.25)(1820,1193871.25)(1830,1130607.0)(1840,1134415.0)(1850,1129137.5)(1860,1131099.25)(1870,1096852.75)(1880,1072517.25)(1890,1053147.0)(1900,1063930.25)(1910,1031502.5)(1920,979251.5)(1930,1000247.0)(1940,998853.75)(1950,985111.0)(1960,966845.25)(1970,1019001.75)(1980,993613.0)(1990,949131.5)(2000,996739.0)(2010,997766.75)(2020,945738.5)(2030,953162.75)(2040,949012.0)(2050,955208.25)(2060,911071.0)(2070,915064.0)(2080,916651.5)(2090,919898.0)(2100,863404.0)(2110,892932.75)(2120,874263.25)(2130,897838.0)(2140,844574.75)(2150,866762.0)(2160,853968.5)(2170,893502.0)(2180,796778.0)(2190,839234.75)(2200,856449.5)(2210,850237.25)(2220,859541.5)(2230,862955.75)(2240,833321.25)(2250,805862.0)(2260,838078.5)(2270,859819.75)(2280,822451.0)(2290,832547.75)(2300,859104.25)(2310,839266.75)(2320,809174.25)(2330,861461.0)(2340,828629.75)(2350,827456.75)(2360,842651.0)(2370,811920.5)(2380,817626.5)(2390,850181.75)(2400,833222.5)(2410,877526.5)(2420,837091.25)(2430,926420.25)(2440,846138.25)(2450,888214.0)(2460,829672.5)(2470,890280.75)(2480,894451.75)(2490,875454.75)(2500,891738.75)(2510,923749.25)(2520,901280.25)(2530,934663.0)(2540,902532.0)(2550,970880.25)(2560,937092.25)(2570,923522.5)(2580,963448.0)(2590,964760.75)(2600,940244.5)(2610,1000300.25)(2620,983261.75)(2630,1003588.25)(2640,1011359.75)(2650,1009838.25)(2660,1032904.25)(2670,1071207.25)(2680,1075729.0)(2690,1015087.75)(2700,1053724.5)(2710,1117878.0)(2720,1097326.25)(2730,1049309.75)(2740,1162097.75)(2750,1137808.5)(2760,1207516.75)(2770,1185560.0)(2780,1195008.0)(2790,1204793.25)(2800,1226051.25)(2810,1161860.75)(2820,1260498.0)(2830,1315147.5)(2840,1338552.25)(2850,1311801.5)(2860,1346898.25)(2870,1385921.75)(2880,1305998.5)(2890,1385916.0)(2900,1473459.0)(2910,1440249.75)(2920,1426162.75)(2930,1476065.0)(2940,1530368.5)(2950,1513032.5)(2960,1612011.5)(2970,1683003.5)(2980,1585347.5)(2990,1633726.5)(3000,1664757.75)};
                \addplot[draw=none,name path=UPPER_W,black] coordinates {(1500,2582881.0)(1510,2698836.0)(1520,2633927.0)(1530,2613588.0)(1540,2511198.0)(1550,2757968.0)(1560,2486740.0)(1570,2677846.0)(1580,2471962.0)(1590,2460965.0)(1600,2360337.0)(1610,2438666.0)(1620,2211542.0)(1630,2255035.0)(1640,2505154.0)(1650,2289480.0)(1660,2204016.0)(1670,2223607.0)(1680,2272763.0)(1690,2135192.0)(1700,2098267.0)(1710,2254692.0)(1720,2018266.0)(1730,2154566.0)(1740,2051945.0)(1750,2002490.0)(1760,2082482.0)(1770,1841990.0)(1780,2014444.0)(1790,1861323.0)(1800,1943273.0)(1810,1817571.0)(1820,1812795.0)(1830,1712099.0)(1840,1795848.0)(1850,1819566.0)(1860,1608927.0)(1870,1726344.0)(1880,1761551.0)(1890,1677830.0)(1900,1618286.0)(1910,1762292.0)(1920,1773118.0)(1930,1698834.0)(1940,1691411.0)(1950,1597463.0)(1960,1726131.0)(1970,1590341.0)(1980,1379141.0)(1990,1666952.0)(2000,1629620.0)(2010,1590565.0)(2020,1473870.0)(2030,1472164.0)(2040,1539545.0)(2050,1570612.0)(2060,1537929.0)(2070,1336741.0)(2080,1491614.0)(2090,1353642.0)(2100,1337401.0)(2110,1391841.0)(2120,1430557.0)(2130,1434576.0)(2140,1342760.0)(2150,1280807.0)(2160,1341264.0)(2170,1308325.0)(2180,1386033.0)(2190,1254174.0)(2200,1310148.0)(2210,1275861.0)(2220,1227327.0)(2230,1455905.0)(2240,1425255.0)(2250,1329519.0)(2260,1247883.0)(2270,1282866.0)(2280,1307784.0)(2290,1418493.0)(2300,1340057.0)(2310,1292208.0)(2320,1393581.0)(2330,1343365.0)(2340,1438492.0)(2350,1266662.0)(2360,1461065.0)(2370,1288623.0)(2380,1392473.0)(2390,1357699.0)(2400,1456630.0)(2410,1386334.0)(2420,1366926.0)(2430,1358720.0)(2440,1359538.0)(2450,1391442.0)(2460,1466263.0)(2470,1495620.0)(2480,1333486.0)(2490,1447422.0)(2500,1405619.0)(2510,1588199.0)(2520,1565715.0)(2530,1615134.0)(2540,1557831.0)(2550,1474701.0)(2560,1685081.0)(2570,1439607.0)(2580,1517528.0)(2590,1670923.0)(2600,1733700.0)(2610,1738276.0)(2620,1700946.0)(2630,1606917.0)(2640,1719143.0)(2650,1732239.0)(2660,1669123.0)(2670,1728745.0)(2680,1918174.0)(2690,1726618.0)(2700,1753349.0)(2710,1973600.0)(2720,1770730.0)(2730,2062855.0)(2740,1852174.0)(2750,1719864.0)(2760,2083438.0)(2770,1999860.0)(2780,2137262.0)(2790,2058388.0)(2800,2170662.0)(2810,2162075.0)(2820,2008741.0)(2830,2182790.0)(2840,2161853.0)(2850,2191551.0)(2860,2410520.0)(2870,2656888.0)(2880,2287520.0)(2890,2263646.0)(2900,2463344.0)(2910,2493422.0)(2920,2590061.0)(2930,2716375.0)(2940,2664745.0)(2950,2667324.0)(2960,2754442.0)(2970,2827006.0)(2980,2725596.0)(2990,2898784.0)(3000,2996945.0)};
                \addplot[draw=none,name path=LOWER_W,black] coordinates {(1500,1233348.0)(1510,1119959.0)(1520,1153627.0)(1530,1180681.0)(1540,1191628.0)(1550,960470.0)(1560,1032535.0)(1570,1088640.0)(1580,925882.0)(1590,1115214.0)(1600,1173269.0)(1610,1093651.0)(1620,1101865.0)(1630,967776.0)(1640,997637.0)(1650,1053200.0)(1660,1020522.0)(1670,1047322.0)(1680,989530.0)(1690,952235.0)(1700,912524.0)(1710,871678.0)(1720,810594.0)(1730,956068.0)(1740,877192.0)(1750,790349.0)(1760,775137.0)(1770,840033.0)(1780,847529.0)(1790,942593.0)(1800,905423.0)(1810,868381.0)(1820,866647.0)(1830,857062.0)(1840,767777.0)(1850,876892.0)(1860,834208.0)(1870,858724.0)(1880,724322.0)(1890,715985.0)(1900,806186.0)(1910,772527.0)(1920,781911.0)(1930,659323.0)(1940,750177.0)(1950,645631.0)(1960,705933.0)(1970,752029.0)(1980,739747.0)(1990,696131.0)(2000,803993.0)(2010,678447.0)(2020,689936.0)(2030,702499.0)(2040,673100.0)(2050,743497.0)(2060,606758.0)(2070,678812.0)(2080,677689.0)(2090,671505.0)(2100,660720.0)(2110,720667.0)(2120,706067.0)(2130,600750.0)(2140,648587.0)(2150,581338.0)(2160,604110.0)(2170,691220.0)(2180,598104.0)(2190,629123.0)(2200,580266.0)(2210,603636.0)(2220,629534.0)(2230,588041.0)(2240,631913.0)(2250,614914.0)(2260,610268.0)(2270,600234.0)(2280,602075.0)(2290,659895.0)(2300,573883.0)(2310,591755.0)(2320,678951.0)(2330,598977.0)(2340,572065.0)(2350,679903.0)(2360,626093.0)(2370,636327.0)(2380,552368.0)(2390,677194.0)(2400,654466.0)(2410,600630.0)(2420,584325.0)(2430,681781.0)(2440,687349.0)(2450,601161.0)(2460,590387.0)(2470,639686.0)(2480,695574.0)(2490,561956.0)(2500,690459.0)(2510,727631.0)(2520,662116.0)(2530,650443.0)(2540,645881.0)(2550,646272.0)(2560,580021.0)(2570,671960.0)(2580,669219.0)(2590,694224.0)(2600,572629.0)(2610,772146.0)(2620,639716.0)(2630,682068.0)(2640,695564.0)(2650,779821.0)(2660,712750.0)(2670,795613.0)(2680,743755.0)(2690,624171.0)(2700,747635.0)(2710,756301.0)(2720,813492.0)(2730,788863.0)(2740,807927.0)(2750,919314.0)(2760,766990.0)(2770,952059.0)(2780,906211.0)(2790,867952.0)(2800,898239.0)(2810,835048.0)(2820,840713.0)(2830,953599.0)(2840,838695.0)(2850,907410.0)(2860,1021379.0)(2870,930544.0)(2880,706791.0)(2890,989198.0)(2900,852178.0)(2910,922284.0)(2920,1053444.0)(2930,883854.0)(2940,828417.0)(2950,1178547.0)(2960,1078337.0)(2970,1061719.0)(2980,1136229.0)(2990,972382.0)(3000,865589.0)};
                \addplot[gray!20] fill between [of=UPPER_W and UPPER_Q];
                \addplot[gray!60] fill between [of=UPPER_Q and LOWER_Q];
                \addplot[gray!20] fill between [of=LOWER_Q and LOWER_W];
        \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/ppp_eval/rplrufixedrp_num_accesses.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
\usepgfplotslibrary{fillbetween}
\begin{document}

\begin{tikzpicture}
        \begin{axis}
                [
                        ymin=0,
                        xmin=50,
                        xmax=3000,
                        axis lines=left,
                        height=3.5cm,
                        width=\columnwidth,
                        legend entries={average},
                        xlabel={Size of k},
                        x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
                        ylabel={\shortstack[c]{Number of cache\\ accesses}},
                        x tick label style={rotate=45,anchor=east},
                        %legend style={
                        %                draw=none, at={(0.5,-0.3)},
                        %                anchor=north,legend columns=-1},
                ]
                \addlegendimage{only marks, mark=|,mark options={red, very thick}}
                %\addlegendimage{only marks, mark=|,mark options={lime, thick}}
                \addplot[name path=AVG,red,style={line width=0.25pt}] coordinates {(10,4894552.13)(20,4829367.24)(30,4781675.15)(40,4775677.8)(50,4739135.05)(60,4750547.19)(70,4729599.36)(80,4735977.34)(90,4717950.88)(100,4721555.43)(110,4714267.59)(120,4689937.21)(130,4729500.98)(140,4726117.19)(150,4789586.63)(160,4780912.9)(170,4780219.37)(180,4793841.08)(190,4838896.13)(200,4847533.26)(210,4856993.06)(220,4903201.18)(230,4907142.8)(240,4932160.87)(250,4946106.11)(260,4961391.29)(270,5000868.5)(280,4994738.56)(290,5011776.97)(300,5059013.59)(310,5100281.02)(320,5051629.15)(330,5094161.03)(340,5152050.46)(350,5210372.99)(360,5185296.36)(370,5279211.53)(380,5264600.18)(390,5314295.0)(400,5331512.88)(410,5363362.64)(420,5385981.83)(430,5423884.58)(440,5461094.75)(450,5488750.9)(460,5547434.84)(470,5585989.29)(480,5598153.07)(490,5673311.53)(500,5728163.65)(510,5773946.75)(520,5803071.27)(530,5815566.41)(540,5879900.57)(550,5933035.19)(560,5921398.23)(570,5999421.1)(580,6055406.43)(590,6103815.74)(600,6187893.67)(610,6210287.0)(620,6231292.2)(630,6281351.42)(640,6213670.8)(650,6399477.31)(660,6425637.78)(670,6486768.38)(680,6556584.6)(690,6601936.79)(700,6662329.65)(710,6709752.18)(720,6763934.06)(730,6854389.53)(740,6880788.69)(750,6910081.95)(760,6957658.64)(770,7012916.4)(780,7094188.59)(790,7211644.99)(800,7198812.16)(810,7251468.75)(820,7319500.8)(830,7428852.04)(840,7458288.48)(850,7534192.31)(860,7563846.27)(870,7676202.66)(880,7712302.17)(890,7808392.49)(900,7797273.33)(910,7909888.74)(920,7956049.67)(930,8054552.98)(940,8141438.82)(950,8137221.23)(960,8107593.39)(970,8307296.71)(980,8408223.24)(990,8482933.96)(1000,8540554.39)(1010,8605407.59)(1020,8622262.88)(1030,8794893.94)(1040,8713399.54)(1050,8903841.81)(1060,8977846.12)(1070,8938273.68)(1080,9104934.78)(1090,9108573.44)(1100,9208522.48)(1110,9246862.68)(1120,9304861.13)(1130,9385629.56)(1140,9392623.01)(1150,9416954.03)(1160,9499690.88)(1170,9565223.7)(1180,9639169.82)(1190,9708970.76)(1200,9761669.92)(1210,9827584.1)(1220,9820131.4)(1230,9968122.52)(1240,9969082.29)(1250,10001872.48)(1260,10058125.68)(1270,10139844.4)(1280,10245211.69)(1290,10307035.15)(1300,10380661.95)(1310,10397790.75)(1320,10486169.51)(1330,10513668.14)(1340,10583861.17)(1350,10605811.97)(1360,10721753.39)(1370,10799168.65)(1380,10869979.37)(1390,10869703.1)(1400,11016434.46)(1410,11030952.53)(1420,11096971.73)(1430,11187050.44)(1440,11245862.96)(1450,11299209.69)(1460,11337855.88)(1470,11419245.69)(1480,11564524.29)(1490,11564156.42)(1500,11650790.54)(1510,11705239.98)(1520,11823446.34)(1530,11902452.03)(1540,11988049.13)(1550,12048098.96)(1560,12091036.75)(1570,12215990.96)(1580,12298347.16)(1590,12270202.54)(1600,12355182.4)(1610,12484066.77)(1620,12534985.09)(1630,12595184.26)(1640,12713445.48)(1650,12865253.36)(1660,12941257.33)(1670,12928713.49)(1680,13122071.98)(1690,13209805.72)(1700,13211120.53)(1710,13309253.24)(1720,13419894.07)(1730,13514644.52)(1740,13546185.73)(1750,13735324.06)(1760,13821892.28)(1770,13949025.36)(1780,14009257.49)(1790,14091581.03)(1800,14160148.67)(1810,14324978.0)(1820,14463154.58)(1830,14479661.31)(1840,14561750.27)(1850,14728200.61)(1860,14811589.91)(1870,14889679.15)(1880,15006901.31)(1890,15130278.34)(1900,15271895.38)(1910,15398089.26)(1920,15508461.35)(1930,15512481.66)(1940,15598195.45)(1950,15698631.51)(1960,15875762.02)(1970,15975183.37)(1980,16060322.48)(1990,16258812.45)(2000,16264216.81)(2010,16480996.04)(2020,16554509.9)(2030,16678525.92)(2040,16787758.11)(2050,16848442.3)(2060,16957960.69)(2070,17211661.86)(2080,17275609.72)(2090,17357698.42)(2100,17532226.1)(2110,17614683.15)(2120,17794510.98)(2130,17965710.06)(2140,18049982.56)(2150,18032119.14)(2160,18281188.47)(2170,18340951.5)(2180,18561832.69)(2190,18654485.56)(2200,18735877.15)(2210,18905435.01)(2220,19068895.65)(2230,19258064.35)(2240,19360258.58)(2250,19503005.09)(2260,19616328.99)(2270,19874761.11)(2280,19923736.62)(2290,20044059.74)(2300,20153050.01)(2310,20258392.09)(2320,20515350.53)(2330,20573483.14)(2340,20835087.27)(2350,20910955.94)(2360,21104243.45)(2370,21256893.53)(2380,21371296.3)(2390,21626598.92)(2400,21705257.01)(2410,21854400.19)(2420,22048894.69)(2430,22213697.37)(2440,22456139.54)(2450,22409003.7)(2460,22654531.21)(2470,22746830.52)(2480,23031570.34)(2490,23226572.05)(2500,23236936.19)(2510,23499798.67)(2520,23725520.63)(2530,23880606.06)(2540,24069964.23)(2550,24256708.61)(2560,24442949.81)(2570,24703493.27)(2580,24908116.16)(2590,24984750.52)(2600,25072534.87)(2610,25399957.2)(2620,25553494.99)(2630,25820216.77)(2640,25930213.44)(2650,26165190.04)(2660,26373638.8)(2670,26534323.67)(2680,26808299.92)(2690,27043652.91)(2700,27173811.98)(2710,27521517.06)(2720,27648343.36)(2730,27778920.37)(2740,28053646.5)(2750,28216412.37)(2760,28704950.97)(2770,28759297.46)(2780,29150877.7)(2790,29250626.53)(2800,29507585.6)(2810,29808714.51)(2820,30024616.76)(2830,30267041.35)(2840,30571765.74)(2850,30800573.7)(2860,30978355.28)(2870,31437510.34)(2880,31760661.46)(2890,31844690.97)(2900,32205846.67)(2910,32494247.64)(2920,32822191.27)(2930,32999910.51)(2940,33277934.76)(2950,33602780.54)(2960,33883521.3)(2970,34275189.25)(2980,34531234.73)(2990,35031404.45)(3000,35151219.81)};
               % \addplot[name path=MEDIAN,red,style={line width=0.25pt}] coordinates {(10,4882343.0)(20,4812873.0)(30,4780563.5)(40,4790548.0)(50,4728424.0)(60,4730865.5)(70,4718752.0)(80,4714563.5)(90,4712854.5)(100,4694463.0)(110,4698117.0)(120,4670417.0)(130,4744448.0)(140,4726994.5)(150,4788083.5)(160,4767452.5)(170,4765649.0)(180,4794159.0)(190,4818205.5)(200,4849067.0)(210,4840741.0)(220,4881597.5)(230,4890321.5)(240,4928304.0)(250,4971602.5)(260,4931964.0)(270,5007788.5)(280,5001187.0)(290,5001733.5)(300,5039840.5)(310,5091707.0)(320,5025037.5)(330,5089173.0)(340,5167666.5)(350,5195936.5)(360,5200821.0)(370,5273632.5)(380,5234576.5)(390,5315440.0)(400,5336787.0)(410,5376861.5)(420,5375732.5)(430,5447673.0)(440,5471439.0)(450,5496853.5)(460,5559334.5)(470,5553574.5)(480,5582720.0)(490,5663305.5)(500,5720463.0)(510,5778757.0)(520,5805787.5)(530,5840661.0)(540,5861895.0)(550,5924953.0)(560,5907317.5)(570,5954667.5)(580,6016736.0)(590,6126950.5)(600,6199752.0)(610,6199641.0)(620,6198807.5)(630,6285111.5)(640,6217242.0)(650,6411901.5)(660,6426662.0)(670,6487005.0)(680,6560368.5)(690,6628362.5)(700,6650297.0)(710,6727311.0)(720,6767503.5)(730,6835335.0)(740,6903900.0)(750,6907505.0)(760,6967271.5)(770,6991622.5)(780,7096881.0)(790,7207810.5)(800,7190479.5)(810,7220561.0)(820,7330466.5)(830,7429089.5)(840,7473589.0)(850,7522647.0)(860,7565644.0)(870,7655453.5)(880,7711732.0)(890,7845710.0)(900,7743796.0)(910,7904179.5)(920,7941191.0)(930,8055213.5)(940,8111419.5)(950,8103510.0)(960,8113113.5)(970,8264752.5)(980,8425509.0)(990,8460027.5)(1000,8552026.5)(1010,8550502.0)(1020,8620369.5)(1030,8812525.0)(1040,8691895.5)(1050,8916784.5)(1060,8981454.5)(1070,8954725.5)(1080,9101028.0)(1090,9097913.5)(1100,9181893.0)(1110,9239951.5)(1120,9316214.5)(1130,9388302.0)(1140,9374758.0)(1150,9440770.5)(1160,9498756.0)(1170,9599231.0)(1180,9648493.5)(1190,9710400.5)(1200,9763157.0)(1210,9851470.0)(1220,9816347.0)(1230,9996557.0)(1240,9947937.5)(1250,9995808.0)(1260,10068775.0)(1270,10165964.0)(1280,10252398.5)(1290,10292902.0)(1300,10390976.0)(1310,10378340.5)(1320,10464065.0)(1330,10522252.5)(1340,10573731.5)(1350,10604039.0)(1360,10773366.0)(1370,10811294.5)(1380,10867721.5)(1390,10846785.5)(1400,10981311.5)(1410,11024197.0)(1420,11080926.5)(1430,11206075.5)(1440,11268971.5)(1450,11322536.5)(1460,11350359.5)(1470,11397084.0)(1480,11570476.5)(1490,11544673.5)(1500,11637343.5)(1510,11678524.0)(1520,11857385.0)(1530,11910819.0)(1540,11967098.5)(1550,12059691.0)(1560,12040476.5)(1570,12251720.5)(1580,12277595.5)(1590,12282738.0)(1600,12326545.0)(1610,12508458.5)(1620,12515805.5)(1630,12559258.5)(1640,12715079.5)(1650,12843615.0)(1660,12965105.0)(1670,12942983.5)(1680,13138806.0)(1690,13148452.5)(1700,13234598.0)(1710,13296629.5)(1720,13421438.0)(1730,13505403.5)(1740,13530358.5)(1750,13744588.0)(1760,13857282.5)(1770,13962898.5)(1780,14019042.5)(1790,14108489.0)(1800,14115328.0)(1810,14318481.0)(1820,14442741.5)(1830,14433327.5)(1840,14571881.5)(1850,14711052.5)(1860,14839575.5)(1870,14882000.0)(1880,14974093.0)(1890,15134617.0)(1900,15288926.0)(1910,15391851.0)(1920,15554937.0)(1930,15530685.5)(1940,15625706.0)(1950,15755055.5)(1960,15811693.5)(1970,16001475.5)(1980,16049875.0)(1990,16212657.5)(2000,16333363.5)(2010,16487981.0)(2020,16567699.5)(2030,16701267.5)(2040,16781851.0)(2050,16842696.5)(2060,16944304.0)(2070,17201824.5)(2080,17290308.5)(2090,17296444.0)(2100,17546962.5)(2110,17587689.0)(2120,17766037.5)(2130,17888623.5)(2140,18073932.0)(2150,17997447.5)(2160,18266029.0)(2170,18338163.5)(2180,18579765.5)(2190,18632499.5)(2200,18679824.5)(2210,18886911.5)(2220,19050298.0)(2230,19248843.0)(2240,19342455.5)(2250,19482952.5)(2260,19602578.5)(2270,19867435.5)(2280,19960730.0)(2290,20028401.0)(2300,20088597.0)(2310,20252163.0)(2320,20500960.0)(2330,20582837.0)(2340,20795037.5)(2350,20862495.5)(2360,21168623.0)(2370,21328399.5)(2380,21362290.0)(2390,21591719.0)(2400,21707883.0)(2410,21814850.0)(2420,22032381.0)(2430,22211569.0)(2440,22376571.5)(2450,22449673.0)(2460,22592714.5)(2470,22811772.5)(2480,23050953.0)(2490,23177044.0)(2500,23237850.0)(2510,23556014.5)(2520,23698048.0)(2530,23887533.5)(2540,24073202.5)(2550,24295697.5)(2560,24409581.0)(2570,24711210.0)(2580,24944661.5)(2590,24950472.5)(2600,25054065.5)(2610,25322489.0)(2620,25521652.0)(2630,25808233.0)(2640,25852491.0)(2650,26163404.0)(2660,26309081.0)(2670,26550732.5)(2680,26818163.5)(2690,26995322.0)(2700,27180934.5)(2710,27540715.0)(2720,27703541.5)(2730,27779895.5)(2740,27967196.0)(2750,28111598.0)(2760,28696437.0)(2770,28770462.0)(2780,29146113.5)(2790,29210926.5)(2800,29439183.0)(2810,29723845.5)(2820,30031434.0)(2830,30130896.5)(2840,30516429.0)(2850,30811005.0)(2860,31002300.5)(2870,31496485.0)(2880,31744891.5)(2890,31891132.0)(2900,32124597.0)(2910,32519166.5)(2920,32773522.0)(2930,32951214.0)(2940,33188647.0)(2950,33538146.5)(2960,33829314.5)(2970,34200577.5)(2980,34445789.0)(2990,34967096.0)(3000,35205315.0)};
                \addplot[draw=none,name path=UPPER_Q,black] coordinates {(10,5025974.0)(20,4930101.5)(30,4891121.25)(40,4879562.5)(50,4865508.25)(60,4876529.5)(70,4826545.75)(80,4858940.5)(90,4810103.75)(100,4850095.75)(110,4832818.25)(120,4809449.25)(130,4829550.25)(140,4847598.75)(150,4902227.5)(160,4888639.25)(170,4920306.0)(180,4892543.75)(190,4977108.25)(200,4952761.5)(210,4961418.75)(220,5032644.0)(230,5032834.5)(240,5023897.25)(250,5059080.25)(260,5098759.25)(270,5109866.0)(280,5112583.75)(290,5109618.5)(300,5131520.0)(310,5235609.25)(320,5160830.75)(330,5203330.0)(340,5285800.5)(350,5311184.0)(360,5295230.25)(370,5393652.5)(380,5410840.25)(390,5436705.0)(400,5441067.25)(410,5473936.75)(420,5538065.0)(430,5530461.0)(440,5578235.0)(450,5594914.0)(460,5671290.0)(470,5737053.25)(480,5751272.25)(490,5779342.25)(500,5860774.0)(510,5895464.25)(520,5898453.25)(530,5955402.25)(540,6018773.0)(550,6050000.0)(560,6062030.75)(570,6120679.25)(580,6192432.25)(590,6230192.0)(600,6330463.5)(610,6349792.75)(620,6370803.75)(630,6426476.25)(640,6388307.25)(650,6537465.75)(660,6574227.25)(670,6620142.5)(680,6706154.5)(690,6795773.75)(700,6757443.0)(710,6858653.0)(720,6906688.25)(730,7018709.0)(740,7003817.5)(750,7053252.75)(760,7117824.0)(770,7176893.25)(780,7262466.5)(790,7391563.5)(800,7336743.5)(810,7487008.0)(820,7518418.5)(830,7599146.75)(840,7614916.0)(850,7695686.0)(860,7755535.0)(870,7823442.75)(880,7890663.75)(890,8003492.25)(900,7948400.75)(910,8043901.75)(920,8132344.25)(930,8235683.5)(940,8394362.25)(950,8362381.25)(960,8257716.5)(970,8490673.0)(980,8564415.75)(990,8700295.0)(1000,8725465.0)(1010,8764648.5)(1020,8810398.25)(1030,9001053.25)(1040,8964141.0)(1050,9075632.75)(1060,9125355.0)(1070,9148250.5)(1080,9285862.0)(1090,9334101.75)(1100,9460926.25)(1110,9443535.5)(1120,9490293.25)(1130,9568888.0)(1140,9605119.25)(1150,9672753.0)(1160,9742496.75)(1170,9769086.5)(1180,9831659.75)(1190,9898072.0)(1200,9930793.75)(1210,10047712.75)(1220,10040897.0)(1230,10151356.75)(1240,10140940.5)(1250,10196779.25)(1260,10264352.5)(1270,10370020.5)(1280,10474125.0)(1290,10512737.0)(1300,10627316.5)(1310,10611404.0)(1320,10704581.0)(1330,10705846.75)(1340,10804552.25)(1350,10799276.25)(1360,10991185.5)(1370,10978930.25)(1380,11120766.5)(1390,11092671.75)(1400,11256251.75)(1410,11208622.25)(1420,11282355.5)(1430,11466963.25)(1440,11447942.75)(1450,11524761.0)(1460,11518504.5)(1470,11636547.0)(1480,11835701.25)(1490,11787056.25)(1500,11934391.5)(1510,11967461.25)(1520,12124365.0)(1530,12129294.5)(1540,12194665.0)(1550,12311438.25)(1560,12291706.75)(1570,12509593.25)(1580,12517586.75)(1590,12487922.75)(1600,12594179.25)(1610,12724789.75)(1620,12785252.75)(1630,12810995.5)(1640,12955548.25)(1650,13124399.75)(1660,13215123.25)(1670,13161912.0)(1680,13302247.25)(1690,13496882.25)(1700,13467416.0)(1710,13541230.75)(1720,13701330.5)(1730,13696730.25)(1740,13789776.0)(1750,13945704.5)(1760,14070201.0)(1770,14199157.0)(1780,14285147.75)(1790,14358173.25)(1800,14475136.75)(1810,14545747.5)(1820,14664507.25)(1830,14843114.75)(1840,14799674.5)(1850,15075711.0)(1860,15136763.5)(1870,15193154.25)(1880,15303797.25)(1890,15422609.0)(1900,15547316.75)(1910,15748265.75)(1920,15758798.5)(1930,15805935.25)(1940,15899909.75)(1950,15946251.25)(1960,16172476.0)(1970,16231847.0)(1980,16380489.25)(1990,16513049.25)(2000,16645352.5)(2010,16770546.75)(2020,16817964.25)(2030,16940005.0)(2040,17083073.25)(2050,17104317.5)(2060,17269482.75)(2070,17558441.25)(2080,17675045.25)(2090,17592380.25)(2100,17876979.5)(2110,17839226.0)(2120,18132273.5)(2130,18244514.25)(2140,18350914.0)(2150,18401280.0)(2160,18556997.25)(2170,18667378.75)(2180,18907813.75)(2190,18980021.0)(2200,18998536.0)(2210,19185686.5)(2220,19405909.75)(2230,19552369.5)(2240,19656914.75)(2250,19799516.75)(2260,19970769.25)(2270,20260998.5)(2280,20235805.0)(2290,20437289.75)(2300,20454848.75)(2310,20645829.75)(2320,20799061.25)(2330,20886743.75)(2340,21186153.5)(2350,21198742.75)(2360,21478231.25)(2370,21681926.0)(2380,21755580.5)(2390,21901352.5)(2400,22004988.75)(2410,22276525.25)(2420,22401853.25)(2430,22586107.5)(2440,22854614.25)(2450,22833773.75)(2460,22962722.25)(2470,23100187.0)(2480,23366793.75)(2490,23611026.5)(2500,23643123.25)(2510,23873648.5)(2520,24131556.0)(2530,24268472.75)(2540,24354872.75)(2550,24678537.5)(2560,24887581.75)(2570,25061838.0)(2580,25171306.25)(2590,25424725.75)(2600,25339704.25)(2610,25801829.75)(2620,25902381.5)(2630,26268242.75)(2640,26262068.25)(2650,26537907.0)(2660,26811910.25)(2670,26943070.75)(2680,27326844.75)(2690,27535499.75)(2700,27625905.75)(2710,27816895.25)(2720,28112074.25)(2730,28264213.75)(2740,28443733.0)(2750,28627458.25)(2760,29047400.5)(2770,29193161.0)(2780,29607739.5)(2790,29806669.25)(2800,29804050.75)(2810,30228206.5)(2820,30465228.5)(2830,30739207.75)(2840,30965101.25)(2850,31124944.25)(2860,31422067.5)(2870,31936366.75)(2880,32175584.5)(2890,32321100.75)(2900,32680103.75)(2910,32968247.5)(2920,33280657.5)(2930,33476741.0)(2940,33629829.75)(2950,34066800.25)(2960,34245082.5)(2970,34840240.75)(2980,35068112.0)(2990,35542855.25)(3000,35629056.5)};
                \addplot[draw=none,name path=LOWER_Q,black] coordinates {(10,4773021.75)(20,4720818.0)(30,4652950.0)(40,4678137.25)(50,4619984.5)(60,4630574.25)(70,4616107.75)(80,4620854.25)(90,4620304.0)(100,4591789.25)(110,4602412.75)(120,4605655.0)(130,4632945.25)(140,4609085.25)(150,4694202.0)(160,4657216.25)(170,4655922.5)(180,4701055.25)(190,4745573.5)(200,4745557.25)(210,4750772.0)(220,4808394.0)(230,4787500.25)(240,4837279.75)(250,4813905.5)(260,4812357.5)(270,4905008.5)(280,4863273.5)(290,4915823.5)(300,4995587.75)(310,4961119.0)(320,4929583.75)(330,4995897.5)(340,5010084.5)(350,5084971.0)(360,5048772.5)(370,5163161.75)(380,5125106.5)(390,5204726.25)(400,5208276.0)(410,5253809.5)(420,5236314.5)(430,5325332.5)(440,5315979.5)(450,5357756.5)(460,5418498.5)(470,5456845.75)(480,5448972.5)(490,5553945.75)(500,5618618.0)(510,5634802.25)(520,5683111.25)(530,5686731.25)(540,5757078.75)(550,5794318.5)(560,5787409.5)(570,5847854.5)(580,5925533.25)(590,5967850.5)(600,6050237.75)(610,6070501.5)(620,6108329.25)(630,6156366.0)(640,6049852.25)(650,6270682.5)(660,6242373.5)(670,6330662.75)(680,6415313.75)(690,6412759.5)(700,6538566.25)(710,6566902.5)(720,6644376.0)(730,6680773.0)(740,6736614.25)(750,6770940.25)(760,6770568.0)(770,6872207.0)(780,6975487.5)(790,7069453.0)(800,7050731.5)(810,7047205.5)(820,7145242.25)(830,7262687.0)(840,7306823.0)(850,7351152.0)(860,7379568.5)(870,7507072.25)(880,7568857.25)(890,7643115.0)(900,7611831.25)(910,7712094.0)(920,7801182.75)(930,7891279.75)(940,7923558.0)(950,7935708.25)(960,7944742.75)(970,8086190.75)(980,8224602.25)(990,8261846.75)(1000,8357083.25)(1010,8428864.5)(1020,8446048.25)(1030,8608583.0)(1040,8508037.25)(1050,8715475.0)(1060,8797812.75)(1070,8730642.25)(1080,8893198.0)(1090,8900098.5)(1100,8974596.5)(1110,9063670.5)(1120,9116098.25)(1130,9140951.75)(1140,9210629.0)(1150,9198678.0)(1160,9245088.75)(1170,9361448.75)(1180,9447222.25)(1190,9508619.25)(1200,9566334.25)(1210,9606781.5)(1220,9629534.75)(1230,9738747.0)(1240,9800017.5)(1250,9801645.25)(1260,9868077.25)(1270,9857910.75)(1280,10022555.5)(1290,10111148.5)(1300,10125192.75)(1310,10184576.0)(1320,10296367.5)(1330,10313949.5)(1340,10343574.5)(1350,10396170.0)(1360,10482539.0)(1370,10564534.75)(1380,10630888.0)(1390,10647459.25)(1400,10775598.75)(1410,10805891.5)(1420,10903795.75)(1430,10967404.5)(1440,10979843.25)(1450,11081847.5)(1460,11159832.0)(1470,11209115.0)(1480,11342439.0)(1490,11359047.5)(1500,11435636.0)(1510,11448245.75)(1520,11535599.0)(1530,11660451.75)(1540,11745600.5)(1550,11766073.0)(1560,11843698.25)(1570,11956148.75)(1580,12065303.75)(1590,11977912.75)(1600,12125482.75)(1610,12265130.5)(1620,12291397.5)(1630,12401260.25)(1640,12418352.25)(1650,12625334.0)(1660,12707529.0)(1670,12693379.25)(1680,12906305.0)(1690,12934166.0)(1700,13018403.25)(1710,13075747.75)(1720,13147341.0)(1730,13287730.0)(1740,13310647.5)(1750,13513123.25)(1760,13593261.25)(1770,13667260.75)(1780,13786618.0)(1790,13826724.75)(1800,13866383.0)(1810,14114726.0)(1820,14219999.25)(1830,14129667.5)(1840,14329266.5)(1850,14456762.0)(1860,14465047.5)(1870,14612372.25)(1880,14689413.25)(1890,14813177.0)(1900,14980318.75)(1910,15081069.0)(1920,15216667.75)(1930,15183435.25)(1940,15300723.25)(1950,15372558.0)(1960,15528852.75)(1970,15719379.75)(1980,15756303.75)(1990,15943831.75)(2000,15845288.25)(2010,16206083.75)(2020,16235878.25)(2030,16304079.25)(2040,16495186.25)(2050,16584147.25)(2060,16636397.0)(2070,16943815.5)(2080,16941296.25)(2090,17019261.5)(2100,17164885.25)(2110,17309816.75)(2120,17372301.5)(2130,17606250.25)(2140,17740861.5)(2150,17712236.25)(2160,17918085.5)(2170,18017255.5)(2180,18243561.5)(2190,18271558.5)(2200,18465910.75)(2210,18617483.5)(2220,18733114.0)(2230,18934871.25)(2240,19038415.25)(2250,19195351.75)(2260,19339664.5)(2270,19575525.0)(2280,19601270.5)(2290,19749097.0)(2300,19848623.75)(2310,19831285.5)(2320,20191993.0)(2330,20299961.75)(2340,20552829.25)(2350,20627118.5)(2360,20783739.75)(2370,20788636.5)(2380,20985529.25)(2390,21354699.75)(2400,21389713.75)(2410,21451203.0)(2420,21674332.75)(2430,21840867.5)(2440,22058349.25)(2450,21919945.75)(2460,22385250.0)(2470,22449284.0)(2480,22683012.25)(2490,22875199.5)(2500,22811388.0)(2510,23113981.0)(2520,23364379.0)(2530,23586281.0)(2540,23741678.5)(2550,23919020.75)(2560,24028553.25)(2570,24354146.0)(2580,24562050.0)(2590,24571343.25)(2600,24721783.5)(2610,24971207.75)(2620,25144619.0)(2630,25404089.5)(2640,25573665.25)(2650,25787780.5)(2660,25933045.5)(2670,26151838.5)(2680,26193921.5)(2690,26618850.75)(2700,26741526.5)(2710,27096270.25)(2720,27110552.75)(2730,27346931.75)(2740,27646543.0)(2750,27796795.75)(2760,28326525.5)(2770,28338237.25)(2780,28628354.25)(2790,28701691.5)(2800,29127551.5)(2810,29332721.25)(2820,29512641.0)(2830,29817259.75)(2840,30074643.25)(2850,30432762.5)(2860,30436801.75)(2870,30904660.5)(2880,31354455.75)(2890,31385241.5)(2900,31702972.75)(2910,32009374.0)(2920,32359432.25)(2930,32497517.5)(2940,32900763.0)(2950,33184495.0)(2960,33511994.75)(2970,33818848.75)(2980,34078734.5)(2990,34383472.75)(3000,34699317.25)};
                \addplot[draw=none,name path=UPPER_W,black] coordinates {(10,5367886.0)(20,5210817.0)(30,5131863.0)(40,5053232.0)(50,5123721.0)(60,5154387.0)(70,5136029.0)(80,5093388.0)(90,5063142.0)(100,5056467.0)(110,5117286.0)(120,5093959.0)(130,5091631.0)(140,5155783.0)(150,5177151.0)(160,5103368.0)(170,5193952.0)(180,5150395.0)(190,5210866.0)(200,5151158.0)(210,5269594.0)(220,5215514.0)(230,5353408.0)(240,5229077.0)(250,5398731.0)(260,5478820.0)(270,5380624.0)(280,5320666.0)(290,5341296.0)(300,5315914.0)(310,5523989.0)(320,5457557.0)(330,5476854.0)(340,5573839.0)(350,5536805.0)(360,5556292.0)(370,5713211.0)(380,5735987.0)(390,5724183.0)(400,5698406.0)(410,5707902.0)(420,5816559.0)(430,5766778.0)(440,5875358.0)(450,5899351.0)(460,6023554.0)(470,6067511.0)(480,6090334.0)(490,6043891.0)(500,6179497.0)(510,6218862.0)(520,6158669.0)(530,6292276.0)(540,6359618.0)(550,6419256.0)(560,6331194.0)(570,6489740.0)(580,6543666.0)(590,6512325.0)(600,6572118.0)(610,6659794.0)(620,6644188.0)(630,6717428.0)(640,6776508.0)(650,6902921.0)(660,7061092.0)(670,7033932.0)(680,7118842.0)(690,7156015.0)(700,7083819.0)(710,7230768.0)(720,7180453.0)(730,7503651.0)(740,7358009.0)(750,7365812.0)(760,7617026.0)(770,7588659.0)(780,7526807.0)(790,7748699.0)(800,7622013.0)(810,7988514.0)(820,7860911.0)(830,8084275.0)(840,7972284.0)(850,8093931.0)(860,8077832.0)(870,8207090.0)(880,8236532.0)(890,8384147.0)(900,8440818.0)(910,8510532.0)(920,8601551.0)(930,8702882.0)(940,8769569.0)(950,8652710.0)(960,8613337.0)(970,9083034.0)(980,8999241.0)(990,9125210.0)(1000,9142114.0)(1010,9180890.0)(1020,9260126.0)(1030,9396892.0)(1040,9378851.0)(1050,9475502.0)(1060,9513459.0)(1070,9590839.0)(1080,9670644.0)(1090,9929223.0)(1100,10149916.0)(1110,9966003.0)(1120,9946932.0)(1130,10204231.0)(1140,10014054.0)(1150,10330522.0)(1160,10203434.0)(1170,10380514.0)(1180,10312039.0)(1190,10434749.0)(1200,10465103.0)(1210,10599467.0)(1220,10431577.0)(1230,10545571.0)(1240,10646488.0)(1250,10638559.0)(1260,10802021.0)(1270,11043180.0)(1280,11119300.0)(1290,10970044.0)(1300,11148468.0)(1310,11067742.0)(1320,11142185.0)(1330,11069649.0)(1340,11332750.0)(1350,11400398.0)(1360,11400053.0)(1370,11501535.0)(1380,11797043.0)(1390,11625961.0)(1400,11891643.0)(1410,11693250.0)(1420,11708850.0)(1430,12081688.0)(1440,12128742.0)(1450,11920164.0)(1460,12055740.0)(1470,12133340.0)(1480,12368112.0)(1490,12381804.0)(1500,12297989.0)(1510,12525643.0)(1520,12843645.0)(1530,12822116.0)(1540,12787175.0)(1550,12902189.0)(1560,12898099.0)(1570,13252514.0)(1580,13153475.0)(1590,13225042.0)(1600,13269519.0)(1610,13312013.0)(1620,13346367.0)(1630,13374318.0)(1640,13574944.0)(1650,13841214.0)(1660,13961809.0)(1670,13766179.0)(1680,13893346.0)(1690,14229042.0)(1700,14026722.0)(1710,14087317.0)(1720,14461034.0)(1730,14300293.0)(1740,14467774.0)(1750,14540389.0)(1760,14782552.0)(1770,14969356.0)(1780,14724077.0)(1790,14956624.0)(1800,15180396.0)(1810,15024401.0)(1820,15317753.0)(1830,15275489.0)(1840,15469670.0)(1850,15582518.0)(1860,15974465.0)(1870,15935252.0)(1880,15977581.0)(1890,16063777.0)(1900,16329618.0)(1910,16571936.0)(1920,16507564.0)(1930,16665020.0)(1940,16588009.0)(1950,16675572.0)(1960,17030404.0)(1970,16901833.0)(1980,17279827.0)(1990,17258793.0)(2000,17258827.0)(2010,17558765.0)(2020,17598596.0)(2030,17873808.0)(2040,17837952.0)(2050,17853635.0)(2060,17894727.0)(2070,18222664.0)(2080,18663868.0)(2090,18374022.0)(2100,18894852.0)(2110,18479058.0)(2120,19196922.0)(2130,19057255.0)(2140,19200415.0)(2150,19160938.0)(2160,19449417.0)(2170,19391823.0)(2180,19644548.0)(2190,19928919.0)(2200,19740589.0)(2210,19829350.0)(2220,20057421.0)(2230,20293946.0)(2240,20461679.0)(2250,20620744.0)(2260,20658924.0)(2270,20957774.0)(2280,21162770.0)(2290,21250141.0)(2300,21293733.0)(2310,21500722.0)(2320,21564719.0)(2330,21651623.0)(2340,22090538.0)(2350,21937955.0)(2360,22455325.0)(2370,22379898.0)(2380,22484908.0)(2390,22700109.0)(2400,22654520.0)(2410,23268680.0)(2420,23261695.0)(2430,23481554.0)(2440,23723644.0)(2450,24131810.0)(2460,23755116.0)(2470,23718343.0)(2480,24331045.0)(2490,24540608.0)(2500,24506928.0)(2510,24689096.0)(2520,25076101.0)(2530,25105174.0)(2540,25229994.0)(2550,25572287.0)(2560,25913184.0)(2570,25867417.0)(2580,26041551.0)(2590,26496303.0)(2600,26252568.0)(2610,26799015.0)(2620,27024794.0)(2630,26997382.0)(2640,26975351.0)(2650,27525897.0)(2660,27987829.0)(2670,28017914.0)(2680,28551859.0)(2690,28507253.0)(2700,28850376.0)(2710,28628321.0)(2720,29036264.0)(2730,29430203.0)(2740,29368826.0)(2750,29535624.0)(2760,29989547.0)(2770,30328993.0)(2780,30978562.0)(2790,30732319.0)(2800,30759425.0)(2810,31426321.0)(2820,31820605.0)(2830,31899577.0)(2840,32196149.0)(2850,32083024.0)(2860,32437393.0)(2870,33415521.0)(2880,33233966.0)(2890,33537200.0)(2900,34095666.0)(2910,34300783.0)(2920,34212235.0)(2930,34922324.0)(2940,34666656.0)(2950,34905391.0)(2960,35225554.0)(2970,36187327.0)(2980,36134116.0)(2990,37107119.0)(3000,36517510.0)};
                \addplot[draw=none,name path=LOWER_W,black] coordinates {(10,4472188.0)(20,4450355.0)(30,4306851.0)(40,4438097.0)(50,4387776.0)(60,4279795.0)(70,4372868.0)(80,4452779.0)(90,4370692.0)(100,4335318.0)(110,4421841.0)(120,4320672.0)(130,4366762.0)(140,4360946.0)(150,4457018.0)(160,4445180.0)(170,4315424.0)(180,4433635.0)(190,4421581.0)(200,4496598.0)(210,4533074.0)(220,4529042.0)(230,4523957.0)(240,4614300.0)(250,4501671.0)(260,4405144.0)(270,4610989.0)(280,4575003.0)(290,4686526.0)(300,4802840.0)(310,4718677.0)(320,4774580.0)(330,4708098.0)(340,4634109.0)(350,4847718.0)(360,4851221.0)(370,4844735.0)(380,4804904.0)(390,4895496.0)(400,4889166.0)(410,4964183.0)(420,5020241.0)(430,5072598.0)(440,4981140.0)(450,5101140.0)(460,5053028.0)(470,5114402.0)(480,5017654.0)(490,5280668.0)(500,5331183.0)(510,5388515.0)(520,5374439.0)(530,5284810.0)(540,5420163.0)(550,5548195.0)(560,5523725.0)(570,5581586.0)(580,5609348.0)(590,5681668.0)(600,5722959.0)(610,5777628.0)(620,5798425.0)(630,5791933.0)(640,5562039.0)(650,5949471.0)(660,5990585.0)(670,6030992.0)(680,6049946.0)(690,6029558.0)(700,6226522.0)(710,6252235.0)(720,6286515.0)(730,6407222.0)(740,6389734.0)(750,6410220.0)(760,6460843.0)(770,6493026.0)(780,6580892.0)(790,6595760.0)(800,6789953.0)(810,6667655.0)(820,6625917.0)(830,6824612.0)(840,6962390.0)(850,6972538.0)(860,7022464.0)(870,7092656.0)(880,7138990.0)(890,7105387.0)(900,7261202.0)(910,7327104.0)(920,7357095.0)(930,7492661.0)(940,7457158.0)(950,7583815.0)(960,7506677.0)(970,7839671.0)(980,7878444.0)(990,7885063.0)(1000,7897461.0)(1010,8069550.0)(1020,7972845.0)(1030,8023184.0)(1040,8042823.0)(1050,8300123.0)(1060,8382490.0)(1070,8154558.0)(1080,8505570.0)(1090,8342135.0)(1100,8377428.0)(1110,8563816.0)(1120,8643457.0)(1130,8697838.0)(1140,8795262.0)(1150,8611674.0)(1160,8850224.0)(1170,8799704.0)(1180,9032181.0)(1190,9044250.0)(1200,9035873.0)(1210,9097708.0)(1220,9230767.0)(1230,9327587.0)(1240,9328270.0)(1250,9455786.0)(1260,9429502.0)(1270,9356847.0)(1280,9586198.0)(1290,9697900.0)(1300,9639047.0)(1310,9618603.0)(1320,9803836.0)(1330,9785366.0)(1340,9958264.0)(1350,9855675.0)(1360,9852109.0)(1370,10065161.0)(1380,10033913.0)(1390,10082160.0)(1400,10219880.0)(1410,10341792.0)(1420,10443833.0)(1430,10296355.0)(1440,10450205.0)(1450,10492635.0)(1460,10744140.0)(1470,10755320.0)(1480,10917486.0)(1490,10867496.0)(1500,10708987.0)(1510,11009613.0)(1520,10696946.0)(1530,11063707.0)(1540,11376864.0)(1550,11323547.0)(1560,11465652.0)(1570,11309095.0)(1580,11602306.0)(1590,11575349.0)(1600,11658165.0)(1610,11587817.0)(1620,11685248.0)(1630,11912535.0)(1640,11822305.0)(1650,11892922.0)(1660,12023637.0)(1670,12048519.0)(1680,12369356.0)(1690,12400589.0)(1700,12430643.0)(1710,12539189.0)(1720,12442765.0)(1730,12767386.0)(1740,12667671.0)(1750,12955836.0)(1760,12929046.0)(1770,12969251.0)(1780,13054782.0)(1790,13066503.0)(1800,13040565.0)(1810,13531926.0)(1820,13629376.0)(1830,13379185.0)(1840,13637778.0)(1850,13825631.0)(1860,13593071.0)(1870,13751201.0)(1880,13973041.0)(1890,14091891.0)(1900,14396464.0)(1910,14405760.0)(1920,14470305.0)(1930,14472637.0)(1940,14404189.0)(1950,14705511.0)(1960,14819804.0)(1970,14969828.0)(1980,14910094.0)(1990,15129266.0)(2000,15039917.0)(2010,15484029.0)(2020,15378572.0)(2030,15353912.0)(2040,15730654.0)(2050,16051989.0)(2060,16108798.0)(2070,16116432.0)(2080,16023032.0)(2090,16523400.0)(2100,16430661.0)(2110,16521242.0)(2120,16532788.0)(2130,17047972.0)(2140,17015189.0)(2150,16751585.0)(2160,17338431.0)(2170,17142012.0)(2180,17341137.0)(2190,17717681.0)(2200,17858264.0)(2210,18046649.0)(2220,18119595.0)(2230,18262630.0)(2240,18375508.0)(2250,18510676.0)(2260,18552230.0)(2270,18601413.0)(2280,18773800.0)(2290,18804505.0)(2300,19167937.0)(2310,19043562.0)(2320,19565463.0)(2330,19441698.0)(2340,19760112.0)(2350,19810132.0)(2360,19959733.0)(2370,19634848.0)(2380,20417300.0)(2390,20547906.0)(2400,20545774.0)(2410,20680304.0)(2420,20992870.0)(2430,21231578.0)(2440,21340978.0)(2450,21083948.0)(2460,21699391.0)(2470,21540762.0)(2480,21683448.0)(2490,21978812.0)(2500,22047268.0)(2510,22125800.0)(2520,22395338.0)(2530,22732204.0)(2540,22971101.0)(2550,22790140.0)(2560,23156579.0)(2570,23525007.0)(2580,23790702.0)(2590,23497651.0)(2600,23871271.0)(2610,24095001.0)(2620,24131225.0)(2630,24460955.0)(2640,24675012.0)(2650,24851665.0)(2660,24717985.0)(2670,25245595.0)(2680,25417783.0)(2690,25822603.0)(2700,25593514.0)(2710,26270801.0)(2720,26203972.0)(2730,26397911.0)(2740,26643033.0)(2750,26798409.0)(2760,27318880.0)(2770,27515541.0)(2780,27976896.0)(2790,27586191.0)(2800,28394053.0)(2810,28475854.0)(2820,28300734.0)(2830,28585635.0)(2840,29310989.0)(2850,29598154.0)(2860,29649914.0)(2870,29672924.0)(2880,30150900.0)(2890,30343247.0)(2900,30664121.0)(2910,30909000.0)(2920,31354861.0)(2930,31518584.0)(2940,31824884.0)(2950,31987017.0)(2960,32480584.0)(2970,32732623.0)(2980,33028095.0)(2990,32989620.0)(3000,33364002.0)};
                \addplot[gray!20] fill between [of=UPPER_W and UPPER_Q];
                \addplot[gray!60] fill between [of=UPPER_Q and LOWER_Q];
                \addplot[gray!20] fill between [of=LOWER_Q and LOWER_W];;
        \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/ppp_eval/variableagerp_num_accesses.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
\usepgfplotslibrary{fillbetween}
\begin{document}

\begin{tikzpicture}
        \begin{axis}
                [
                        ymin=0,
                        xmin=1500,
                        xmax=3000,
                        axis lines=left,
                        height=3.5cm,
                        width=\columnwidth,
                        legend entries={average},
                        xlabel={Size of k},
                        x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
                        ylabel={\shortstack[c]{Number of cache\\ accesses}},
                        x tick label style={rotate=45,anchor=east},
                        %legend style={
                         %               draw=none, at={(0.5,-0.3)},
                         %               anchor=north,legend columns=-1},
                ]
                \addlegendimage{only marks, mark=|,mark options={red,very thick}}
                %\addlegendimage{only marks, mark=|,mark options={lime, thick}}
                \addplot[name path=AVG,red,style={line width=0.25pt}] coordinates {(1500,51400275.32)(1510,50736655.86)(1520,51231230.75)(1530,50319734.03)(1540,50520418.6)(1550,49676347.93)(1560,50266591.65)(1570,49555640.16)(1580,47977437.13)(1590,47879259.88)(1600,47490130.63)(1610,46224701.22)(1620,45367844.65)(1630,44656112.47)(1640,43870116.29)(1650,42789833.93)(1660,42720050.11)(1670,41073855.94)(1680,41277834.37)(1690,39200392.79)(1700,38814115.71)(1710,37741453.17)(1720,37524483.37)(1730,36294124.96)(1740,36096106.81)(1750,34527310.34)(1760,34284198.79)(1770,33803954.43)(1780,32883321.22)(1790,31740678.13)(1800,31647905.45)(1810,31113887.51)(1820,30330081.79)(1830,29360875.68)(1840,28600371.36)(1850,27997431.81)(1860,27624604.6)(1870,26905491.47)(1880,25921558.65)(1890,25563839.52)(1900,25160720.18)(1910,24560935.24)(1920,24174540.48)(1930,23658432.51)(1940,23178744.83)(1950,22950202.52)(1960,22524442.55)(1970,22151154.53)(1980,21641166.75)(1990,20878281.2)(2000,21072713.32)(2010,20375281.4)(2020,20078072.17)(2030,19691891.91)(2040,19532082.97)(2050,18959277.05)(2060,18615951.83)(2070,18435341.29)(2080,18096011.31)(2090,17975943.59)(2100,17552909.17)(2110,17191405.13)(2120,17146122.89)(2130,16791451.17)(2140,16552141.65)(2150,16033230.12)(2160,15972614.91)(2170,15965241.64)(2180,15456419.75)(2190,15496957.06)(2200,15103243.54)(2210,14949357.25)(2220,14817303.53)(2230,14581268.41)(2240,14458782.15)(2250,13919795.06)(2260,13990274.28)(2270,13857645.87)(2280,13525717.57)(2290,13390936.58)(2300,13448436.11)(2310,13138938.63)(2320,13071023.9)(2330,13102809.46)(2340,12913183.21)(2350,12763248.7)(2360,12699550.29)(2370,12233036.84)(2380,12255308.12)(2390,12096018.04)(2400,11950704.19)(2410,11808901.07)(2420,11578608.72)(2430,11573082.7)(2440,11397722.86)(2450,11213117.9)(2460,11177342.11)(2470,11209629.49)(2480,11095501.14)(2490,10828823.73)(2500,10751955.08)(2510,10663956.28)(2520,10441715.06)(2530,10339381.71)(2540,10171234.6)(2550,10086353.37)(2560,10210189.73)(2570,9891410.26)(2580,9917957.09)(2590,9977875.58)(2600,9760214.42)(2610,9361547.34)(2620,9402002.56)(2630,9496157.34)(2640,9289163.74)(2650,9036722.62)(2660,9112227.25)(2670,8942842.84)(2680,8886452.73)(2690,8987233.53)(2700,8670907.28)(2710,8569695.56)(2720,8426424.52)(2730,8424141.84)(2740,8402648.53)(2750,8301516.81)(2760,8262118.46)(2770,8030132.82)(2780,8118419.11)(2790,8025222.01)(2800,7830303.72)(2810,7795311.38)(2820,7863515.03)(2830,7670681.25)(2840,7673082.37)(2850,7689804.53)(2860,7470668.66)(2870,7499190.68)(2880,7524526.65)(2890,7281679.85)(2900,7303262.26)(2910,7324840.41)(2920,7223983.59)(2930,7208891.32)(2940,7220711.99)(2950,7169264.46)(2960,7032738.81)(2970,6921781.77)(2980,7031137.42)(2990,6955801.41)(3000,6840702.32)};
                %\addplot[name path=MEDIAN,red,style={line width=0.25pt}] coordinates {(1500,50954824.5)(1510,50758184.0)(1520,51058056.0)(1530,50193911.5)(1540,50289543.5)(1550,49824524.5)(1560,50418415.5)(1570,49738260.0)(1580,48333926.5)(1590,47885867.0)(1600,47373491.5)(1610,46050714.0)(1620,45133953.5)(1630,44593914.5)(1640,44017928.5)(1650,42447466.5)(1660,42600597.5)(1670,41378606.5)(1680,41421111.0)(1690,38965543.5)(1700,38720092.5)(1710,37334887.5)(1720,37528308.5)(1730,36548785.0)(1740,35798590.0)(1750,34298036.0)(1760,33916534.5)(1770,33427267.0)(1780,32693879.5)(1790,31510394.5)(1800,31580889.5)(1810,31187142.0)(1820,29979009.0)(1830,29259386.5)(1840,28366627.0)(1850,27957342.0)(1860,27598931.0)(1870,26701469.0)(1880,25638321.5)(1890,25617361.0)(1900,25058687.5)(1910,24466695.5)(1920,24534725.0)(1930,23630519.5)(1940,22768225.5)(1950,22793126.5)(1960,22698321.5)(1970,22164619.5)(1980,21587973.0)(1990,20902890.0)(2000,20837455.5)(2010,20375957.0)(2020,20112943.5)(2030,19750564.5)(2040,19466292.0)(2050,19004230.5)(2060,18713447.5)(2070,18341607.5)(2080,17943280.5)(2090,17929683.5)(2100,17609741.0)(2110,17096883.0)(2120,17055514.0)(2130,16647246.0)(2140,16618371.5)(2150,16115515.0)(2160,15992985.5)(2170,15723052.0)(2180,15419908.0)(2190,15488866.5)(2200,14853447.0)(2210,14802864.5)(2220,14899651.0)(2230,14572475.5)(2240,14339058.5)(2250,13827390.0)(2260,13854565.5)(2270,13742326.0)(2280,13460716.5)(2290,13441093.0)(2300,13455223.5)(2310,13171295.5)(2320,13015021.0)(2330,13008379.5)(2340,12811291.0)(2350,12776880.0)(2360,12645050.5)(2370,12212964.0)(2380,12306842.5)(2390,12225325.0)(2400,11940869.5)(2410,11840895.5)(2420,11648908.5)(2430,11661329.0)(2440,11301132.5)(2450,11109561.5)(2460,11320530.0)(2470,11144356.5)(2480,11002805.0)(2490,10735667.5)(2500,10705585.5)(2510,10675095.0)(2520,10432690.0)(2530,10355012.0)(2540,10178081.5)(2550,10107011.5)(2560,10179052.0)(2570,9861178.5)(2580,9842513.5)(2590,9940735.0)(2600,9670628.5)(2610,9348003.5)(2620,9365006.5)(2630,9404352.0)(2640,9265247.0)(2650,8935005.0)(2660,9064208.0)(2670,8993781.5)(2680,8897824.5)(2690,8956267.0)(2700,8677433.0)(2710,8492141.5)(2720,8390496.5)(2730,8445628.0)(2740,8357562.5)(2750,8286204.5)(2760,8203864.0)(2770,7987901.5)(2780,8058206.5)(2790,8002344.0)(2800,7802376.5)(2810,7733639.0)(2820,7890263.0)(2830,7695531.5)(2840,7544147.5)(2850,7672569.0)(2860,7460482.5)(2870,7500885.5)(2880,7519980.5)(2890,7302199.0)(2900,7247378.5)(2910,7319274.5)(2920,7168163.0)(2930,7137764.5)(2940,7054639.0)(2950,7140057.5)(2960,6955520.5)(2970,6850091.5)(2980,6980188.5)(2990,6914494.5)(3000,6832517.5)};
                \addplot[draw=none,name path=UPPER_Q,black] coordinates {(1500,53996876.25)(1510,53542936.0)(1520,54224092.25)(1530,53163728.0)(1540,53542958.75)(1550,52743039.25)(1560,53071742.75)(1570,51812899.25)(1580,50677150.0)(1590,50120141.75)(1600,49358890.5)(1610,48939537.75)(1620,48162873.25)(1630,47476490.5)(1640,46192066.5)(1650,45150733.75)(1660,45308472.25)(1670,43774422.5)(1680,43351402.5)(1690,41763462.5)(1700,41535243.0)(1710,39869947.5)(1720,39778988.5)(1730,38063230.5)(1740,38560635.75)(1750,36228128.5)(1760,36220039.75)(1770,36062577.75)(1780,34297290.5)(1790,33752478.75)(1800,33281567.25)(1810,32684503.75)(1820,32275527.25)(1830,30923441.0)(1840,30240745.25)(1850,29782380.25)(1860,29523166.25)(1870,28344864.0)(1880,27732015.75)(1890,26903603.5)(1900,26707362.75)(1910,26464234.75)(1920,25402521.5)(1930,24835693.75)(1940,24438316.0)(1950,24475763.0)(1960,23563928.5)(1970,23221721.75)(1980,22895280.5)(1990,21893141.0)(2000,22344555.75)(2010,21324407.0)(2020,21332794.0)(2030,20669567.25)(2040,20567874.0)(2050,20017370.25)(2060,19552833.5)(2070,19408305.0)(2080,18866149.5)(2090,19226987.75)(2100,18581938.25)(2110,18334520.25)(2120,17880001.0)(2130,17355831.75)(2140,17600734.0)(2150,16857355.5)(2160,16862359.25)(2170,16842866.25)(2180,16457688.0)(2190,16320040.75)(2200,15969871.0)(2210,15899281.25)(2220,15724739.75)(2230,15511045.25)(2240,15207977.5)(2250,14691143.0)(2260,14675741.0)(2270,14610720.75)(2280,14333342.5)(2290,13897111.0)(2300,14319085.5)(2310,13902628.25)(2320,13768444.25)(2330,13706821.75)(2340,13675564.0)(2350,13324780.25)(2360,13538845.5)(2370,12812676.25)(2380,12864480.0)(2390,12819951.0)(2400,12735117.5)(2410,12465623.0)(2420,12256921.5)(2430,12224629.25)(2440,11925882.5)(2450,11799704.75)(2460,11917092.75)(2470,11928323.75)(2480,11594724.0)(2490,11371118.5)(2500,11214286.5)(2510,11334112.0)(2520,10952842.5)(2530,10942548.75)(2540,10837857.0)(2550,10652556.25)(2560,10796362.5)(2570,10548468.5)(2580,10486837.0)(2590,10522610.75)(2600,10181997.5)(2610,9823393.5)(2620,10099214.75)(2630,10004559.5)(2640,9811983.75)(2650,9491652.5)(2660,9587089.5)(2670,9416200.5)(2680,9296867.0)(2690,9334836.0)(2700,9197289.0)(2710,9086953.5)(2720,8922435.5)(2730,8912789.0)(2740,8816760.5)(2750,8909231.25)(2760,8695347.0)(2770,8530769.0)(2780,8476512.5)(2790,8432427.0)(2800,8223145.0)(2810,8235117.75)(2820,8275680.0)(2830,8187143.75)(2840,8192791.5)(2850,8115537.25)(2860,8017222.0)(2870,7874710.75)(2880,7959040.5)(2890,7745001.5)(2900,7606532.5)(2910,7768860.0)(2920,7596768.0)(2930,7621444.25)(2940,7822541.25)(2950,7573909.75)(2960,7409263.5)(2970,7370017.25)(2980,7409015.25)(2990,7430836.75)(3000,7203707.25)};
                \addplot[draw=none,name path=LOWER_Q,black] coordinates {(1500,48405864.5)(1510,47986122.0)(1520,48584848.75)(1530,47389395.0)(1540,47400374.25)(1550,47073145.0)(1560,47246991.0)(1570,47371541.5)(1580,45402667.75)(1590,45425351.5)(1600,45526140.0)(1610,43485092.5)(1620,42347178.75)(1630,41683864.5)(1640,41584690.0)(1650,40481925.25)(1660,40095241.25)(1670,38693124.25)(1680,38484020.75)(1690,36532937.0)(1700,36362414.25)(1710,35370577.0)(1720,35028857.75)(1730,34245050.0)(1740,34211319.5)(1750,32666977.0)(1760,31859233.0)(1770,31441863.5)(1780,31317966.25)(1790,29690069.5)(1800,29486425.25)(1810,29182394.0)(1820,28431010.25)(1830,27602678.5)(1840,27216549.5)(1850,26547193.0)(1860,26123660.0)(1870,25725614.5)(1880,24505339.75)(1890,23957158.25)(1900,23381189.0)(1910,22694066.75)(1920,22698396.5)(1930,22256136.5)(1940,21778494.75)(1950,21576021.0)(1960,21332536.75)(1970,20935122.0)(1980,20309665.75)(1990,19605691.5)(2000,19880025.25)(2010,19281755.75)(2020,18923018.5)(2030,18724466.25)(2040,18442161.0)(2050,17771922.75)(2060,17694177.0)(2070,17431553.25)(2080,17212909.5)(2090,16622654.75)(2100,16562198.5)(2110,16217943.25)(2120,16385957.5)(2130,15890060.0)(2140,15603580.75)(2150,15089215.5)(2160,14958783.5)(2170,14834080.75)(2180,14536923.75)(2190,14615926.0)(2200,14170555.75)(2210,14048450.5)(2220,13845179.25)(2230,13593570.25)(2240,13705553.25)(2250,13105852.0)(2260,13198987.5)(2270,13094068.25)(2280,12696216.25)(2290,12882674.25)(2300,12364777.5)(2310,12349913.25)(2320,12431264.5)(2330,12430873.5)(2340,11943309.0)(2350,12035784.25)(2360,12033927.0)(2370,11526520.75)(2380,11578557.75)(2390,11417625.0)(2400,11289820.0)(2410,11187329.75)(2420,10817807.25)(2430,10909989.0)(2440,10775706.75)(2450,10594741.25)(2460,10517721.5)(2470,10571275.5)(2480,10533271.5)(2490,10146062.75)(2500,10210393.0)(2510,10075330.25)(2520,9819135.0)(2530,9676645.0)(2540,9575893.75)(2550,9400011.5)(2560,9690573.5)(2570,9234887.0)(2580,9336688.25)(2590,9427956.75)(2600,9227598.75)(2610,8871857.75)(2620,8811319.0)(2630,8970227.5)(2640,8820885.75)(2650,8535076.0)(2660,8580792.75)(2670,8438491.5)(2680,8458506.75)(2690,8496541.0)(2700,8244830.5)(2710,8075842.75)(2720,7944469.25)(2730,7779136.0)(2740,7898024.5)(2750,7810432.5)(2760,7732056.0)(2770,7414744.75)(2780,7718238.5)(2790,7609195.5)(2800,7327924.5)(2810,7324190.25)(2820,7379538.0)(2830,7162837.75)(2840,7132217.5)(2850,7142347.75)(2860,7047424.5)(2870,7105202.5)(2880,7117103.5)(2890,6909610.75)(2900,6937185.0)(2910,6897740.75)(2920,6747179.0)(2930,6756423.75)(2940,6658863.25)(2950,6753090.5)(2960,6625143.5)(2970,6449905.5)(2980,6601151.25)(2990,6522595.25)(3000,6467281.5)};
                \addplot[draw=none,name path=UPPER_W,black] coordinates {(1500,61506216.0)(1510,60539038.0)(1520,60989730.0)(1530,61316351.0)(1540,60405632.0)(1550,60376780.0)(1560,59768849.0)(1570,58390271.0)(1580,57876945.0)(1590,57148353.0)(1600,54588360.0)(1610,55248348.0)(1620,55792912.0)(1630,54947033.0)(1640,51888343.0)(1650,50937300.0)(1660,50275831.0)(1670,49759778.0)(1680,50317787.0)(1690,47933867.0)(1700,46499212.0)(1710,46193493.0)(1720,44877959.0)(1730,42510780.0)(1740,42581809.0)(1750,40039394.0)(1760,42628447.0)(1770,40900379.0)(1780,38618108.0)(1790,37594535.0)(1800,38162671.0)(1810,37907587.0)(1820,37587690.0)(1830,34847352.0)(1840,34658504.0)(1850,33667795.0)(1860,33045806.0)(1870,31892317.0)(1880,30246399.0)(1890,30890077.0)(1900,30199995.0)(1910,29934390.0)(1920,28891538.0)(1930,27723513.0)(1940,28091163.0)(1950,28713476.0)(1960,26746574.0)(1970,25867348.0)(1980,25233192.0)(1990,24952983.0)(2000,25379856.0)(2010,24326449.0)(2020,24576981.0)(2030,22776822.0)(2040,23282363.0)(2050,22576187.0)(2060,21856932.0)(2070,22002584.0)(2080,20879400.0)(2090,21919182.0)(2100,21394910.0)(2110,19736723.0)(2120,19730047.0)(2130,19483830.0)(2140,20379074.0)(2150,19054479.0)(2160,19597143.0)(2170,19546735.0)(2180,18206649.0)(2190,18595083.0)(2200,18413024.0)(2210,18212455.0)(2220,18443803.0)(2230,18080649.0)(2240,17279531.0)(2250,16440598.0)(2260,16795633.0)(2270,16773785.0)(2280,16026357.0)(2290,15240480.0)(2300,16548139.0)(2310,15932691.0)(2320,15756047.0)(2330,15214423.0)(2340,15537658.0)(2350,15142315.0)(2360,15155332.0)(2370,14632211.0)(2380,14354103.0)(2390,13913896.0)(2400,14259103.0)(2410,14136761.0)(2420,13726064.0)(2430,14117997.0)(2440,13562183.0)(2450,13391825.0)(2460,12822546.0)(2470,13926968.0)(2480,12937239.0)(2490,13152326.0)(2500,12629662.0)(2510,12754169.0)(2520,12582134.0)(2530,12502815.0)(2540,12539450.0)(2550,11937682.0)(2560,12451378.0)(2570,11735458.0)(2580,11989074.0)(2590,11979383.0)(2600,11486519.0)(2610,11038818.0)(2620,11078015.0)(2630,11298763.0)(2640,11067204.0)(2650,10809841.0)(2660,11073855.0)(2670,10770840.0)(2680,10465469.0)(2690,10535914.0)(2700,10606701.0)(2710,10512117.0)(2720,9877150.0)(2730,10149082.0)(2740,10192173.0)(2750,10130464.0)(2760,9904778.0)(2770,10110888.0)(2780,9546966.0)(2790,9379968.0)(2800,9563686.0)(2810,9376796.0)(2820,9409754.0)(2830,9449215.0)(2840,9431448.0)(2850,9340082.0)(2860,9272006.0)(2870,8734995.0)(2880,9111982.0)(2890,8356742.0)(2900,8537505.0)(2910,8897939.0)(2920,8798278.0)(2930,8819379.0)(2940,9124272.0)(2950,8788705.0)(2960,8303190.0)(2970,8416423.0)(2980,8537072.0)(2990,8539109.0)(3000,8292380.0)};
                \addplot[draw=none,name path=LOWER_W,black] coordinates {(1500,40925939.0)(1510,40472110.0)(1520,42097588.0)(1530,40988406.0)(1540,42207769.0)(1550,40140652.0)(1560,40337549.0)(1570,40804691.0)(1580,39631167.0)(1590,39079223.0)(1600,39882124.0)(1610,38313203.0)(1620,36662893.0)(1630,35861300.0)(1640,36543870.0)(1650,34950075.0)(1660,35753746.0)(1670,31738533.0)(1680,32802967.0)(1690,30539447.0)(1700,30391870.0)(1710,29864203.0)(1720,30692990.0)(1730,30084516.0)(1740,29487641.0)(1750,28943984.0)(1760,27105015.0)(1770,27640590.0)(1780,26947801.0)(1790,25115597.0)(1800,25863574.0)(1810,25621103.0)(1820,23499160.0)(1830,23371521.0)(1840,24168284.0)(1850,23081084.0)(1860,22203846.0)(1870,22046114.0)(1880,21517249.0)(1890,20918363.0)(1900,21586160.0)(1910,20444618.0)(1920,19853949.0)(1930,18792418.0)(1940,19200330.0)(1950,18305512.0)(1960,18514735.0)(1970,17884236.0)(1980,17689639.0)(1990,16705234.0)(2000,16432929.0)(2010,16929953.0)(2020,16384519.0)(2030,16477045.0)(2040,15262442.0)(2050,15818252.0)(2060,15136205.0)(2070,15124126.0)(2080,15035791.0)(2090,14316586.0)(2100,14512662.0)(2110,13254310.0)(2120,14425591.0)(2130,14222526.0)(2140,13386559.0)(2150,12476745.0)(2160,13137569.0)(2170,12489366.0)(2180,12973188.0)(2190,12710665.0)(2200,12475152.0)(2210,11697347.0)(2220,12127331.0)(2230,12016073.0)(2240,11969364.0)(2250,11859473.0)(2260,11527438.0)(2270,10936947.0)(2280,10802271.0)(2290,11553445.0)(2300,10464817.0)(2310,10174627.0)(2320,10696852.0)(2330,10724115.0)(2340,10534540.0)(2350,10377712.0)(2360,10097811.0)(2370,10051078.0)(2380,10182892.0)(2390,9835718.0)(2400,9943215.0)(2410,9355570.0)(2420,9291624.0)(2430,9237645.0)(2440,9064182.0)(2450,9096661.0)(2460,8777054.0)(2470,8809104.0)(2480,9383493.0)(2490,8757152.0)(2500,9013911.0)(2510,8653632.0)(2520,8746278.0)(2530,8206944.0)(2540,8213352.0)(2550,8174426.0)(2560,8079387.0)(2570,7869185.0)(2580,8007634.0)(2590,8277329.0)(2600,7959550.0)(2610,7711653.0)(2620,7641300.0)(2630,8119468.0)(2640,7826124.0)(2650,7449615.0)(2660,7713005.0)(2670,7084969.0)(2680,7303501.0)(2690,7241756.0)(2700,7054469.0)(2710,6782885.0)(2720,6658713.0)(2730,6684546.0)(2740,7071345.0)(2750,6589823.0)(2760,6739349.0)(2770,6256101.0)(2780,6598128.0)(2790,6383466.0)(2800,6562777.0)(2810,6184262.0)(2820,6155256.0)(2830,5990229.0)(2840,6171308.0)(2850,6024266.0)(2860,5692625.0)(2870,6366707.0)(2880,6020848.0)(2890,5718207.0)(2900,6298682.0)(2910,5792037.0)(2920,5780289.0)(2930,5711647.0)(2940,5425405.0)(2950,5851695.0)(2960,5955296.0)(2970,5285833.0)(2980,5550382.0)(2990,5579311.0)(3000,5486908.0)};
                \addplot[gray!20] fill between [of=UPPER_W and UPPER_Q];
                \addplot[gray!60] fill between [of=UPPER_Q and LOWER_Q];
                \addplot[gray!20] fill between [of=LOWER_Q and LOWER_W];
        \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/rp_benchmark.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview' 
\usepackage{mathptmx}  % times roman, including math (where possible) 
\usepackage[T1]{fontenc} 
\usepackage[utf8]{inputenc} 
\usepackage{pslatex} 
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween} 
\begin{document}
\definecolor{black_coral}{HTML}{5b616a}
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            width = \textwidth,
            height = 3.5cm,
            axis lines=left,
            bar width=0.15cm,
            enlarge x limits=0.05,
            xtick=data,
            xticklabels={blackscholes, bodytrack, canneal, dedup, facesim, ferret, fluidanimate, freqmine, raytrace, streamcluster, swaptions, vips, x264},
            x tick label style={rotate=20,anchor=east},
            ymajorgrids=true,
            ymin=0,
            nodes near coords,
            nodes near coords align={horizontal},
            every node near coord/.append style={font=\footnotesize, color=black, opacity=1, rotate=90},
            nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\pgfplotspointmeta}},
            ymax = 100,
            ylabel style={align=center},
            ylabel = {Cache Miss Rate\\ (\%)},
            legend style={
                    draw = none,
                    at={(0.5,-0.4)},
                    anchor=north,legend columns=5},
        ]

        \addplot[lime!80!black, thick,fill=lime,fill opacity=.8] coordinates {(0, 26.5671) (1, 3.1102000000000003) (2, 95.1478) (3, 10.5585) (4, 81.0028) (5, 31.8454) (6, 73.8866) (7, 48.8375) (8, 76.1379) (9, 97.1392) (10, 0.2932) (11, 42.322700000000005) };
        \addlegendentry{\lru}
        \addplot[green!80!black, thick,fill=green,fill opacity=.8] coordinates {(0, 41.8358) (1, 4.643) (2, 95.3928) (3, 14.190900000000001) (4, 82.7604) (5, 33.1347) (6, 75.366) (7, 55.745599999999996) (8, 78.8104) (9, 96.544) (10, 0.3274) (11, 49.172) };
        \addlegendentry{\rrp}
        \addplot[olive!80!black, thick,fill=olive,fill opacity=.8] coordinates {(0, 33.6877) (1, 3.4703) (2, 95.2317) (3, 11.5769) (4, 81.31479999999999) (5, 32.1056) (6, 74.7542) (7, 50.6699) (8, 76.1797) (9, 96.9062) (10, 0.2523) (11, 44.2543) };
        \addlegendentry{\frplru}
        \addplot[teal!80!black, thick,fill=teal!60!black,fill opacity=.8] coordinates {(0, 33.1633) (1, 3.4948) (2, 95.3005) (3, 11.665000000000001) (4, 81.48769999999999) (5, 32.0389) (6, 74.543) (7, 51.7528) (8, 76.3998) (9, 96.833) (10, 0.363) (11, 44.083800000000004) };
        \addlegendentry{\drplru}
        \addplot[blue!80!black, thick,fill=blue,fill opacity=.8] coordinates {(0, 27.9127) (1, 3.2006) (2, 95.1922) (3, 11.1491) (4, 81.109) (5, 31.3898) (6, 74.6142) (7, 50.2287) (8, 76.6467) (9, 96.9774) (10, 0.2611) (11, 42.3942) };
        \addlegendentry{\varp -64}
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/tikz/rp_overhead.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview' 
\usepackage{mathptmx}  % times roman, including math (where possible) 
\usepackage[T1]{fontenc} 
\usepackage[utf8]{inputenc} 
\usepackage{pslatex} 
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween} 
\begin{document}
\definecolor{black_coral}{HTML}{5b616a}
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            width = \textwidth,
            height = 5cm,
            axis lines=left,
            bar width=0.15cm,
            enlarge x limits=0.05,
            xtick=data,
            xticklabels={blackscholes, bodytrack, canneal, dedup, facesim, ferret, fluidanimate, freqmine, raytrace, streamcluster, swaptions, vips, x264},
            x tick label style={rotate=45,anchor=east},
            ymajorgrids=true,
            ymin=-10,
            nodes near coords,
            nodes near coords align={horizontal},
            every node near coord/.append style={font=\footnotesize, color=black, opacity=1, rotate=90},
            nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\pgfplotspointmeta}},
            ymax = 10,
            ylabel style={align=center},
            ylabel = {Overhead \\ (\%)},
            legend style={
                    draw = none,
                    at={(0.5,-0.5)},
                    anchor=north,legend columns=5},
        ]

        \addplot[green!80!white, thick,fill=green,fill opacity=.5] coordinates {(0, 0.08433072039973508) (1, 0.3872097554889339) (2, 1.209990873884632) (3, 1.5247872482323566) (4, 1.9105134534962567) (5, 2.157972960810408) (6, 1.3981403018471295) (7, 2.7681177300521274) (8, 1.3513119757437206) (9, -1.9982843784734434) (10, 0.045469152597296746) (11, -3.772586437268454) };
        \addlegendentry{Random}
        \addplot[olive!80!white, thick,fill=olive,fill opacity=.5] coordinates {(0, -0.010469656450322991) (1, 0.9815811426346897) (2, 0.15278382681684993) (3, 0.7223507133994419) (4, 0.4813285674383368) (5, 1.5015116506046664) (6, 0.10539866434706735) (7, 2.0634429978284485) (8, 0.406759291498887) (9, -1.9947489295366199) (10, 0.04925755163284779) (11, -2.97943533408517) };
        \addlegendentry{RPLRU}
        \addplot[teal!80!white, thick,fill=teal,fill opacity=.5] coordinates {(0, -0.4461829659293072) (1, 1.4320044311543294) (2, 0.3358928031825431) (3, 0.9157482527040637) (4, 0.4437403489612582) (5, 1.47611041648715) (6, 0.0696388997987633) (7, 2.0499146191869215) (8, 0.25994762850087255) (9, -2.234167957192393) (10, 0.15029901463473053) (11, -2.698703709417637) };
        \addlegendentry{RPLRUCanComp}
        \addplot[blue!80!white, thick,fill=blue!60!black,fill opacity=.5] coordinates {(0, 0.6475071288661203) (1, -0.48899009470873417) (2, -0.5520141730577321) (3, 0.019186406532724496) (4, -0.05365090411616704) (5, 0.03892741184398198) (6, 0.04736327737858966) (7, 0.36347987659018377) (8, -0.2794798461957782) (9, -0.05082132364345617) (10, -0.044737230633997926) (11, -1.5139540918996015) };
        \addlegendentry{VariableAge}
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/tikz/rp_single_evict_evset.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
\usepgfplotslibrary{statistics}
\begin{document}

\begin{tikzpicture}
  \begin{axis}
    [
    ytick={1,2,3,4,5},
    yticklabels={RandomRP, LRU, RPLRU-fix, RPLRU-Dyn, VarAge},
    xmin=0,
    xmax=1200,
    enlarge x limits=1,
    height=5cm,
    width=\columnwidth,
    ymin = 0.4,
    ymax = 5.8,
    axis lines=left,
    legend entries={median,arithmetic mean},
    xlabel={Cache Accesses},
    legend style={
    	draw=none, at={(0.5,-0.27)},
      	anchor=north,legend columns=-1},
    ]
\addlegendimage{only marks, mark=|,mark options={red, thick}}
\addlegendimage{only marks, mark=diamond*,mark options={blue}}
\addplot+[
        name=coremark,mark=diamond*,mark options={blue},
        boxplot prepared={
        median = 12.0, 
        upper quartile = 22.0,  
        lower quartile = 5.0, 
        upper whisker= 47, 
        lower whisker= 1,
        every median/.style={red},
        every whisker/.style={black!100!white, solid},
        every box/.style={draw=black,fill=gray!15!white}
        },] coordinates {(0,16.4488)};
\addplot+[
        name=coremark,mark=diamond*,mark options={blue},
        boxplot prepared={
        median = 966.0, 
        upper quartile = 1172.0,  
        lower quartile = 772.75, 
        upper whisker= 1769, 
        lower whisker= 176,
        every median/.style={red},
        every whisker/.style={black!100!white, solid},
        every box/.style={draw=black,fill=gray!15!white}
        },] coordinates {(0,985.1499)};
\addplot+[
        name=coremark,mark=diamond*,mark options={blue},
        boxplot prepared={
        median = 394.0, 
        upper quartile = 762.0,  
        lower quartile = 180.0, 
        upper whisker= 1634, 
        lower whisker= 1,
        every median/.style={red},
        every whisker/.style={black!100!white, solid},
        every box/.style={draw=black,fill=gray!15!white}
        },] coordinates {(0,556.7794)};
\addplot+[
        name=coremark,mark=diamond*,mark options={blue},
        boxplot prepared={
        median = 14.0, 
        upper quartile = 20.0,  
        lower quartile = 10.0, 
        upper whisker= 35, 
        lower whisker= 1,
        every median/.style={red},
        every whisker/.style={black!100!white, solid},
        every box/.style={draw=black,fill=gray!15!white}
        },] coordinates {(0,15.7408)};
\addplot+[
        name=coremark,mark=diamond*,mark options={blue},
        boxplot prepared={
        median = 15.0, 
        upper quartile = 20.0,  
        lower quartile = 10.0, 
        upper whisker= 35, 
        lower whisker= 1,
        every median/.style={red},
        every whisker/.style={black!100!white, solid},
        every box/.style={draw=black,fill=gray!15!white}
        },] coordinates {(0,16.0724)};
  \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/rp_single_evict_random.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
\usepgfplotslibrary{statistics}
\begin{document}

\begin{tikzpicture}
  \begin{axis}
    [
    ytick={1,2,3,4,5},
    yticklabels={RandomRP, LRU, RPLRU-fix, RPLRU-Dyn, VarAge},
    xmin=0,
    height=5cm,
    width=\columnwidth,
    enlarge x limits=1,
    ymin = 0.4,
    ymax = 5.8,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
    },
    scaled x ticks=false,
    axis lines=left,
    legend entries={median,arithmetic mean},
    xlabel={Cache Accesses},
    legend style={
    	draw=none, at={(0.5,-0.27)},
      	anchor=north,legend columns=-1},
    ]
\addlegendimage{only marks, mark=|,mark options={red, thick}}
\addlegendimage{only marks, mark=diamond*,mark options={blue}}
\addplot+[
        name=coremark,mark=diamond*,mark options={blue},
        boxplot prepared={
        median = 3599.0, 
        upper quartile = 7964.25,  
        lower quartile = 1440.0, 
        upper whisker= 17747, 
        lower whisker= 1,
        every median/.style={red},
        every whisker/.style={black!100!white, solid},
        every box/.style={draw=black,fill=gray!15!white}
        },] coordinates {(0,5834.952)};
\addplot+[
        name=coremark,mark=diamond*,mark options={blue},
        boxplot prepared={
        median = 5300.0, 
        upper quartile = 6761.0,  
        lower quartile = 3960.0, 
        upper whisker= 10961, 
        lower whisker= 655,
        every median/.style={red},
        every whisker/.style={black!100!white, solid},
        every box/.style={draw=black,fill=gray!15!white}
        },] coordinates {(0,5523.7588)};
\addplot+[
        name=coremark,mark=diamond*,mark options={blue},
        boxplot prepared={
        median = 4449.5, 
        upper quartile = 6971.25,  
        lower quartile = 2810.5, 
        upper whisker= 13212, 
        lower whisker= 4,
        every median/.style={red},
        every whisker/.style={black!100!white, solid},
        every box/.style={draw=black,fill=gray!15!white}
        },] coordinates {(0,5285.869)};
\addplot+[
        name=coremark,mark=diamond*,mark options={blue},
        boxplot prepared={
        median = 4806.0, 
        upper quartile = 7147.25,  
        lower quartile = 2995.75, 
        upper whisker= 13363, 
        lower whisker= 27,
        every median/.style={red},
        every whisker/.style={black!100!white, solid},
        every box/.style={draw=black,fill=gray!15!white}
        },] coordinates {(0,5443.5811)};
\addplot+[
        name=coremark,mark=diamond*,mark options={blue},
        boxplot prepared={
        median = 4827.5, 
        upper quartile = 6962.0,  
        lower quartile = 3081.75, 
        upper whisker= 12743, 
        lower whisker= 17,
        every median/.style={red},
        every whisker/.style={black!100!white, solid},
        every box/.style={draw=black,fill=gray!15!white}
        },] coordinates {(0,5244.0583)};
  \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/rp_total_accesses.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview' 
\usepackage{mathptmx}  % times roman, including math (where possible) 
\usepackage[T1]{fontenc} 
\usepackage[utf8]{inputenc} 
\usepackage{pslatex} 
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween} 
\begin{document}
\definecolor{black_coral}{HTML}{5b616a}
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            width = \textwidth,
            height = 5cm,
            axis lines=left,
            bar width=0.15cm,
            enlarge x limits=0.05,
            xtick=data,
            xticklabels={blackscholes, bodytrack, canneal, dedup, facesim, ferret, fluidanimate, freqmine, raytrace, streamcluster, swaptions, vips, x264},
            x tick label style={rotate=45,anchor=east},
            ymajorgrids=true,
            ymin=0,
            %nodes near coords,
            %nodes near coords align={horizontal},
            %every node near coord/.append style={font=\footnotesize, color=black, opacity=1, rotate=90},
            %nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\pgfplotspointmeta}},
            ymax = 85000000,
            ylabel style={align=center},
            ylabel = {Number of accesses},
            legend style={
                    draw = none,
                    at={(0.5,-0.4)},
                    anchor=north,legend columns=5},
        ]

        \addplot[lime!80!white, thick,fill=lime,fill opacity=.5] coordinates {(0, 377363.5) (1, 11532278.5) (2, 17596368.5) (3, 11502244.5) (4, 82908754.0) (5, 12911151.0) (6, 3219919.0) (7, 11905901.0) (8, 1673822.5) (9, 66431827.0) (10, 60946.0) (11, 31370172.5) };
        \addlegendentry{LRU}
        \addplot[green!80!white, thick,fill=green,fill opacity=.5] coordinates {(0, 375529.5) (1, 12416836.0) (2, 17541177.5) (3, 11602892.0) (4, 83990276.0) (5, 12450963.5) (6, 3238311.0) (7, 11944366.0) (8, 1629265.5) (9, 66475019.5) (10, 48036.0) (11, 31396688.5) };
        \addlegendentry{Random}
        \addplot[olive!80!white, thick,fill=olive,fill opacity=.5] coordinates {(0, 375960.5) (1, 11842109.0) (2, 17392757.5) (3, 11558421.0) (4, 83276169.0) (5, 12074819.5) (6, 3248137.5) (7, 11942599.5) (8, 1614756.0) (9, 66469098.5) (10, 54441.5) (11, 31363850.0) };
        \addlegendentry{RPLRU}
        \addplot[teal!80!white, thick,fill=teal!60!black,fill opacity=.5] coordinates {(0, 375836.0) (1, 11843717.5) (2, 17629003.0) (3, 11553624.0) (4, 83357765.5) (5, 12699691.5) (6, 3239001.0) (7, 11928857.0) (8, 1639612.5) (9, 66430836.0) (10, 54976.5) (11, 31363665.5) };
        \addlegendentry{RPLRUCanComp}
        \addplot[blue!80!white, thick,fill=blue,fill opacity=.5] coordinates {(0, 376407.5) (1, 11695453.0) (2, 17601137.5) (3, 11715307.0) (4, 82832660.0) (5, 12477288.5) (6, 3214826.0) (7, 11919841.5) (8, 1658353.5) (9, 66425094.0) (10, 49423.5) (11, 31401579.0) };
        \addlegendentry{VariableAge}
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/tikz/rplru-dynamic_cache_miss.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview' 
\usepackage{tikz}
\usepackage[T1]{fontenc} 
\usepackage[utf8]{inputenc} 
\usepackage{pslatex} 

\usetikzlibrary{arrows.meta}

\begin{document}
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,-{>[scale=.75]}] (#2) +(2:#3) arc[start angle=0, end angle=170, radius=#3];
\draw[#1,-{>[scale=.75]}] (#2) +(2:-#3) arc[start angle=180, end angle=350, radius=#3];
}

\begin{tikzpicture}
    \draw[step=1cm,gray,very thin] (0,0) grid (4,4);
    \filldraw[fill=black!10!white, draw=gray,very thin] (0, 3) rectangle (1,2);
    \filldraw[fill=black!10!white, draw=gray,very thin] (1, 0) rectangle (2,1);
    \filldraw[fill=black!10!white, draw=gray,very thin] (2, 4) rectangle (3,3);
    \filldraw[fill=black!10!white, draw=red] (3.01, 1.99) rectangle (3.99,1.01);
    
    \circledarrow{black}{0.5,2.5}{0.25}
    \circledarrow{black}{1.5,0.5}{0.25}
    \circledarrow{black}{2.5,3.5}{0.25}
    \circledarrow{black}{3.5,1.5}{0.25}

    \fill[black!10!white] (4.5,3) rectangle (5,2.5) node[text=black, anchor=south west] {Candidates};
    \filldraw[fill=black!10!white, draw=red] (4.5,2.25) rectangle (5,1.75) node[text=black, anchor=south west] {Target/Victim};
    \circledarrow{black}{4.75,1.25}{0.25}
    \node at (6.75,1.25) {Refresh replacement data};
    
    \draw[black, -{>[scale=.75]}] (-0.25, 3) -- (-0.25, 2.5) node [text=black, yshift=26, rotate=90] {Sets};
    \draw[black, -{>[scale=.75]}] (1, 4.25) -- (1.5, 4.25) node [text=black, xshift=-29] {Ways};

    
\end{tikzpicture}
\end{document}

==> figures/tikz/rplru-fixed_cache_miss.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview' 
\usepackage{tikz}
\usepackage[T1]{fontenc} 
\usepackage[utf8]{inputenc} 
\usepackage{pslatex} 

\usetikzlibrary{arrows.meta}

\begin{document}
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,-{>[scale=.75]}] (#2) +(2:#3) arc[start angle=0, end angle=170, radius=#3];
\draw[#1,-{>[scale=.75]}] (#2) +(2:-#3) arc[start angle=180, end angle=350, radius=#3];
}

\begin{tikzpicture}
    \draw[step=1cm,gray,very thin] (0,0) grid (4,4);
    \filldraw[fill=black!10!white, draw=gray,very thin] (0, 3) rectangle (1,2);
    \filldraw[fill=black!10!white, draw=gray,very thin] (1, 0) rectangle (2,1);
    \filldraw[fill=black!10!white, draw=gray,very thin] (2, 4) rectangle (3,3);
    \filldraw[fill=black!10!white, draw=red] (3.01, 1.99) rectangle (3.99,1.01);
    \draw[black,-{>[scale=.75]}] (.75,1.5) arc[start angle=0, end angle=170, radius=.25cm];
    \draw[black,-{>[scale=.75]}] (.25,1.5) arc[start angle=180, end angle=350, radius=.25cm];

    \draw[black,-{>[scale=.75]}] (.75,1.5)+(1,0) arc[start angle=0, end angle=170, radius=.25cm];
    \draw[black,-{>[scale=.75]}] (.25,1.5)+(1,0) arc[start angle=180, end angle=350, radius=.25cm];

    \draw[black,-{>[scale=.75]}] (.75,1.5)+(2,0) arc[start angle=0, end angle=170, radius=.25cm];
    \draw[black,-{>[scale=.75]}] (.25,1.5)+(2,0) arc[start angle=180, end angle=350, radius=.25cm];

    \draw[black,-{>[scale=.75]}] (.75,1.5)+(3,0) arc[start angle=0, end angle=170, radius=.25cm];
    \draw[black,-{>[scale=.75]}] (.25,1.5)+(3,0) arc[start angle=180, end angle=350, radius=.25cm];

    \fill[black!10!white] (4.5,3) rectangle (5,2.5) node[text=black, anchor=south west] {Candidates};
    \filldraw[fill=black!10!white, draw=red] (4.5,2.25) rectangle (5,1.75) node[text=black, anchor=south west] {Target/Victim};
    \circledarrow{black}{4.75,1.25}{0.25}
    \node at (6.75,1.25) {Refresh replacement data};
    
    \draw[black, -{>[scale=.75]}] (-0.25, 3) -- (-0.25, 2.5) node [text=black, yshift=26, rotate=90] {Sets};
    \draw[black, -{>[scale=.75]}] (1, 4.25) -- (1.5, 4.25) node [text=black, xshift=-29] {Ways};

    
\end{tikzpicture}
\end{document}

==> figures/tikz/varp_cache_hit.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview' 
\usepackage{tikz}
\usepackage[T1]{fontenc} 
\usepackage[utf8]{inputenc} 
\usepackage{pslatex} 

\usetikzlibrary{arrows.meta}

\begin{document}
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,-{>[scale=.75]}] (#2) +(2:#3) arc[start angle=0, end angle=170, radius=#3];
\draw[#1,-{>[scale=.75]}] (#2) +(2:-#3) arc[start angle=180, end angle=350, radius=#3];
}

\begin{tikzpicture}
    \draw[step=1cm,gray,very thin] (0,0) grid (4,4);
    \filldraw[fill=black!10!white, draw=gray,very thin] (0, 3) rectangle (1,2);
    \filldraw[fill=black!10!white, draw=gray,very thin] (1, 0) rectangle (2,1);
    \filldraw[fill=black!10!white, draw=gray,very thin] (2, 4) rectangle (3,3);
    \filldraw[fill=black!10!white, draw=red] (3.01, 1.99) rectangle (3.99,1.01);
    
    %\circledarrow{black}{0.5,2.5}{0.25}
    %\circledarrow{black}{1.5,0.5}{0.25}
    \circledarrow{black}{3.5,1.5}{0.25}

    \fill[black!10!white] (4.5,3) rectangle (5,2.5) node[text=black, anchor=south west] {Candidates};
    \filldraw[fill=black!10!white, draw=red] (4.5,2.25) rectangle (5,1.75) node[text=black, anchor=south west] {Target};
    \circledarrow{black}{4.75,1.25}{0.25}
    \node at (6.75,1.25) {Refresh replacement data};
    
    \draw[black, -{>[scale=.75]}] (-0.25, 3) -- (-0.25, 2.5) node [text=black, yshift=26, rotate=90] {Sets};
    \draw[black, -{>[scale=.75]}] (1, 4.25) -- (1.5, 4.25) node [text=black, xshift=-29] {Ways};

    
\end{tikzpicture}
\end{document}

==> figures/tikz/varp_cache_miss.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview' 
\usepackage{tikz}
\usepackage[T1]{fontenc} 
\usepackage[utf8]{inputenc} 
\usepackage{pslatex} 

\usetikzlibrary{arrows.meta}

\begin{document}
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,-{>[scale=.75]}] (#2) +(2:#3) arc[start angle=0, end angle=170, radius=#3];
\draw[#1,-{>[scale=.75]}] (#2) +(2:-#3) arc[start angle=180, end angle=350, radius=#3];
}

\begin{tikzpicture}
    \draw[step=1cm,gray,very thin] (0,0) grid (4,4);
    \filldraw[fill=black!10!white, draw=gray,very thin] (0, 3) rectangle (1,2);
    \filldraw[fill=black!10!white, draw=gray,very thin] (1, 0) rectangle (2,1);
    \filldraw[fill=black!10!white, draw=gray,very thin] (2, 4) rectangle (3,3);
    \filldraw[fill=black!10!white, draw=red] (3.01, 1.99) rectangle (3.99,1.01);
    
    \circledarrow{black}{0.5,2.5}{0.25}
    \circledarrow{black}{1.5,0.5}{0.25}
    \circledarrow{black}{2.5,3.5}{0.25}
    \circledarrow{black}{3.5,1.5}{0.25}

    \fill[black!10!white] (4.5,3) rectangle (5,2.5) node[text=black, anchor=south west] {Candidates};
    \filldraw[fill=black!10!white, draw=red] (4.5,2.25) rectangle (5,1.75) node[text=black, anchor=south west] {Target/Victim};
    \circledarrow{black}{4.75,1.25}{0.25}
    \node at (6.76,1.25) {Refresh replacement data};
    
    \draw[black, -{>[scale=.75]}] (-0.25, 3) -- (-0.25, 2.5) node [text=black, yshift=26, rotate=90] {Sets};
    \draw[black, -{>[scale=.75]}] (1, 4.25) -- (1.5, 4.25) node [text=black, xshift=-29] {Ways};

    
\end{tikzpicture}
\end{document}
